Modeling and Simulation of Reconfigurable Intelligent Surfaces for Hybrid Aerial and Ground-based Vehicular Communications

The requirements of vehicular communications grow with increasing level of automated driving and future applications of intelligent transportation systems (ITS). Beside the ever-increasing need for high capacity radio links, reliability and latency constraints challenge the mobile network supply. While for example the millimeter-wave spectrum and THz-bands offer a vast amount of radio resources, their applicability is limited due to delicate radio channel conditions and signal propagation characteristics. Reconfigurable intelligent surfaces (RISs) as part of smart radio environments (SREs) of future ITS infrastructure promise improved radio link qualities by means of purposeful cultivation of passive reflections. With this, obstructed mmWave or THz beams can be guided around obstacles through RIS reflection paths to improve the otherwise limited coverage. In this article, application use cases of RIS-enhanced vehicular communications are proposed. Beside static deployments of RISs at exterior walls of buildings, unmanned aerial vehicles (UAV) could provide reflection capabilities on demand, while future vehicles could - in a visionary approach - consist of meta-material allowing for their opportunistic utilization within an enriched SRE. Results of a case study based on our multi-scale mobility and network simulation model clearly highlight the potential of RIS deployment for hybrid vehicular communication scenarios. Path loss and outage percentages can be reduced considerably.

==> fig/simulationresultsECDF.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}

\newcommand{\figpath}{.}

\usepackage{siunitx}
\usepackage[nolist]{acronym}
\begin{acronym}
	\acro{ECDF}{empirical cumulative distribution function}
	\acro{RIS}{reconfigurable intelligent surface}
	\acro{LOS}{line--of--sight}
	\acro{UAV}{unmanned aerial vehile}
\end{acronym}

\begin{document}
\begin{tikzpicture}[every node/.style={font=\footnotesize}]

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % without RIS
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % static, prefer LOS
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} % static, prefer best
%\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039} % UAV, prefer best, downtilt=135°
%\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235} % UAV, prefer best, downtilt=120°
%\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824} % static + UAV, prefer best, downtilt=135°
%\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549} % static + UAV, prefer best, downtilt=120°

%\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039} % without RIS
%%\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235} % static, prefer LOS
%\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137} % static, prefer best
%%\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039} % UAV, prefer best, downtilt=135°
%\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} % UAV, prefer best, downtilt=120°
%%\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824} % static + UAV, prefer best, downtilt=135°
%\definecolor{color6}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % static + UAV, prefer best, downtilt=120°

\definecolor{noRIScolor}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}%{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{static2color}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{static4color}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}%{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{staticAllcolor}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}%{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{uavcolor}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{staticAndUAVcolor}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}%{0.580392156862745,0.403921568627451,0.741176470588235}%{0.549019607843137,0.337254901960784,0.294117647058824}

\definecolor{annotation}{gray}{0.2}

\begin{axis}[
width=\columnwidth,
height=0.7*\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Path loss in \si{\decibel}},
xmin=110, xmax=150,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\acs{ECDF}},
ymin=0, ymax=1,
ytick style={color=black}
]

%%% link budget area
\path [draw=white!82.7450980392157!black, fill=white!82.7450980392157!black]
(axis cs:142,0)
--(axis cs:142,1)
--(axis cs:160,1)
--(axis cs:160,0)
--(axis cs:160,0)
--(axis cs:142,0)
--cycle;

\path [draw=white!20!black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:142,0)
--(axis cs:142,1);
%\draw (axis cs:142,0.6) node[
  %%scale=0.7,
  %anchor=base west,
  %color=annotation,
  %rotate=0.0,
  %align=left
%]{link\\budget};

%%% plots
\addplot [semithick, noRIScolor]
table {%
\figpath/simulationresultsECDF-noRIS.tsv};
%\addlegendentry{no RISs}

\addplot [semithick, static2color]
table {%
\figpath/simulationresultsECDF-static2.tsv};
%\addlegendentry{2 static RISs}

\addplot [semithick, static4color]
table {%
\figpath/simulationresultsECDF-static4.tsv};
%\addlegendentry{4 static RISs}

\addplot [semithick, staticAllcolor]
table {%
\figpath/simulationresultsECDF-staticAll.tsv};
%\addlegendentry{7 static RISs}

%\addplot [semithick, uavcolor]
%table {%
\figpath/%simulationresultsECDF-UAV.tsv};
%\addlegendentry{RIS-UAV}

\addplot [semithick, staticAndUAVcolor]
table {%
\figpath/simulationresultsECDF-UAVandStatic.tsv};
%\addlegendentry{RIS-UAV+static RIS}



%%% annotations
\node [
  %scale=0.7,
  anchor=south west,
  color=annotation,
  rotate=0.0,
  align=left,
  inner sep=1pt,
] at (axis cs:142,0.6) (linkbudget)
{link\\budget};
\draw[->, >=latex, color=annotation, solid, thick] (linkbudget.south) -- (axis cs:142,0.5);

\draw[->, >=latex, color=annotation, solid, thick] (axis cs:143.25,0.18) -- (axis cs:142,0.26)
node [
  color=annotation,
  anchor=north,
  pos=0, 
  %text width=3.3cm,
  xshift=0em, 
  align=center]
{poor coverage\\\textbf{without \acs{RIS}}};

\draw[->, >=latex, color=annotation, solid, thick] (axis cs:140,0.22) -- (axis cs:136,0.91) %(axis cs:135,0.60) -- (axis cs:142,0.98)
node [
  color=annotation,
  anchor=east,
  %pos=0,
  pos=0.4,
  %text width=3.3cm,
  %xshift=0em,
  inner sep=2pt,
  align=center,
]
%{comprehensive\\coverage with\\static deployment\\of \acsp{RIS}};
%{successively\\increased coverage\\with \SIlist[list-units=single, list-final-separator={, and }]{2;4;7}{\acsp{RIS}}};
%{successively increased\\coverage with\\\SIlist[list-units=single, list-final-separator={, and }]{2;4;7}{static\;\acsp{RIS}}};
{successively\\increased coverage\\with \numlist[list-final-separator={, and }]{2;4;7}\\\textbf{static \acsp{RIS}}};


%\draw[->, >=latex, color=annotation, solid, thick] (axis cs:117,0.38) -- (axis cs:122,0.4) node [
  %color=annotation,
  %anchor=north,
  %pos=0, 
  %%text width=3.3cm,
  %xshift=0em, 
  %align=center]
%{enhanced link\\performance by\\\acs{RIS} on \acs{UAV}};

\draw[->, >=latex, color=annotation, solid, thick] (axis cs:117,0.50) -- (axis cs:121.5,0.4)
node [
  color=annotation,
  anchor=south,
  pos=0, 
  %text width=3.3cm,
  xshift=0em, 
  align=center]
%{slight improvement\\with static \acsp{RIS}\\and \acs{RIS}--\acs{UAV}};
%{massively enhanced\\link performance\\by \acs{RIS} on \acs{UAV}};
%{massively\\enhanced link\\performance\\by dynamic\\\acs{RIS} on \acs{UAV}};
{significantly\\improved link\\performance\\by dynamic\\\textbf{\acs{RIS} on \acs{UAV}}};

\end{axis}

\end{tikzpicture}

\end{document}

==> fig/simulationresultsECDF_v2v.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}

\newcommand{\figpath}{.}

\usepackage{siunitx}
\usepackage[nolist]{acronym}
\begin{acronym}
	\acro{ECDF}{empirical cumulative distribution function}
	\acro{RIS}{reconfigurable intelligent surface}
	\acro{LOS}{line--of--sight}
	\acro{UAV}{unmanned aerial vehile}
\end{acronym}

\begin{document}
\begin{tikzpicture}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % without RIS
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} % static, prefer LOS
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} % static, prefer best
%\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039} % UAV, prefer best, downtilt=135°
%\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235} % UAV, prefer best, downtilt=120°
%\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824} % static + UAV, prefer best, downtilt=135°
%\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549} % static + UAV, prefer best, downtilt=120°

%\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039} % without RIS
%%\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235} % static, prefer LOS
%\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137} % static, prefer best
%%\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039} % UAV, prefer best, downtilt=135°
%\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} % UAV, prefer best, downtilt=120°
%%\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824} % static + UAV, prefer best, downtilt=135°
%\definecolor{color6}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % static + UAV, prefer best, downtilt=120°

\definecolor{noRIScolor}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}%{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{static2color}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{static4color}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}%{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{staticAllcolor}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}%{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{uavcolor}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}%{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{staticAndUAVcolor}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}%{0.580392156862745,0.403921568627451,0.741176470588235}%{0.549019607843137,0.337254901960784,0.294117647058824}

%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\definecolor{annotation}{gray}{0.2}

\begin{axis}[
width=\columnwidth,
height=0.7*\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Path loss in \si{\decibel}},
%xmin=110, xmax=150,
xmin=100, xmax=142.1,
%xmin=107, xmax=125,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\acs{ECDF}},
ymin=0, ymax=1,
ytick style={color=black}
]

%%% link budget area
%\path [draw=white!82.7450980392157!black, fill=white!82.7450980392157!black]
%(axis cs:142,0)
%--(axis cs:142,1)
%--(axis cs:160,1)
%--(axis cs:160,0)
%--(axis cs:160,0)
%--(axis cs:142,0)
%--cycle;

\path [draw=white!20!black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:142,0)
--(axis cs:142,1);
\draw (axis cs:142,0.6) node[
  %scale=0.7,
  anchor=base east,
  color=annotation,
  rotate=0.0,
  align=left
]{link\\budget};

%%% plots
\addplot [semithick, noRIScolor]
table {%
\figpath/simulationresultsECDF-V2VnoRIS.tsv};
\addlegendentry{no RIS}

\addplot [semithick, static2color]
table {%
\figpath/simulationresultsECDF-V2Vstatic2.tsv};
\addlegendentry{2 static RISs}

\addplot [semithick, static4color]
table {%
\figpath/simulationresultsECDF-V2Vstatic4.tsv};
\addlegendentry{4 static RISs}

\addplot [semithick, staticAllcolor]
table {%
\figpath/simulationresultsECDF-V2VstaticAll.tsv};
\addlegendentry{7 static RISs}

\addplot [semithick, uavcolor]
table {%
\figpath/simulationresultsECDF-V2Vuav.tsv};
\addlegendentry{UAV-RIS}

\addplot [semithick, staticAndUAVcolor]
table {%
\figpath/simulationresultsECDF-V2VstaticAndUAV.tsv};
\addlegendentry{static and UAV-RIS}


%%% annotations
%\draw[->, >=latex, color=annotation, solid, thick] (axis cs:144,0.18) -- (axis cs:142,0.26)
%node [
  %color=annotation,
  %anchor=north,
  %pos=0, 
  %%text width=3.3cm,
  %xshift=0em, 
  %align=center]
%{poor coverage\\without \acs{RIS}};
%
%\draw[->, >=latex, color=annotation, solid, thick] (axis cs:140,0.22) -- (axis cs:136,0.91) %(axis cs:135,0.60) -- (axis cs:142,0.98)
%node [
  %color=annotation,
  %anchor=east,
  %%pos=0,
  %pos=0.2,
  %%text width=3.3cm,
  %%xshift=0em,
  %inner sep=2pt,
  %align=center,
%]
%%{comprehensive\\coverage with\\static deployment\\of \acsp{RIS}};
%%{successively\\increased coverage\\with \SIlist[list-units=single, list-final-separator={, and }]{2;4;7}{\acsp{RIS}}};
%%{successively increased\\coverage with\\\SIlist[list-units=single, list-final-separator={, and }]{2;4;7}{static\;\acsp{RIS}}};
%{successively\\increased coverage\\with \numlist[list-final-separator={, and }]{2;4;7}\\static \acsp{RIS}};
%
%
%%\draw[->, >=latex, color=annotation, solid, thick] (axis cs:117,0.38) -- (axis cs:122,0.4) node [
  %%color=annotation,
  %%anchor=north,
  %%pos=0, 
  %%%text width=3.3cm,
  %%xshift=0em, 
  %%align=center]
%%{enhanced link\\performance by\\\acs{RIS} on \acs{UAV}};
%
%\draw[->, >=latex, color=annotation, solid, thick] (axis cs:117,0.50) -- (axis cs:121.5,0.4)
%node [
  %color=annotation,
  %anchor=south,
  %pos=0, 
  %%text width=3.3cm,
  %xshift=0em, 
  %align=center]
%%{slight improvement\\with static \acsp{RIS}\\and \acs{RIS}--\acs{UAV}};
%%{massively enhanced\\link performance\\by \acs{RIS} on \acs{UAV}};
%{massively\\enhanced link\\performance\\by dynamic\\\acs{RIS} on \acs{UAV}};

\end{axis}

\end{tikzpicture}

\end{document}

==> fig/simulationresultsECDFv2vNLOS.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}

\newcommand{\figpath}{.}

\usepackage{siunitx}
\usepackage[nolist]{acronym}
\begin{acronym}
	\acro{ECDF}{empirical cumulative distribution function}
	\acro{RIS}{reconfigurable intelligent surface}
	\acro{LOS}{line--of--sight}
	\acro{UAV}{unmanned aerial vehile}
\end{acronym}
\begin{document}
\begin{tikzpicture}

%\definecolor{noRIScolor}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{static2color}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{static4color}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
%\definecolor{staticAllcolor}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{uavcolor}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
%\definecolor{staticAnduavcolor}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\definecolor{noRIScolor}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}%{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{static2color}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{static4color}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}%{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{staticAllcolor}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}%{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{uavcolor}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}%{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{staticAnduavcolor}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}%{0.580392156862745,0.403921568627451,0.741176470588235}%{0.549019607843137,0.337254901960784,0.294117647058824}

\definecolor{annotation}{gray}{0.2}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=0pt}]
\nextgroupplot[
height=0.7*\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=0.3\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Path loss in dB},
%xmin=106.3672, xmax=141.3208,
xmin=105, xmax=142,
xtick style={color=black},
xtick={110, 120, 130},
y grid style={white!69.0196078431373!black},
ylabel={ECDF},
ymin=0, ymax=1,
ytick style={color=black}
]

\addplot [semithick, noRIScolor]
table {%
\figpath/simulationresultsECDF-V2VnoRIS.tsv};
%\addlegendentry{no RIS}

\addplot [semithick, static2color]
table {%
\figpath/simulationresultsECDF-V2Vstatic2.tsv};
%\addlegendentry{2 static RISs}

\addplot [semithick, static4color]
table {%
\figpath/simulationresultsECDF-V2Vstatic4.tsv};
%\addlegendentry{4 static RISs}

\addplot [semithick, staticAllcolor]
table {%
\figpath/simulationresultsECDF-V2VstaticAll.tsv};
%\addlegendentry{7 static RISs}

\addplot [semithick, uavcolor]
table {%
\figpath/simulationresultsECDF-V2Vuav.tsv};
%\addlegendentry{UAV-RIS}

\addplot [semithick, staticAnduavcolor]
table {%
\figpath/simulationresultsECDF-V2VstaticAndUAV.tsv};
%\addlegendentry{static and UAV-RIS}

%\addplot [semithick, noRIScolor]
%table {%
%\figpath/simulationresultsECDF-000.tsv};
%\addlegendentry{V2V without RIS}
%\addplot [semithick, static2color]
%table {%
%\figpath/simulationresultsECDF-001.tsv};
%\addlegendentry{V2V with static RISs 1 and 3}
%\addplot [semithick, static4color]
%table {%
%\figpath/simulationresultsECDF-002.tsv};
%\addlegendentry{V2V with static RISs 0, 1, 3, 5}
%\addplot [semithick, staticAllcolor]
%table {%
%\figpath/simulationresultsECDF-003.tsv};
%\addlegendentry{V2V with static RISs (all 7 RISs)}
%\addplot [semithick, uavcolor]
%table {%
%\figpath/simulationresultsECDF-004.tsv};
%\addlegendentry{V2V with static RISs and UAV-RIS}
%\addplot [semithick, staticAnduavcolor]
%table {%
%\figpath/simulationresultsECDF-005.tsv};
%\addlegendentry{V2V with UAV-RIS}

\nextgroupplot[
height=0.7*\columnwidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
width=0.7\columnwidth,
x grid style={white!69.0196078431373!black},
xlabel={Path loss in dB},
%xmin=112.52615, xmax=153.61885,
xmin=105, xmax=142,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]

\addplot [semithick, noRIScolor]
table {%
\figpath/simulationresultsECDF-v2vNLOSnoRIS.tsv};
%\addlegendentry{V2V without RIS}
\addlegendentry{no RIS}

\addplot [semithick, static2color]
table {%
\figpath/simulationresultsECDF-v2vNLOSstatic2.tsv};
%\addlegendentry{V2V with static RISs 1 and 3}
\addlegendentry{2 static RISs}

\addplot [semithick, static4color]
table {%
\figpath/simulationresultsECDF-v2vNLOSstatic4.tsv};
%\addlegendentry{V2V with static RISs 0, 1, 3, 5}
\addlegendentry{4 static RISs}

\addplot [semithick, staticAllcolor]
table {%
\figpath/simulationresultsECDF-v2vNLOSstaticAll.tsv};
%\addlegendentry{V2V with static RISs (all 7 RISs)}
\addlegendentry{7 static RISs}

\addplot [semithick, uavcolor]
table {%
\figpath/simulationresultsECDF-v2vNLOSuav.tsv};
%\addlegendentry{V2V with UAV-RIS}
\addlegendentry{UAV-RIS}

\addplot [semithick, staticAnduavcolor]
table {%
\figpath/simulationresultsECDF-v2vNLOSstaticAndUAV.tsv};
%\addlegendentry{V2V with static RISs and UAV-RIS}
\addlegendentry{static and UAV-RIS}


%\addplot [semithick, noRIScolor]
%table {%
%\figpath/simulationresultsECDF-006.tsv};
%\addlegendentry{Without RISs}
%\addplot [semithick, static2color]
%table {%
%\figpath/simulationresultsECDF-007.tsv};
%\addlegendentry{RIS-enhanced NLOS coverage (prefer best, only RISs 1 and 3)}
%\addplot [semithick, static4color]
%table {%
%\figpath/simulationresultsECDF-008.tsv};
%\addlegendentry{RIS-enhanced NLOS coverage (prefer best, only RISs 1, 3, 5, 6)}
%\addplot [semithick, staticAllcolor]
%table {%
%\figpath/simulationresultsECDF-009.tsv};
%\addlegendentry{RIS-enhanced NLOS coverage (prefer LOS, all 7 RISs)}
%\addplot [semithick, uavcolor]
%table {%
%\figpath/simulationresultsECDF-010.tsv};
%\addlegendentry{RIS-UAV (prefer best, downtilt=120°)}
%\addplot [semithick, staticAnduavcolor]
%table {%
%\figpath/simulationresultsECDF-011.tsv};
%\addlegendentry{RIS-UAV+static RIS (prefer best, downtilt=120°)}
\end{groupplot}

\draw[->, >=latex, color=annotation, solid, thick] (group c1r1.center) -- ([xshift=-0.2\columnwidth]group c2r1.center)
node [
  color=annotation,
  %anchor=north,
  pos=0.5,
  %text width=3.3cm,
  %xshift=0em, 
  inner sep=2pt,
  align=center] %at (axis cs:137.75,134) (RISgainLabel)
{omit \acs{LOS}\\measurements};

\end{tikzpicture}

\end{document}

==> fig/simulationresultsViolin.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows, positioning, arrows, arrows.meta, decorations}
\pgfplotsset{compat=newest}

\newcommand{\figpath}{.}

\usepackage{siunitx}
\usepackage[nolist]{acronym}
\begin{acronym}
	\acro{ECDF}{empirical cumulative distribution function}
	\acro{RIS}{reconfigurable intelligent surface}
	\acro{LOS}{line--of--sight}
	\acro{UAV}{unmanned aerial vehile}
\end{acronym}

\begin{document}
\begin{tikzpicture}[
	every node/.style={font=\footnotesize}]

%\definecolor{no\acs{RIS}color}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
%\definecolor{static2color}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
%\definecolor{static4color}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
%\definecolor{staticAllcolor}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
%\definecolor{uavcolor}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
%\definecolor{staticAndUAVcolor}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\definecolor{noRIScolor}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}%{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{static2color}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{static4color}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}%{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{staticAllcolor}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}%{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{uavcolor}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}%{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{staticAndUAVcolor}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\definecolor{annotation}{gray}{0.2}

\begin{axis}[
height=0.7*\columnwidth,
width=\columnwidth,
clip=false,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\acs{RIS} deployment strategy},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
x tick label style = {
	align=center,
	anchor=north,
	%text width = 1.8cm
	%align=right, 
	%anchor=east, 
	%rotate=90, 
},
xticklabels={{no \acs{RIS}},{2},{4},{7},{\acs{UAV}-\\\acs{RIS}},{static and\\\acs{UAV}--\acs{RIS}}},
y grid style={white!69.0196078431373!black},
ylabel={Path loss in \si{\decibel}},
%ymin=103.993143725469, ymax=143.694856274531,
ymin=105, ymax=143,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=noRIScolor, semithick]
(axis cs:0.00457487708132205,117.909570843027)
--(axis cs:-0.00457487708132205,117.909570843027)
--(axis cs:-0.00954704283728657,118.143640118926)
--(axis cs:-0.0179445267060132,118.377709394824)
--(axis cs:-0.0304863477162671,118.611778670723)
--(axis cs:-0.0470353154688402,118.845847946621)
--(axis cs:-0.0663166264447644,119.07991722252)
--(axis cs:-0.0861765125204726,119.313986498418)
--(axis cs:-0.104384020609081,119.548055774316)
--(axis cs:-0.119578994926893,119.782125050215)
--(axis cs:-0.131816579009368,120.016194326113)
--(axis cs:-0.142408870990668,120.250263602012)
--(axis cs:-0.153197181258752,120.48433287791)
--(axis cs:-0.165649388956008,120.718402153809)
--(axis cs:-0.180167283504106,120.952471429707)
--(axis cs:-0.195882675242322,121.186540705606)
--(axis cs:-0.21110783138666,121.420609981504)
--(axis cs:-0.22433964267976,121.654679257402)
--(axis cs:-0.235268764656338,121.888748533301)
--(axis cs:-0.245005324830599,122.122817809199)
--(axis cs:-0.255149319153002,122.356887085098)
--(axis cs:-0.266248082455922,122.590956360996)
--(axis cs:-0.276809186970049,122.825025636895)
--(axis cs:-0.28373822813142,123.059094912793)
--(axis cs:-0.284038373224237,123.293164188691)
--(axis cs:-0.276680553632347,123.52723346459)
--(axis cs:-0.263437190358534,123.761302740488)
--(axis cs:-0.2481845999938,123.995372016387)
--(axis cs:-0.235140175535575,124.229441292285)
--(axis cs:-0.227060942765082,124.463510568184)
--(axis cs:-0.22431993545631,124.697579844082)
--(axis cs:-0.225176609324946,124.931649119981)
--(axis cs:-0.226882618411153,125.165718395879)
--(axis cs:-0.226904232469265,125.399787671777)
--(axis cs:-0.223666123163811,125.633856947676)
--(axis cs:-0.216673991218809,125.867926223574)
--(axis cs:-0.206274903206653,126.101995499473)
--(axis cs:-0.193373991033895,126.336064775371)
--(axis cs:-0.179206861111532,126.57013405127)
--(axis cs:-0.16508159238541,126.804203327168)
--(axis cs:-0.152050780965476,127.038272603066)
--(axis cs:-0.140640189073003,127.272341878965)
--(axis cs:-0.130806332210912,127.506411154863)
--(axis cs:-0.122152845190686,127.740480430762)
--(axis cs:-0.114257982068001,127.97454970666)
--(axis cs:-0.106919252761667,128.208618982559)
--(axis cs:-0.100214525748045,128.442688258457)
--(axis cs:-0.0944052192634163,128.676757534355)
--(axis cs:-0.0897780272580278,128.910826810254)
--(axis cs:-0.0865192884163011,129.144896086152)
--(axis cs:-0.084665079297768,129.378965362051)
--(axis cs:-0.0841104435844379,129.613034637949)
--(axis cs:-0.0846347046626726,129.847103913848)
--(axis cs:-0.0859212405918534,130.081173189746)
--(axis cs:-0.0875876765743349,130.315242465645)
--(axis cs:-0.0892489434010429,130.549311741543)
--(axis cs:-0.0906025106521231,130.783381017441)
--(axis cs:-0.0914916830307625,131.01745029334)
--(axis cs:-0.0919079974276439,131.251519569238)
--(axis cs:-0.0919311159193894,131.485588845137)
--(axis cs:-0.0916352986007923,131.719658121035)
--(axis cs:-0.0909939470842477,131.953727396934)
--(axis cs:-0.0898060342919495,132.187796672832)
--(axis cs:-0.0876760922191164,132.42186594873)
--(axis cs:-0.0840910417123052,132.655935224629)
--(axis cs:-0.0786093589988985,132.890004500527)
--(axis cs:-0.0710978697660336,133.124073776426)
--(axis cs:-0.0618795777124029,133.358143052324)
--(axis cs:-0.051679931434141,133.592212328223)
--(axis cs:-0.0413882649753387,133.826281604121)
--(axis cs:-0.0317808251213339,134.060350880019)
--(axis cs:-0.0233616961398198,134.294420155918)
--(axis cs:-0.0163646201062654,134.528489431816)
--(axis cs:-0.0108388886268999,134.762558707715)
--(axis cs:-0.00672132030467916,134.996627983613)
--(axis cs:-0.00386241654982121,135.230697259512)
--(axis cs:-0.00203805580451879,135.46476653541)
--(axis cs:-0.000981496761699839,135.698835811309)
--(axis cs:-0.000435495077344963,135.932905087207)
--(axis cs:-0.00020149166059402,136.166974363105)
--(axis cs:-0.000171210606595827,136.401043639004)
--(axis cs:-0.000347146698569177,136.635112914902)
--(axis cs:-0.000866814921709683,136.869182190801)
--(axis cs:-0.00203118598967375,137.103251466699)
--(axis cs:-0.0043087279291694,137.337320742598)
--(axis cs:-0.00826586942576317,137.571390018496)
--(axis cs:-0.0143906341596538,137.805459294394)
--(axis cs:-0.022837359624414,138.039528570293)
--(axis cs:-0.0331918321430434,138.273597846191)
--(axis cs:-0.0443771819538382,138.50766712209)
--(axis cs:-0.0547686383760215,138.741736397988)
--(axis cs:-0.0625071571136006,138.975805673887)
--(axis cs:-0.0659534402928074,139.209874949785)
--(axis cs:-0.0641888576611077,139.443944225684)
--(axis cs:-0.0574021143295089,139.678013501582)
--(axis cs:-0.046946867473762,139.91208277748)
--(axis cs:-0.0349452336888791,140.146152053379)
--(axis cs:-0.0235669811961391,140.380221329277)
--(axis cs:-0.0143429996353562,140.614290605176)
--(axis cs:-0.00785179182204435,140.848359881074)
--(axis cs:-0.00385599085321257,141.082429156973)
--(axis cs:0.00385599085321257,141.082429156973)
--(axis cs:0.00385599085321257,141.082429156973)
--(axis cs:0.00785179182204435,140.848359881074)
--(axis cs:0.0143429996353562,140.614290605176)
--(axis cs:0.0235669811961391,140.380221329277)
--(axis cs:0.0349452336888791,140.146152053379)
--(axis cs:0.046946867473762,139.91208277748)
--(axis cs:0.0574021143295089,139.678013501582)
--(axis cs:0.0641888576611077,139.443944225684)
--(axis cs:0.0659534402928074,139.209874949785)
--(axis cs:0.0625071571136006,138.975805673887)
--(axis cs:0.0547686383760215,138.741736397988)
--(axis cs:0.0443771819538382,138.50766712209)
--(axis cs:0.0331918321430434,138.273597846191)
--(axis cs:0.022837359624414,138.039528570293)
--(axis cs:0.0143906341596538,137.805459294394)
--(axis cs:0.00826586942576317,137.571390018496)
--(axis cs:0.0043087279291694,137.337320742598)
--(axis cs:0.00203118598967375,137.103251466699)
--(axis cs:0.000866814921709683,136.869182190801)
--(axis cs:0.000347146698569177,136.635112914902)
--(axis cs:0.000171210606595827,136.401043639004)
--(axis cs:0.00020149166059402,136.166974363105)
--(axis cs:0.000435495077344963,135.932905087207)
--(axis cs:0.000981496761699839,135.698835811309)
--(axis cs:0.00203805580451879,135.46476653541)
--(axis cs:0.00386241654982121,135.230697259512)
--(axis cs:0.00672132030467916,134.996627983613)
--(axis cs:0.0108388886268999,134.762558707715)
--(axis cs:0.0163646201062654,134.528489431816)
--(axis cs:0.0233616961398198,134.294420155918)
--(axis cs:0.0317808251213339,134.060350880019)
--(axis cs:0.0413882649753387,133.826281604121)
--(axis cs:0.051679931434141,133.592212328223)
--(axis cs:0.0618795777124029,133.358143052324)
--(axis cs:0.0710978697660336,133.124073776426)
--(axis cs:0.0786093589988985,132.890004500527)
--(axis cs:0.0840910417123052,132.655935224629)
--(axis cs:0.0876760922191164,132.42186594873)
--(axis cs:0.0898060342919495,132.187796672832)
--(axis cs:0.0909939470842477,131.953727396934)
--(axis cs:0.0916352986007923,131.719658121035)
--(axis cs:0.0919311159193894,131.485588845137)
--(axis cs:0.0919079974276439,131.251519569238)
--(axis cs:0.0914916830307625,131.01745029334)
--(axis cs:0.0906025106521231,130.783381017441)
--(axis cs:0.0892489434010429,130.549311741543)
--(axis cs:0.0875876765743349,130.315242465645)
--(axis cs:0.0859212405918534,130.081173189746)
--(axis cs:0.0846347046626726,129.847103913848)
--(axis cs:0.0841104435844379,129.613034637949)
--(axis cs:0.084665079297768,129.378965362051)
--(axis cs:0.0865192884163011,129.144896086152)
--(axis cs:0.0897780272580278,128.910826810254)
--(axis cs:0.0944052192634163,128.676757534355)
--(axis cs:0.100214525748045,128.442688258457)
--(axis cs:0.106919252761667,128.208618982559)
--(axis cs:0.114257982068001,127.97454970666)
--(axis cs:0.122152845190686,127.740480430762)
--(axis cs:0.130806332210912,127.506411154863)
--(axis cs:0.140640189073003,127.272341878965)
--(axis cs:0.152050780965476,127.038272603066)
--(axis cs:0.16508159238541,126.804203327168)
--(axis cs:0.179206861111532,126.57013405127)
--(axis cs:0.193373991033895,126.336064775371)
--(axis cs:0.206274903206653,126.101995499473)
--(axis cs:0.216673991218809,125.867926223574)
--(axis cs:0.223666123163811,125.633856947676)
--(axis cs:0.226904232469265,125.399787671777)
--(axis cs:0.226882618411153,125.165718395879)
--(axis cs:0.225176609324946,124.931649119981)
--(axis cs:0.22431993545631,124.697579844082)
--(axis cs:0.227060942765082,124.463510568184)
--(axis cs:0.235140175535575,124.229441292285)
--(axis cs:0.2481845999938,123.995372016387)
--(axis cs:0.263437190358534,123.761302740488)
--(axis cs:0.276680553632347,123.52723346459)
--(axis cs:0.284038373224237,123.293164188691)
--(axis cs:0.28373822813142,123.059094912793)
--(axis cs:0.276809186970049,122.825025636895)
--(axis cs:0.266248082455922,122.590956360996)
--(axis cs:0.255149319153002,122.356887085098)
--(axis cs:0.245005324830599,122.122817809199)
--(axis cs:0.235268764656338,121.888748533301)
--(axis cs:0.22433964267976,121.654679257402)
--(axis cs:0.21110783138666,121.420609981504)
--(axis cs:0.195882675242322,121.186540705606)
--(axis cs:0.180167283504106,120.952471429707)
--(axis cs:0.165649388956008,120.718402153809)
--(axis cs:0.153197181258752,120.48433287791)
--(axis cs:0.142408870990668,120.250263602012)
--(axis cs:0.131816579009368,120.016194326113)
--(axis cs:0.119578994926893,119.782125050215)
--(axis cs:0.104384020609081,119.548055774316)
--(axis cs:0.0861765125204726,119.313986498418)
--(axis cs:0.0663166264447644,119.07991722252)
--(axis cs:0.0470353154688402,118.845847946621)
--(axis cs:0.0304863477162671,118.611778670723)
--(axis cs:0.0179445267060132,118.377709394824)
--(axis cs:0.00954704283728657,118.143640118926)
--(axis cs:0.00457487708132205,117.909570843027)
--cycle;

\path [draw=white!23.921568627451!black, fill=static2color, semithick]
(axis cs:1.00160273831118,108.492058346065)
--(axis cs:0.998397261688817,108.492058346065)
--(axis cs:0.996603375907861,108.827158177457)
--(axis cs:0.993508117159941,109.16225800885)
--(axis cs:0.988758378016608,109.497357840243)
--(axis cs:0.982246521074332,109.832457671635)
--(axis cs:0.974186570380506,110.167557503028)
--(axis cs:0.964983217980225,110.502657334421)
--(axis cs:0.954907377113909,110.837757165813)
--(axis cs:0.943774781563232,111.172856997206)
--(axis cs:0.93090260434927,111.507956828598)
--(axis cs:0.915486676329213,111.843056659991)
--(axis cs:0.897264477449261,112.178156491384)
--(axis cs:0.877105920417177,112.513256322776)
--(axis cs:0.857170026892094,112.848356154169)
--(axis cs:0.840482082222792,113.183455985562)
--(axis cs:0.830078380367466,113.518555816954)
--(axis cs:0.828064993352272,113.853655648347)
--(axis cs:0.834956860797574,114.188755479739)
--(axis cs:0.849527898440504,114.523855311132)
--(axis cs:0.869199151235261,114.858955142525)
--(axis cs:0.890802623997095,115.194054973917)
--(axis cs:0.911432057408618,115.52915480531)
--(axis cs:0.929065605654413,115.864254636703)
--(axis cs:0.94275229675115,116.199354468095)
--(axis cs:0.952371322133321,116.534454299488)
--(axis cs:0.958181043613502,116.869554130881)
--(axis cs:0.960430701835216,117.204653962273)
--(axis cs:0.959186479275874,117.539753793666)
--(axis cs:0.954350540488931,117.874853625058)
--(axis cs:0.945773639192075,118.209953456451)
--(axis cs:0.933398826090715,118.545053287844)
--(axis cs:0.917424279644068,118.880153119236)
--(axis cs:0.898455213089184,119.215252950629)
--(axis cs:0.87756640048566,119.550352782022)
--(axis cs:0.856215852840149,119.885452613414)
--(axis cs:0.836047116097933,120.220552444807)
--(axis cs:0.818678327897616,120.555652276199)
--(axis cs:0.80550970640006,120.890752107592)
--(axis cs:0.797477357686686,121.225851938985)
--(axis cs:0.794731999711794,121.560951770377)
--(axis cs:0.796441430829594,121.89605160177)
--(axis cs:0.80102969815284,122.231151433163)
--(axis cs:0.806907170083288,122.566251264555)
--(axis cs:0.813265677269861,122.901351095948)
--(axis cs:0.820323369107059,123.236450927341)
--(axis cs:0.82880016058047,123.571550758733)
--(axis cs:0.839055240016455,123.906650590126)
--(axis cs:0.850587549934843,124.241750421518)
--(axis cs:0.862245728177978,124.576850252911)
--(axis cs:0.872897214144324,124.911950084304)
--(axis cs:0.882012913814821,125.247049915696)
--(axis cs:0.889800222901596,125.582149747089)
--(axis cs:0.896903812903564,125.917249578482)
--(axis cs:0.903956083170873,126.252349409874)
--(axis cs:0.911268345409686,126.587449241267)
--(axis cs:0.918786637202039,126.922549072659)
--(axis cs:0.926243327611871,127.257648904052)
--(axis cs:0.933339813484571,127.592748735445)
--(axis cs:0.939836165961056,127.927848566837)
--(axis cs:0.945539970521768,128.26294839823)
--(axis cs:0.950269857002537,128.598048229623)
--(axis cs:0.95386118145625,128.933148061015)
--(axis cs:0.956218627369619,129.268247892408)
--(axis cs:0.957375656892441,129.603347723801)
--(axis cs:0.957522292762981,129.938447555193)
--(axis cs:0.956987856572132,130.273547386586)
--(axis cs:0.956187417140837,130.608647217978)
--(axis cs:0.955554312751631,130.943747049371)
--(axis cs:0.955485743679035,131.278846880764)
--(axis cs:0.956316472297218,131.613946712156)
--(axis cs:0.958307681076318,131.949046543549)
--(axis cs:0.961617156655307,132.284146374942)
--(axis cs:0.966231920917336,132.619246206334)
--(axis cs:0.971893717968435,132.954346037727)
--(axis cs:0.97808766822005,133.289445869119)
--(axis cs:0.984145630517741,133.624545700512)
--(axis cs:0.989439375099753,133.959645531905)
--(axis cs:0.993566854012376,134.294745363297)
--(axis cs:0.996433280504569,134.62984519469)
--(axis cs:0.998198520162714,134.964945026083)
--(axis cs:0.999140481214493,135.300044857475)
--(axis cs:0.999510201641739,135.635144688868)
--(axis cs:0.999424883175204,135.970244520261)
--(axis cs:0.998804405761226,136.305344351653)
--(axis cs:0.997346966108819,136.640444183046)
--(axis cs:0.99456449740345,136.975544014438)
--(axis cs:0.989923789306587,137.310643845831)
--(axis cs:0.983117815292746,137.645743677224)
--(axis cs:0.974405189808169,137.980843508616)
--(axis cs:0.964846809577512,138.315943340009)
--(axis cs:0.956231528165061,138.651043171402)
--(axis cs:0.950594098968161,138.986143002794)
--(axis cs:0.949465437628426,139.321242834187)
--(axis cs:0.953213214661298,139.656342665579)
--(axis cs:0.960850112774706,139.991442496972)
--(axis cs:0.970444390008111,140.326542328365)
--(axis cs:0.979907696600063,140.661642159757)
--(axis cs:0.987723249155874,140.99674199115)
--(axis cs:0.993269757586758,141.331841822543)
--(axis cs:0.996694994961487,141.666941653935)
--(axis cs:1.00330500503851,141.666941653935)
--(axis cs:1.00330500503851,141.666941653935)
--(axis cs:1.00673024241324,141.331841822543)
--(axis cs:1.01227675084413,140.99674199115)
--(axis cs:1.02009230339994,140.661642159757)
--(axis cs:1.02955560999189,140.326542328365)
--(axis cs:1.03914988722529,139.991442496972)
--(axis cs:1.0467867853387,139.656342665579)
--(axis cs:1.05053456237157,139.321242834187)
--(axis cs:1.04940590103184,138.986143002794)
--(axis cs:1.04376847183494,138.651043171402)
--(axis cs:1.03515319042249,138.315943340009)
--(axis cs:1.02559481019183,137.980843508616)
--(axis cs:1.01688218470725,137.645743677224)
--(axis cs:1.01007621069341,137.310643845831)
--(axis cs:1.00543550259655,136.975544014438)
--(axis cs:1.00265303389118,136.640444183046)
--(axis cs:1.00119559423877,136.305344351653)
--(axis cs:1.0005751168248,135.970244520261)
--(axis cs:1.00048979835826,135.635144688868)
--(axis cs:1.00085951878551,135.300044857475)
--(axis cs:1.00180147983729,134.964945026083)
--(axis cs:1.00356671949543,134.62984519469)
--(axis cs:1.00643314598762,134.294745363297)
--(axis cs:1.01056062490025,133.959645531905)
--(axis cs:1.01585436948226,133.624545700512)
--(axis cs:1.02191233177995,133.289445869119)
--(axis cs:1.02810628203156,132.954346037727)
--(axis cs:1.03376807908266,132.619246206334)
--(axis cs:1.03838284334469,132.284146374942)
--(axis cs:1.04169231892368,131.949046543549)
--(axis cs:1.04368352770278,131.613946712156)
--(axis cs:1.04451425632097,131.278846880764)
--(axis cs:1.04444568724837,130.943747049371)
--(axis cs:1.04381258285916,130.608647217978)
--(axis cs:1.04301214342787,130.273547386586)
--(axis cs:1.04247770723702,129.938447555193)
--(axis cs:1.04262434310756,129.603347723801)
--(axis cs:1.04378137263038,129.268247892408)
--(axis cs:1.04613881854375,128.933148061015)
--(axis cs:1.04973014299746,128.598048229623)
--(axis cs:1.05446002947823,128.26294839823)
--(axis cs:1.06016383403894,127.927848566837)
--(axis cs:1.06666018651543,127.592748735445)
--(axis cs:1.07375667238813,127.257648904052)
--(axis cs:1.08121336279796,126.922549072659)
--(axis cs:1.08873165459031,126.587449241267)
--(axis cs:1.09604391682913,126.252349409874)
--(axis cs:1.10309618709644,125.917249578482)
--(axis cs:1.1101997770984,125.582149747089)
--(axis cs:1.11798708618518,125.247049915696)
--(axis cs:1.12710278585568,124.911950084304)
--(axis cs:1.13775427182202,124.576850252911)
--(axis cs:1.14941245006516,124.241750421518)
--(axis cs:1.16094475998354,123.906650590126)
--(axis cs:1.17119983941953,123.571550758733)
--(axis cs:1.17967663089294,123.236450927341)
--(axis cs:1.18673432273014,122.901351095948)
--(axis cs:1.19309282991671,122.566251264555)
--(axis cs:1.19897030184716,122.231151433163)
--(axis cs:1.20355856917041,121.89605160177)
--(axis cs:1.20526800028821,121.560951770377)
--(axis cs:1.20252264231331,121.225851938985)
--(axis cs:1.19449029359994,120.890752107592)
--(axis cs:1.18132167210238,120.555652276199)
--(axis cs:1.16395288390207,120.220552444807)
--(axis cs:1.14378414715985,119.885452613414)
--(axis cs:1.12243359951434,119.550352782022)
--(axis cs:1.10154478691082,119.215252950629)
--(axis cs:1.08257572035593,118.880153119236)
--(axis cs:1.06660117390929,118.545053287844)
--(axis cs:1.05422636080792,118.209953456451)
--(axis cs:1.04564945951107,117.874853625058)
--(axis cs:1.04081352072413,117.539753793666)
--(axis cs:1.03956929816478,117.204653962273)
--(axis cs:1.0418189563865,116.869554130881)
--(axis cs:1.04762867786668,116.534454299488)
--(axis cs:1.05724770324885,116.199354468095)
--(axis cs:1.07093439434559,115.864254636703)
--(axis cs:1.08856794259138,115.52915480531)
--(axis cs:1.1091973760029,115.194054973917)
--(axis cs:1.13080084876474,114.858955142525)
--(axis cs:1.1504721015595,114.523855311132)
--(axis cs:1.16504313920243,114.188755479739)
--(axis cs:1.17193500664773,113.853655648347)
--(axis cs:1.16992161963253,113.518555816954)
--(axis cs:1.15951791777721,113.183455985562)
--(axis cs:1.14282997310791,112.848356154169)
--(axis cs:1.12289407958282,112.513256322776)
--(axis cs:1.10273552255074,112.178156491384)
--(axis cs:1.08451332367079,111.843056659991)
--(axis cs:1.06909739565073,111.507956828598)
--(axis cs:1.05622521843677,111.172856997206)
--(axis cs:1.04509262288609,110.837757165813)
--(axis cs:1.03501678201977,110.502657334421)
--(axis cs:1.02581342961949,110.167557503028)
--(axis cs:1.01775347892567,109.832457671635)
--(axis cs:1.01124162198339,109.497357840243)
--(axis cs:1.00649188284006,109.16225800885)
--(axis cs:1.00339662409214,108.827158177457)
--(axis cs:1.00160273831118,108.492058346065)
--cycle;

\path [draw=white!23.921568627451!black, fill=static4color, semithick]
(axis cs:2.0034814068606,105.797767023154)
--(axis cs:1.9965185931394,105.797767023154)
--(axis cs:1.9928686237573,106.162337386323)
--(axis cs:1.98686719646591,106.526907749491)
--(axis cs:1.97822671800296,106.89147811266)
--(axis cs:1.96743671735274,107.256048475828)
--(axis cs:1.95594354490918,107.620618838997)
--(axis cs:1.94584455941177,107.985189202166)
--(axis cs:1.93910775925244,108.349759565334)
--(axis cs:1.93669278222615,108.714329928503)
--(axis cs:1.93809861258151,109.078900291671)
--(axis cs:1.9416182556939,109.44347065484)
--(axis cs:1.94510871887351,109.808041018009)
--(axis cs:1.94676747696649,110.172611381177)
--(axis cs:1.94548580942042,110.537181744346)
--(axis cs:1.94072411498138,110.901752107514)
--(axis cs:1.93220674891608,111.266322470683)
--(axis cs:1.9198100049625,111.630892833852)
--(axis cs:1.90379904748468,111.99546319702)
--(axis cs:1.88524708446567,112.360033560189)
--(axis cs:1.86628041062876,112.724603923357)
--(axis cs:1.84985997249613,113.089174286526)
--(axis cs:1.83907673802754,113.453744649695)
--(axis cs:1.83622523811068,113.818315012863)
--(axis cs:1.84205591313834,114.182885376032)
--(axis cs:1.85553039917122,114.5474557392)
--(axis cs:1.87417369009257,114.912026102369)
--(axis cs:1.89485567449439,115.276596465538)
--(axis cs:1.91466264782431,115.641166828706)
--(axis cs:1.93151410974811,116.005737191875)
--(axis cs:1.9443428331565,116.370307555044)
--(axis cs:1.9528941323746,116.734877918212)
--(axis cs:1.95736629375369,117.099448281381)
--(axis cs:1.95811190929377,117.464018644549)
--(axis cs:1.95548640351878,117.828589007718)
--(axis cs:1.94979895001561,118.193159370887)
--(axis cs:1.94129463700323,118.557729734055)
--(axis cs:1.93016023717759,118.922300097224)
--(axis cs:1.9166029407381,119.286870460392)
--(axis cs:1.90102828253883,119.651440823561)
--(axis cs:1.88425262189427,120.01601118673)
--(axis cs:1.8676032260099,120.380581549898)
--(axis cs:1.85276169071504,120.745151913067)
--(axis cs:1.84132429998192,121.109722276235)
--(axis cs:1.83424768816567,121.474292639404)
--(axis cs:1.8315006685532,121.838863002573)
--(axis cs:1.8321947155154,122.203433365741)
--(axis cs:1.83516433627566,122.56800372891)
--(axis cs:1.83960852200721,122.932574092078)
--(axis cs:1.84532403622017,123.297144455247)
--(axis cs:1.85239545570668,123.661714818416)
--(axis cs:1.8606755675381,124.026285181584)
--(axis cs:1.86954682948927,124.390855544753)
--(axis cs:1.87816090218062,124.755425907922)
--(axis cs:1.88591693892571,125.11999627109)
--(axis cs:1.89276867984927,125.484566634259)
--(axis cs:1.89914691972662,125.849136997427)
--(axis cs:1.90560954013041,126.213707360596)
--(axis cs:1.9124979484863,126.578277723765)
--(axis cs:1.91980164898659,126.942848086933)
--(axis cs:1.92723786013953,127.307418450102)
--(axis cs:1.93441723187728,127.67198881327)
--(axis cs:1.94096879978025,128.036559176439)
--(axis cs:1.94658753909752,128.401129539608)
--(axis cs:1.95104449504459,128.765699902776)
--(axis cs:1.95420704387387,129.130270265945)
--(axis cs:1.9560772834606,129.494840629113)
--(axis cs:1.95682261635741,129.859410992282)
--(axis cs:1.95677126282841,130.223981355451)
--(axis cs:1.95636724264264,130.588551718619)
--(axis cs:1.95610182503211,130.953122081788)
--(axis cs:1.9564455054151,131.317692444956)
--(axis cs:1.95779252584062,131.682262808125)
--(axis cs:1.96041017387536,132.046833171294)
--(axis cs:1.96437980046179,132.411403534462)
--(axis cs:1.96953863978657,132.775973897631)
--(axis cs:1.97546373282692,133.1405442608)
--(axis cs:1.9815427489368,133.505114623968)
--(axis cs:1.98713182173101,133.869684987137)
--(axis cs:1.99173712749575,134.234255350305)
--(axis cs:1.99513049449634,134.598825713474)
--(axis cs:1.99734543764884,134.963396076643)
--(axis cs:1.99856785222741,135.327966439811)
--(axis cs:1.99898184698256,135.69253680298)
--(axis cs:1.99863334416255,136.057107166148)
--(axis cs:1.99735386916952,136.421677529317)
--(axis cs:1.99477550691181,136.786247892486)
--(axis cs:1.99046590171438,137.150818255654)
--(axis cs:1.9841874723923,137.515388618823)
--(axis cs:1.97621287482133,137.879958981991)
--(axis cs:1.96753708186669,138.24452934516)
--(axis cs:1.95979782865171,138.609099708329)
--(axis cs:1.95482425829631,138.973670071497)
--(axis cs:1.95395564477927,139.338240434666)
--(axis cs:1.95746549475015,139.702810797834)
--(axis cs:1.96442341126011,140.067381161003)
--(axis cs:1.97308896739891,140.431951524172)
--(axis cs:1.98161419645209,140.79652188734)
--(axis cs:1.98866935218493,141.161092250509)
--(axis cs:1.99370932826231,141.525662613677)
--(axis cs:1.99685736066647,141.890232976846)
--(axis cs:2.00314263933353,141.890232976846)
--(axis cs:2.00314263933353,141.890232976846)
--(axis cs:2.00629067173769,141.525662613677)
--(axis cs:2.01133064781507,141.161092250509)
--(axis cs:2.01838580354791,140.79652188734)
--(axis cs:2.02691103260109,140.431951524172)
--(axis cs:2.03557658873989,140.067381161003)
--(axis cs:2.04253450524985,139.702810797834)
--(axis cs:2.04604435522073,139.338240434666)
--(axis cs:2.04517574170369,138.973670071497)
--(axis cs:2.04020217134829,138.609099708329)
--(axis cs:2.03246291813331,138.24452934516)
--(axis cs:2.02378712517867,137.879958981991)
--(axis cs:2.0158125276077,137.515388618823)
--(axis cs:2.00953409828562,137.150818255654)
--(axis cs:2.00522449308819,136.786247892486)
--(axis cs:2.00264613083048,136.421677529317)
--(axis cs:2.00136665583745,136.057107166148)
--(axis cs:2.00101815301744,135.69253680298)
--(axis cs:2.00143214777259,135.327966439811)
--(axis cs:2.00265456235116,134.963396076643)
--(axis cs:2.00486950550366,134.598825713474)
--(axis cs:2.00826287250425,134.234255350305)
--(axis cs:2.01286817826899,133.869684987137)
--(axis cs:2.0184572510632,133.505114623968)
--(axis cs:2.02453626717308,133.1405442608)
--(axis cs:2.03046136021343,132.775973897631)
--(axis cs:2.03562019953821,132.411403534462)
--(axis cs:2.03958982612464,132.046833171294)
--(axis cs:2.04220747415938,131.682262808125)
--(axis cs:2.0435544945849,131.317692444956)
--(axis cs:2.04389817496789,130.953122081788)
--(axis cs:2.04363275735736,130.588551718619)
--(axis cs:2.04322873717159,130.223981355451)
--(axis cs:2.04317738364259,129.859410992282)
--(axis cs:2.0439227165394,129.494840629113)
--(axis cs:2.04579295612613,129.130270265945)
--(axis cs:2.04895550495541,128.765699902776)
--(axis cs:2.05341246090248,128.401129539608)
--(axis cs:2.05903120021975,128.036559176439)
--(axis cs:2.06558276812272,127.67198881327)
--(axis cs:2.07276213986047,127.307418450102)
--(axis cs:2.08019835101341,126.942848086933)
--(axis cs:2.0875020515137,126.578277723765)
--(axis cs:2.09439045986959,126.213707360596)
--(axis cs:2.10085308027338,125.849136997427)
--(axis cs:2.10723132015073,125.484566634259)
--(axis cs:2.11408306107429,125.11999627109)
--(axis cs:2.12183909781938,124.755425907922)
--(axis cs:2.13045317051073,124.390855544753)
--(axis cs:2.1393244324619,124.026285181584)
--(axis cs:2.14760454429332,123.661714818416)
--(axis cs:2.15467596377983,123.297144455247)
--(axis cs:2.16039147799279,122.932574092078)
--(axis cs:2.16483566372434,122.56800372891)
--(axis cs:2.1678052844846,122.203433365741)
--(axis cs:2.1684993314468,121.838863002573)
--(axis cs:2.16575231183433,121.474292639404)
--(axis cs:2.15867570001808,121.109722276235)
--(axis cs:2.14723830928496,120.745151913067)
--(axis cs:2.1323967739901,120.380581549898)
--(axis cs:2.11574737810573,120.01601118673)
--(axis cs:2.09897171746117,119.651440823561)
--(axis cs:2.0833970592619,119.286870460392)
--(axis cs:2.06983976282241,118.922300097224)
--(axis cs:2.05870536299677,118.557729734055)
--(axis cs:2.05020104998439,118.193159370887)
--(axis cs:2.04451359648122,117.828589007718)
--(axis cs:2.04188809070623,117.464018644549)
--(axis cs:2.04263370624631,117.099448281381)
--(axis cs:2.0471058676254,116.734877918212)
--(axis cs:2.0556571668435,116.370307555044)
--(axis cs:2.06848589025189,116.005737191875)
--(axis cs:2.08533735217569,115.641166828706)
--(axis cs:2.10514432550561,115.276596465538)
--(axis cs:2.12582630990743,114.912026102369)
--(axis cs:2.14446960082878,114.5474557392)
--(axis cs:2.15794408686166,114.182885376032)
--(axis cs:2.16377476188932,113.818315012863)
--(axis cs:2.16092326197246,113.453744649695)
--(axis cs:2.15014002750387,113.089174286526)
--(axis cs:2.13371958937124,112.724603923357)
--(axis cs:2.11475291553433,112.360033560189)
--(axis cs:2.09620095251532,111.99546319702)
--(axis cs:2.0801899950375,111.630892833852)
--(axis cs:2.06779325108392,111.266322470683)
--(axis cs:2.05927588501862,110.901752107514)
--(axis cs:2.05451419057958,110.537181744346)
--(axis cs:2.05323252303351,110.172611381177)
--(axis cs:2.05489128112649,109.808041018009)
--(axis cs:2.0583817443061,109.44347065484)
--(axis cs:2.06190138741849,109.078900291671)
--(axis cs:2.06330721777385,108.714329928503)
--(axis cs:2.06089224074756,108.349759565334)
--(axis cs:2.05415544058823,107.985189202166)
--(axis cs:2.04405645509082,107.620618838997)
--(axis cs:2.03256328264726,107.256048475828)
--(axis cs:2.02177328199704,106.89147811266)
--(axis cs:2.01313280353409,106.526907749491)
--(axis cs:2.0071313762427,106.162337386323)
--(axis cs:2.0034814068606,105.797767023154)
--cycle;

\path [draw=white!23.921568627451!black, fill=staticAllcolor, semithick]
(axis cs:3.00354626458881,105.897955850056)
--(axis cs:2.99645373541119,105.897955850056)
--(axis cs:2.99249064483646,106.260502196519)
--(axis cs:2.98580748640864,106.623048542983)
--(axis cs:2.97599290879953,106.985594889446)
--(axis cs:2.96350764545036,107.34814123591)
--(axis cs:2.94985033501952,107.710687582373)
--(axis cs:2.93712778957535,108.073233928837)
--(axis cs:2.92713177357579,108.4357802753)
--(axis cs:2.92046094173976,108.798326621764)
--(axis cs:2.91627218060146,109.160872968227)
--(axis cs:2.91279075342585,109.523419314691)
--(axis cs:2.90815153222185,109.885965661155)
--(axis cs:2.90098719276314,110.248512007618)
--(axis cs:2.89051375231889,110.611058354082)
--(axis cs:2.87633337309197,110.973604700545)
--(axis cs:2.85837523870727,111.336151047009)
--(axis cs:2.83720331328406,111.698697393472)
--(axis cs:2.81450971310795,112.061243739936)
--(axis cs:2.79330931660852,112.423790086399)
--(axis cs:2.77743161463884,112.786336432863)
--(axis cs:2.77037268030673,113.148882779326)
--(axis cs:2.77407171539098,113.51142912579)
--(axis cs:2.78827360294747,113.873975472253)
--(axis cs:2.81074317719679,114.236521818717)
--(axis cs:2.83807706515448,114.59906816518)
--(axis cs:2.8666395827599,114.961614511644)
--(axis cs:2.89328033094602,115.324160858107)
--(axis cs:2.91570390842834,115.686707204571)
--(axis cs:2.93246905029052,116.049253551034)
--(axis cs:2.94267361637419,116.411799897498)
--(axis cs:2.94555314923762,116.774346243961)
--(axis cs:2.94038192822401,117.136892590425)
--(axis cs:2.92695488124842,117.499438936888)
--(axis cs:2.90645231300885,117.861985283352)
--(axis cs:2.88196129298059,118.224531629815)
--(axis cs:2.85791401522161,118.587077976279)
--(axis cs:2.83846027350458,118.949624322742)
--(axis cs:2.82578882806151,119.312170669206)
--(axis cs:2.81965616198692,119.67471701567)
--(axis cs:2.8184654953948,120.037263362133)
--(axis cs:2.82095284739104,120.399809708597)
--(axis cs:2.82710803791469,120.76235605506)
--(axis cs:2.83773626634592,121.124902401524)
--(axis cs:2.85322646069008,121.487448747987)
--(axis cs:2.87260615980397,121.849995094451)
--(axis cs:2.89356292023295,122.212541440914)
--(axis cs:2.91331239416393,122.575087787378)
--(axis cs:2.92965612118587,122.937634133841)
--(axis cs:2.94159502203482,123.300180480305)
--(axis cs:2.94929199114668,123.662726826768)
--(axis cs:2.95362204257845,124.025273173232)
--(axis cs:2.95570381157402,124.387819519695)
--(axis cs:2.95664174140425,124.750365866159)
--(axis cs:2.95743820077692,125.112912212622)
--(axis cs:2.95890689470207,125.475458559086)
--(axis cs:2.96150929695809,125.838004905549)
--(axis cs:2.96521004961437,126.200551252013)
--(axis cs:2.96950810540167,126.563097598476)
--(axis cs:2.97368296113836,126.92564394494)
--(axis cs:2.97712190815711,127.288190291403)
--(axis cs:2.97953574028956,127.650736637867)
--(axis cs:2.98096916340329,128.01328298433)
--(axis cs:2.98165881338672,128.375829330794)
--(axis cs:2.98186025767826,128.738375677257)
--(axis cs:2.98173383758565,129.100922023721)
--(axis cs:2.98131462660718,129.463468370185)
--(axis cs:2.98055431614363,129.826014716648)
--(axis cs:2.97941400939385,130.188561063112)
--(axis cs:2.97797685344714,130.551107409575)
--(axis cs:2.97652743440569,130.913653756039)
--(axis cs:2.97553562644259,131.276200102502)
--(axis cs:2.97551824066224,131.638746448966)
--(axis cs:2.97682797264438,132.001292795429)
--(axis cs:2.9794818453322,132.363839141893)
--(axis cs:2.98313121981035,132.726385488356)
--(axis cs:2.98719117801076,133.08893183482)
--(axis cs:2.99105342473319,133.451478181283)
--(axis cs:2.99427232401935,133.814024527747)
--(axis cs:2.99664997132914,134.17657087421)
--(axis cs:2.99821218156466,134.539117220674)
--(axis cs:2.99911588727712,134.901663567137)
--(axis cs:2.99953945786377,135.264209913601)
--(axis cs:2.99958866882475,135.626756260064)
--(axis cs:2.99922570454967,135.989302606528)
--(axis cs:2.99822123008652,136.351848952991)
--(axis cs:2.99615039235927,136.714395299455)
--(axis cs:2.99248442665723,137.076941645918)
--(axis cs:2.98682542793921,137.439487992382)
--(axis cs:2.97925369180279,137.802034338845)
--(axis cs:2.970625762963,138.164580685309)
--(axis cs:2.96258063905314,138.527127031773)
--(axis cs:2.9571016560432,138.889673378236)
--(axis cs:2.95574924698244,139.2522197247)
--(axis cs:2.95895342826976,139.614766071163)
--(axis cs:2.96579464513431,139.977312417627)
--(axis cs:2.97442350019648,140.33985876409)
--(axis cs:2.98286378189285,140.702405110554)
--(axis cs:2.98972732823505,141.064951457017)
--(axis cs:2.99449800588241,141.427497803481)
--(axis cs:2.9973707563306,141.790044149944)
--(axis cs:3.0026292436694,141.790044149944)
--(axis cs:3.0026292436694,141.790044149944)
--(axis cs:3.00550199411759,141.427497803481)
--(axis cs:3.01027267176495,141.064951457017)
--(axis cs:3.01713621810715,140.702405110554)
--(axis cs:3.02557649980352,140.33985876409)
--(axis cs:3.03420535486569,139.977312417627)
--(axis cs:3.04104657173024,139.614766071163)
--(axis cs:3.04425075301756,139.2522197247)
--(axis cs:3.0428983439568,138.889673378236)
--(axis cs:3.03741936094686,138.527127031773)
--(axis cs:3.029374237037,138.164580685309)
--(axis cs:3.02074630819721,137.802034338845)
--(axis cs:3.01317457206079,137.439487992382)
--(axis cs:3.00751557334277,137.076941645918)
--(axis cs:3.00384960764073,136.714395299455)
--(axis cs:3.00177876991348,136.351848952991)
--(axis cs:3.00077429545033,135.989302606528)
--(axis cs:3.00041133117525,135.626756260064)
--(axis cs:3.00046054213623,135.264209913601)
--(axis cs:3.00088411272288,134.901663567137)
--(axis cs:3.00178781843534,134.539117220674)
--(axis cs:3.00335002867086,134.17657087421)
--(axis cs:3.00572767598065,133.814024527747)
--(axis cs:3.00894657526681,133.451478181283)
--(axis cs:3.01280882198924,133.08893183482)
--(axis cs:3.01686878018965,132.726385488356)
--(axis cs:3.0205181546678,132.363839141893)
--(axis cs:3.02317202735562,132.001292795429)
--(axis cs:3.02448175933776,131.638746448966)
--(axis cs:3.02446437355741,131.276200102502)
--(axis cs:3.02347256559431,130.913653756039)
--(axis cs:3.02202314655286,130.551107409575)
--(axis cs:3.02058599060615,130.188561063112)
--(axis cs:3.01944568385637,129.826014716648)
--(axis cs:3.01868537339282,129.463468370185)
--(axis cs:3.01826616241435,129.100922023721)
--(axis cs:3.01813974232174,128.738375677257)
--(axis cs:3.01834118661328,128.375829330794)
--(axis cs:3.01903083659671,128.01328298433)
--(axis cs:3.02046425971044,127.650736637867)
--(axis cs:3.02287809184289,127.288190291403)
--(axis cs:3.02631703886164,126.92564394494)
--(axis cs:3.03049189459833,126.563097598476)
--(axis cs:3.03478995038563,126.200551252013)
--(axis cs:3.03849070304191,125.838004905549)
--(axis cs:3.04109310529793,125.475458559086)
--(axis cs:3.04256179922308,125.112912212622)
--(axis cs:3.04335825859575,124.750365866159)
--(axis cs:3.04429618842598,124.387819519695)
--(axis cs:3.04637795742155,124.025273173232)
--(axis cs:3.05070800885332,123.662726826768)
--(axis cs:3.05840497796518,123.300180480305)
--(axis cs:3.07034387881413,122.937634133841)
--(axis cs:3.08668760583607,122.575087787378)
--(axis cs:3.10643707976705,122.212541440914)
--(axis cs:3.12739384019603,121.849995094451)
--(axis cs:3.14677353930992,121.487448747987)
--(axis cs:3.16226373365408,121.124902401524)
--(axis cs:3.17289196208531,120.76235605506)
--(axis cs:3.17904715260896,120.399809708597)
--(axis cs:3.1815345046052,120.037263362133)
--(axis cs:3.18034383801308,119.67471701567)
--(axis cs:3.17421117193849,119.312170669206)
--(axis cs:3.16153972649542,118.949624322742)
--(axis cs:3.14208598477839,118.587077976279)
--(axis cs:3.11803870701941,118.224531629815)
--(axis cs:3.09354768699115,117.861985283352)
--(axis cs:3.07304511875158,117.499438936888)
--(axis cs:3.05961807177599,117.136892590425)
--(axis cs:3.05444685076238,116.774346243961)
--(axis cs:3.05732638362581,116.411799897498)
--(axis cs:3.06753094970948,116.049253551034)
--(axis cs:3.08429609157166,115.686707204571)
--(axis cs:3.10671966905398,115.324160858107)
--(axis cs:3.1333604172401,114.961614511644)
--(axis cs:3.16192293484552,114.59906816518)
--(axis cs:3.18925682280321,114.236521818717)
--(axis cs:3.21172639705253,113.873975472253)
--(axis cs:3.22592828460902,113.51142912579)
--(axis cs:3.22962731969327,113.148882779326)
--(axis cs:3.22256838536116,112.786336432863)
--(axis cs:3.20669068339148,112.423790086399)
--(axis cs:3.18549028689205,112.061243739936)
--(axis cs:3.16279668671594,111.698697393472)
--(axis cs:3.14162476129273,111.336151047009)
--(axis cs:3.12366662690803,110.973604700545)
--(axis cs:3.10948624768111,110.611058354082)
--(axis cs:3.09901280723686,110.248512007618)
--(axis cs:3.09184846777815,109.885965661155)
--(axis cs:3.08720924657415,109.523419314691)
--(axis cs:3.08372781939854,109.160872968227)
--(axis cs:3.07953905826024,108.798326621764)
--(axis cs:3.07286822642421,108.4357802753)
--(axis cs:3.06287221042465,108.073233928837)
--(axis cs:3.05014966498048,107.710687582373)
--(axis cs:3.03649235454964,107.34814123591)
--(axis cs:3.02400709120047,106.985594889446)
--(axis cs:3.01419251359136,106.623048542983)
--(axis cs:3.00750935516354,106.260502196519)
--(axis cs:3.00354626458881,105.897955850056)
--cycle;

\path [draw=white!23.921568627451!black, fill=uavcolor, semithick]
(axis cs:4.00861047893676,108.474981362342)
--(axis cs:3.99138952106324,108.474981362342)
--(axis cs:3.98391143785157,108.69090093078)
--(axis cs:3.97195143532899,108.906820499217)
--(axis cs:3.95427390729304,109.122740067655)
--(axis cs:3.93010956118584,109.338659636092)
--(axis cs:3.8995372662601,109.55457920453)
--(axis cs:3.86371616518206,109.770498772967)
--(axis cs:3.82485125932754,109.986418341405)
--(axis cs:3.78588051515692,110.202337909842)
--(axis cs:3.74998584669212,110.41825747828)
--(axis cs:3.72008263573594,110.634177046717)
--(axis cs:3.69840884601133,110.850096615155)
--(axis cs:3.68625824705939,111.066016183593)
--(axis cs:3.68385022054171,111.28193575203)
--(axis cs:3.69032968882655,111.497855320468)
--(axis cs:3.70391379796652,111.713774888905)
--(axis cs:3.72219593769494,111.929694457343)
--(axis cs:3.74256696321322,112.14561402578)
--(axis cs:3.76265352169101,112.361533594218)
--(axis cs:3.78065495155672,112.577453162655)
--(axis cs:3.79550240816034,112.793372731093)
--(axis cs:3.80683966075227,113.00929229953)
--(axis cs:3.81488693203072,113.225211867968)
--(axis cs:3.82026678465218,113.441131436405)
--(axis cs:3.82384817414833,113.657051004843)
--(axis cs:3.82662753618001,113.87297057328)
--(axis cs:3.82963831391928,114.088890141718)
--(axis cs:3.83387027350472,114.304809710156)
--(axis cs:3.8401821214641,114.520729278593)
--(axis cs:3.84919968100127,114.736648847031)
--(axis cs:3.86120667472013,114.952568415468)
--(axis cs:3.87605470341038,115.168487983906)
--(axis cs:3.89313372475635,115.384407552343)
--(axis cs:3.91143949628476,115.600327120781)
--(axis cs:3.92974368649361,115.816246689218)
--(axis cs:3.9468278125138,116.032166257656)
--(axis cs:3.9617089678165,116.248085826093)
--(axis cs:3.97378363603483,116.464005394531)
--(axis cs:3.9828464218015,116.679924962968)
--(axis cs:3.98898572239926,116.895844531406)
--(axis cs:3.99239695257871,117.111764099843)
--(axis cs:3.99317512688124,117.327683668281)
--(axis cs:3.99115465495527,117.543603236719)
--(axis cs:3.98586109783162,117.759522805156)
--(axis cs:3.97662542961934,117.975442373594)
--(axis cs:3.96287417986577,118.191361942031)
--(axis cs:3.94453997561747,118.407281510469)
--(axis cs:3.92245139449531,118.623201078906)
--(axis cs:3.89850556798071,118.839120647344)
--(axis cs:3.87545892010412,119.055040215781)
--(axis cs:3.85631217786879,119.270959784219)
--(axis cs:3.84346456113229,119.486879352656)
--(axis cs:3.83795992964211,119.702798921094)
--(axis cs:3.839146035276,119.918718489531)
--(axis cs:3.84490281826719,120.134638057969)
--(axis cs:3.85235306842254,120.350557626406)
--(axis cs:3.85877554358183,120.566477194844)
--(axis cs:3.86238086614687,120.782396763281)
--(axis cs:3.86268809594336,120.998316331719)
--(axis cs:3.86040417747334,121.214235900157)
--(axis cs:3.85689779213986,121.430155468594)
--(axis cs:3.85351547687283,121.646075037032)
--(axis cs:3.85105088176075,121.861994605469)
--(axis cs:3.84960109659824,122.077914173907)
--(axis cs:3.84884032027324,122.293833742344)
--(axis cs:3.84850986625222,122.509753310782)
--(axis cs:3.84880397373068,122.725672879219)
--(axis cs:3.85040467558588,122.941592447657)
--(axis cs:3.85414187355091,123.157512016094)
--(axis cs:3.86048368646364,123.373431584532)
--(axis cs:3.86915675897824,123.589351152969)
--(axis cs:3.87911203466794,123.805270721407)
--(axis cs:3.88885608803605,124.021190289844)
--(axis cs:3.89698222857444,124.237109858282)
--(axis cs:3.90265423403148,124.45302942672)
--(axis cs:3.90584271792792,124.668948995157)
--(axis cs:3.90724652883615,124.884868563595)
--(axis cs:3.90797374981101,125.100788132032)
--(axis cs:3.90914205737841,125.31670770047)
--(axis cs:3.91155776080791,125.532627268907)
--(axis cs:3.91556444238974,125.748546837345)
--(axis cs:3.92106372078222,125.964466405782)
--(axis cs:3.92764904131943,126.18038597422)
--(axis cs:3.93477776475083,126.396305542657)
--(axis cs:3.94192532346998,126.612225111095)
--(axis cs:3.94869301221249,126.828144679532)
--(axis cs:3.95486119980098,127.04406424797)
--(axis cs:3.96039036740204,127.259983816407)
--(axis cs:3.96537899754519,127.475903384845)
--(axis cs:3.96999372845357,127.691822953283)
--(axis cs:3.97439247491517,127.90774252172)
--(axis cs:3.97866255709506,128.123662090158)
--(axis cs:3.98279132318208,128.339581658595)
--(axis cs:3.98667630505154,128.555501227033)
--(axis cs:3.99016811562281,128.77142079547)
--(axis cs:3.9931272797278,128.987340363908)
--(axis cs:3.99547194951795,129.203259932345)
--(axis cs:3.99719967273874,129.419179500783)
--(axis cs:3.99837970135409,129.63509906922)
--(axis cs:3.99912515494805,129.851018637658)
--(axis cs:4.00087484505195,129.851018637658)
--(axis cs:4.00087484505195,129.851018637658)
--(axis cs:4.00162029864591,129.63509906922)
--(axis cs:4.00280032726126,129.419179500783)
--(axis cs:4.00452805048205,129.203259932345)
--(axis cs:4.0068727202722,128.987340363908)
--(axis cs:4.00983188437719,128.77142079547)
--(axis cs:4.01332369494846,128.555501227033)
--(axis cs:4.01720867681792,128.339581658595)
--(axis cs:4.02133744290494,128.123662090158)
--(axis cs:4.02560752508483,127.90774252172)
--(axis cs:4.03000627154643,127.691822953283)
--(axis cs:4.03462100245481,127.475903384845)
--(axis cs:4.03960963259796,127.259983816407)
--(axis cs:4.04513880019902,127.04406424797)
--(axis cs:4.05130698778751,126.828144679532)
--(axis cs:4.05807467653002,126.612225111095)
--(axis cs:4.06522223524917,126.396305542657)
--(axis cs:4.07235095868057,126.18038597422)
--(axis cs:4.07893627921778,125.964466405782)
--(axis cs:4.08443555761026,125.748546837345)
--(axis cs:4.08844223919209,125.532627268907)
--(axis cs:4.09085794262159,125.31670770047)
--(axis cs:4.09202625018899,125.100788132032)
--(axis cs:4.09275347116385,124.884868563595)
--(axis cs:4.09415728207208,124.668948995157)
--(axis cs:4.09734576596852,124.45302942672)
--(axis cs:4.10301777142556,124.237109858282)
--(axis cs:4.11114391196395,124.021190289844)
--(axis cs:4.12088796533206,123.805270721407)
--(axis cs:4.13084324102176,123.589351152969)
--(axis cs:4.13951631353636,123.373431584532)
--(axis cs:4.14585812644909,123.157512016094)
--(axis cs:4.14959532441412,122.941592447657)
--(axis cs:4.15119602626932,122.725672879219)
--(axis cs:4.15149013374778,122.509753310782)
--(axis cs:4.15115967972676,122.293833742344)
--(axis cs:4.15039890340176,122.077914173907)
--(axis cs:4.14894911823925,121.861994605469)
--(axis cs:4.14648452312717,121.646075037032)
--(axis cs:4.14310220786014,121.430155468594)
--(axis cs:4.13959582252666,121.214235900157)
--(axis cs:4.13731190405664,120.998316331719)
--(axis cs:4.13761913385313,120.782396763281)
--(axis cs:4.14122445641817,120.566477194844)
--(axis cs:4.14764693157746,120.350557626406)
--(axis cs:4.15509718173281,120.134638057969)
--(axis cs:4.16085396472401,119.918718489531)
--(axis cs:4.16204007035789,119.702798921094)
--(axis cs:4.15653543886772,119.486879352656)
--(axis cs:4.14368782213121,119.270959784219)
--(axis cs:4.12454107989588,119.055040215781)
--(axis cs:4.10149443201929,118.839120647344)
--(axis cs:4.07754860550469,118.623201078906)
--(axis cs:4.05546002438253,118.407281510469)
--(axis cs:4.03712582013423,118.191361942031)
--(axis cs:4.02337457038066,117.975442373594)
--(axis cs:4.01413890216838,117.759522805156)
--(axis cs:4.00884534504473,117.543603236719)
--(axis cs:4.00682487311876,117.327683668281)
--(axis cs:4.00760304742129,117.111764099843)
--(axis cs:4.01101427760074,116.895844531406)
--(axis cs:4.0171535781985,116.679924962968)
--(axis cs:4.02621636396517,116.464005394531)
--(axis cs:4.0382910321835,116.248085826093)
--(axis cs:4.0531721874862,116.032166257656)
--(axis cs:4.07025631350639,115.816246689218)
--(axis cs:4.08856050371524,115.600327120781)
--(axis cs:4.10686627524365,115.384407552343)
--(axis cs:4.12394529658962,115.168487983906)
--(axis cs:4.13879332527987,114.952568415468)
--(axis cs:4.15080031899873,114.736648847031)
--(axis cs:4.1598178785359,114.520729278593)
--(axis cs:4.16612972649528,114.304809710156)
--(axis cs:4.17036168608072,114.088890141718)
--(axis cs:4.17337246382,113.87297057328)
--(axis cs:4.17615182585167,113.657051004843)
--(axis cs:4.17973321534782,113.441131436405)
--(axis cs:4.18511306796928,113.225211867968)
--(axis cs:4.19316033924773,113.00929229953)
--(axis cs:4.20449759183966,112.793372731093)
--(axis cs:4.21934504844328,112.577453162655)
--(axis cs:4.23734647830899,112.361533594218)
--(axis cs:4.25743303678678,112.14561402578)
--(axis cs:4.27780406230506,111.929694457343)
--(axis cs:4.29608620203348,111.713774888905)
--(axis cs:4.30967031117345,111.497855320468)
--(axis cs:4.31614977945829,111.28193575203)
--(axis cs:4.31374175294061,111.066016183593)
--(axis cs:4.30159115398868,110.850096615155)
--(axis cs:4.27991736426406,110.634177046717)
--(axis cs:4.25001415330788,110.41825747828)
--(axis cs:4.21411948484308,110.202337909842)
--(axis cs:4.17514874067246,109.986418341405)
--(axis cs:4.13628383481794,109.770498772967)
--(axis cs:4.1004627337399,109.55457920453)
--(axis cs:4.06989043881416,109.338659636092)
--(axis cs:4.04572609270696,109.122740067655)
--(axis cs:4.02804856467101,108.906820499217)
--(axis cs:4.01608856214843,108.69090093078)
--(axis cs:4.00861047893676,108.474981362342)
--cycle;

\path [draw=white!23.921568627451!black, fill=staticAndUAVcolor, semithick]
(axis cs:5.00401589294249,107.050021180155)
--(axis cs:4.99598410705751,107.050021180155)
--(axis cs:4.99190577226652,107.192929843182)
--(axis cs:4.98506317150416,107.335838506209)
--(axis cs:4.97472961755141,107.478747169236)
--(axis cs:4.9607396236799,107.621655832263)
--(axis cs:4.94387005478796,107.76456449529)
--(axis cs:4.92595484681755,107.907473158318)
--(axis cs:4.90955867167813,108.050381821345)
--(axis cs:4.89725254824867,108.193290484372)
--(axis cs:4.89077729455768,108.336199147399)
--(axis cs:4.89046542455972,108.479107810426)
--(axis cs:4.89514274215389,108.622016473454)
--(axis cs:4.90246154207842,108.764925136481)
--(axis cs:4.90943316478991,108.907833799508)
--(axis cs:4.91294004566341,109.050742462535)
--(axis cs:4.91015267712236,109.193651125562)
--(axis cs:4.89890347195725,109.336559788589)
--(axis cs:4.8780775260488,109.479468451617)
--(axis cs:4.84798029495642,109.622377114644)
--(axis cs:4.81052241304663,109.765285777671)
--(axis cs:4.76902737364569,109.908194440698)
--(axis cs:4.72758072777567,110.051103103725)
--(axis cs:4.69006475006055,110.194011766753)
--(axis cs:4.65922388498967,110.33692042978)
--(axis cs:4.6361357442403,110.479829092807)
--(axis cs:4.620284272366,110.622737755834)
--(axis cs:4.61015493778207,110.765646418861)
--(axis cs:4.60405538202757,110.908555081888)
--(axis cs:4.60080177164773,111.051463744916)
--(axis cs:4.6,111.194372407943)
--(axis cs:4.60184136089031,111.33728107097)
--(axis cs:4.60655648345462,111.480189733997)
--(axis cs:4.61384054959204,111.623098397024)
--(axis cs:4.62258365021058,111.766007060052)
--(axis cs:4.63107788902898,111.908915723079)
--(axis cs:4.63760536608101,112.051824386106)
--(axis cs:4.64109721840298,112.194733049133)
--(axis cs:4.64152363774579,112.33764171216)
--(axis cs:4.6398361626914,112.480550375187)
--(axis cs:4.63752560906684,112.623459038215)
--(axis cs:4.63603929790806,112.766367701242)
--(axis cs:4.63633538638369,112.909276364269)
--(axis cs:4.63874530096325,113.052185027296)
--(axis cs:4.64314041104084,113.195093690323)
--(axis cs:4.64925380086119,113.338002353351)
--(axis cs:4.65696659161758,113.480911016378)
--(axis cs:4.66643894856082,113.623819679405)
--(axis cs:4.67808254804453,113.766728342432)
--(axis cs:4.69244256484021,113.909637005459)
--(axis cs:4.71004400899003,114.052545668486)
--(axis cs:4.73120645804013,114.195454331514)
--(axis cs:4.75582526016052,114.338362994541)
--(axis cs:4.78318186271196,114.481271657568)
--(axis cs:4.81191234183575,114.624180320595)
--(axis cs:4.8402344191647,114.767088983622)
--(axis cs:4.86639358224071,114.90999764665)
--(axis cs:4.88913852605716,115.052906309677)
--(axis cs:4.9080023611736,115.195814972704)
--(axis cs:4.92327956508885,115.338723635731)
--(axis cs:4.93575631606724,115.481632298758)
--(axis cs:4.94635153490158,115.624540961785)
--(axis cs:4.95581535515495,115.767449624813)
--(axis cs:4.96456027009017,115.91035828784)
--(axis cs:4.97263462876697,116.053266950867)
--(axis cs:4.97981081149152,116.196175613894)
--(axis cs:4.98573840475153,116.339084276921)
--(axis cs:4.99010001106139,116.481992939948)
--(axis cs:4.99271581843074,116.624901602976)
--(axis cs:4.99357661778268,116.767810266003)
--(axis cs:4.99282237265602,116.91071892903)
--(axis cs:4.99069642271686,117.053627592057)
--(axis cs:4.98748808527627,117.196536255084)
--(axis cs:4.9834501333529,117.339444918112)
--(axis cs:4.97866884733476,117.482353581139)
--(axis cs:4.97288462827144,117.625262244166)
--(axis cs:4.96530774827397,117.768170907193)
--(axis cs:4.95453618373964,117.91107957022)
--(axis cs:4.93873182485148,118.053988233247)
--(axis cs:4.91618493200028,118.196896896275)
--(axis cs:4.88622693534427,118.339805559302)
--(axis cs:4.85016025486932,118.482714222329)
--(axis cs:4.81164714768655,118.625622885356)
--(axis cs:4.77610215902554,118.768531548383)
--(axis cs:4.74914567161837,118.911440211411)
--(axis cs:4.73480291067462,119.054348874438)
--(axis cs:4.73436727584064,119.197257537465)
--(axis cs:4.74644225407929,119.340166200492)
--(axis cs:4.76793649478148,119.483074863519)
--(axis cs:4.79530473180749,119.625983526546)
--(axis cs:4.82541593202484,119.768892189574)
--(axis cs:4.85587262536318,119.911800852601)
--(axis cs:4.88496446719678,120.054709515628)
--(axis cs:4.9115065690837,120.197618178655)
--(axis cs:4.93470240292249,120.340526841682)
--(axis cs:4.95406832826923,120.48343550471)
--(axis cs:4.96941548240094,120.626344167737)
--(axis cs:4.98086157945814,120.769252830764)
--(axis cs:4.98882307244259,120.912161493791)
--(axis cs:4.99394534173976,121.055070156818)
--(axis cs:4.99697324460502,121.197978819845)
--(axis cs:5.00302675539498,121.197978819845)
--(axis cs:5.00302675539498,121.197978819845)
--(axis cs:5.00605465826024,121.055070156818)
--(axis cs:5.01117692755741,120.912161493791)
--(axis cs:5.01913842054186,120.769252830764)
--(axis cs:5.03058451759906,120.626344167737)
--(axis cs:5.04593167173077,120.48343550471)
--(axis cs:5.06529759707751,120.340526841682)
--(axis cs:5.0884934309163,120.197618178655)
--(axis cs:5.11503553280322,120.054709515628)
--(axis cs:5.14412737463682,119.911800852601)
--(axis cs:5.17458406797516,119.768892189574)
--(axis cs:5.20469526819251,119.625983526546)
--(axis cs:5.23206350521852,119.483074863519)
--(axis cs:5.25355774592071,119.340166200492)
--(axis cs:5.26563272415936,119.197257537465)
--(axis cs:5.26519708932538,119.054348874438)
--(axis cs:5.25085432838163,118.911440211411)
--(axis cs:5.22389784097446,118.768531548383)
--(axis cs:5.18835285231345,118.625622885356)
--(axis cs:5.14983974513068,118.482714222329)
--(axis cs:5.11377306465573,118.339805559302)
--(axis cs:5.08381506799972,118.196896896275)
--(axis cs:5.06126817514852,118.053988233247)
--(axis cs:5.04546381626036,117.91107957022)
--(axis cs:5.03469225172603,117.768170907193)
--(axis cs:5.02711537172856,117.625262244166)
--(axis cs:5.02133115266524,117.482353581139)
--(axis cs:5.0165498666471,117.339444918112)
--(axis cs:5.01251191472373,117.196536255084)
--(axis cs:5.00930357728314,117.053627592057)
--(axis cs:5.00717762734398,116.91071892903)
--(axis cs:5.00642338221732,116.767810266003)
--(axis cs:5.00728418156926,116.624901602976)
--(axis cs:5.00989998893861,116.481992939948)
--(axis cs:5.01426159524847,116.339084276921)
--(axis cs:5.02018918850848,116.196175613894)
--(axis cs:5.02736537123303,116.053266950867)
--(axis cs:5.03543972990983,115.91035828784)
--(axis cs:5.04418464484505,115.767449624813)
--(axis cs:5.05364846509842,115.624540961785)
--(axis cs:5.06424368393276,115.481632298758)
--(axis cs:5.07672043491115,115.338723635731)
--(axis cs:5.0919976388264,115.195814972704)
--(axis cs:5.11086147394284,115.052906309677)
--(axis cs:5.13360641775929,114.90999764665)
--(axis cs:5.1597655808353,114.767088983622)
--(axis cs:5.18808765816425,114.624180320595)
--(axis cs:5.21681813728804,114.481271657568)
--(axis cs:5.24417473983948,114.338362994541)
--(axis cs:5.26879354195987,114.195454331514)
--(axis cs:5.28995599100997,114.052545668486)
--(axis cs:5.30755743515979,113.909637005459)
--(axis cs:5.32191745195547,113.766728342432)
--(axis cs:5.33356105143918,113.623819679405)
--(axis cs:5.34303340838242,113.480911016378)
--(axis cs:5.35074619913881,113.338002353351)
--(axis cs:5.35685958895916,113.195093690323)
--(axis cs:5.36125469903675,113.052185027296)
--(axis cs:5.36366461361631,112.909276364269)
--(axis cs:5.36396070209194,112.766367701242)
--(axis cs:5.36247439093316,112.623459038215)
--(axis cs:5.3601638373086,112.480550375187)
--(axis cs:5.35847636225421,112.33764171216)
--(axis cs:5.35890278159702,112.194733049133)
--(axis cs:5.36239463391899,112.051824386106)
--(axis cs:5.36892211097102,111.908915723079)
--(axis cs:5.37741634978942,111.766007060052)
--(axis cs:5.38615945040796,111.623098397024)
--(axis cs:5.39344351654538,111.480189733997)
--(axis cs:5.39815863910969,111.33728107097)
--(axis cs:5.4,111.194372407943)
--(axis cs:5.39919822835227,111.051463744916)
--(axis cs:5.39594461797243,110.908555081888)
--(axis cs:5.38984506221793,110.765646418861)
--(axis cs:5.379715727634,110.622737755834)
--(axis cs:5.3638642557597,110.479829092807)
--(axis cs:5.34077611501033,110.33692042978)
--(axis cs:5.30993524993945,110.194011766753)
--(axis cs:5.27241927222433,110.051103103725)
--(axis cs:5.23097262635431,109.908194440698)
--(axis cs:5.18947758695337,109.765285777671)
--(axis cs:5.15201970504358,109.622377114644)
--(axis cs:5.1219224739512,109.479468451617)
--(axis cs:5.10109652804275,109.336559788589)
--(axis cs:5.08984732287764,109.193651125562)
--(axis cs:5.08705995433659,109.050742462535)
--(axis cs:5.09056683521009,108.907833799508)
--(axis cs:5.09753845792158,108.764925136481)
--(axis cs:5.10485725784611,108.622016473454)
--(axis cs:5.10953457544028,108.479107810426)
--(axis cs:5.10922270544232,108.336199147399)
--(axis cs:5.10274745175133,108.193290484372)
--(axis cs:5.09044132832187,108.050381821345)
--(axis cs:5.07404515318245,107.907473158318)
--(axis cs:5.05612994521204,107.76456449529)
--(axis cs:5.0392603763201,107.621655832263)
--(axis cs:5.02527038244859,107.478747169236)
--(axis cs:5.01493682849584,107.335838506209)
--(axis cs:5.00809422773348,107.192929843182)
--(axis cs:5.00401589294249,107.050021180155)
--cycle;

\addplot [semithick, white!23.921568627451!black]
table {%
\figpath/simulationresultsViolin-000.tsv};
\addplot [line width=1.8pt, white!23.921568627451!black]
table {%
\figpath/simulationresultsViolin-001.tsv};
\addplot [semithick, white!23.921568627451!black]
table {%
\figpath/simulationresultsViolin-002.tsv};
\addplot [line width=1.8pt, white!23.921568627451!black]
table {%
\figpath/simulationresultsViolin-003.tsv};
\addplot [semithick, white!23.921568627451!black]
table {%
\figpath/simulationresultsViolin-004.tsv};
\addplot [line width=1.8pt, white!23.921568627451!black]
table {%
\figpath/simulationresultsViolin-005.tsv};
\addplot [semithick, white!23.921568627451!black]
table {%
\figpath/simulationresultsViolin-006.tsv};
\addplot [line width=1.8pt, white!23.921568627451!black]
table {%
\figpath/simulationresultsViolin-007.tsv};
\addplot [semithick, white!23.921568627451!black]
table {%
\figpath/simulationresultsViolin-008.tsv};
\addplot [line width=1.8pt, white!23.921568627451!black]
table {%
\figpath/simulationresultsViolin-009.tsv};
\addplot [semithick, white!23.921568627451!black]
table {%
\figpath/simulationresultsViolin-010.tsv};
\addplot [line width=1.8pt, white!23.921568627451!black]
table {%
\figpath/simulationresultsViolin-011.tsv};

%\addplot [draw=none, draw=white!23.921568627451!black, fill=white, mark=*]
%table { %[y expr=\thisrow{y}*38+105]{%
%x  y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, draw=white!23.921568627451!black, fill=white, mark=*]
%table{%
%x  y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, draw=white!23.921568627451!black, fill=white, mark=*]
%table{%
%x  y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, draw=white!23.921568627451!black, fill=white, mark=*]
%table{%
%x  y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, draw=white!23.921568627451!black, fill=white, mark=*]
%table{%
%x  y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};
%\addplot [draw=none, draw=white!23.921568627451!black, fill=white, mark=*]
%table{%
%x  y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};

\draw[->, >=latex, color=annotation, solid, thick] (axis cs:3.5,140) -- (axis cs:3.1,140)
node[
  color=annotation,
  anchor=west,
  pos=0, 
  %text width=3.3cm,
  %xshift=0em, 
  inner sep=2pt,
  align=center
]
{unresolved \acs{NLOS}\\condition};

\draw[->, >=latex, color=annotation, solid, thick] (axis cs:0.2,120) -- (axis cs:1.9,110)
node[
  color=annotation,
  anchor=north east,
  pos=0.4, 
  %text width=3.3cm,
  %xshift=0em, 
  inner sep=2pt,
  align=center
]
{improved\\coverage\\at selected\\street corners};

\draw[->, >=latex, color=annotation, solid, thick] (axis cs:4.6,125) -- (axis cs:4.95,120.5)
node[
  color=annotation,
  anchor=south,
  pos=0, 
  %text width=3.3cm,
  %xshift=0em, 
  inner sep=2pt,
  align=right
]
%{mitigated\\path loss\\by joint\\utilization};
{condensed spread\\by joint utilization\\of static and\\dynamic \acsp{RIS}};

\draw[decorate,decoration={brace,amplitude=0.5\baselineskip,mirror}, yshift=-1\baselineskip] (axis cs:0.8,105) -- (axis cs: 3.2,105)
node[
color=black,
midway,
anchor=north,
yshift=-0.2\baselineskip
]
{static \acsp{RIS}};

\end{axis}

\end{tikzpicture}

\end{document}

==> fig/simulationresultsovertime.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows}
\pgfplotsset{compat=newest}

\newcommand{\figpath}{.}

\usepackage{siunitx}
\usepackage[nolist]{acronym}
\begin{acronym}
	\acro{ECDF}{empirical cumulative distribution function}
	\acro{RIS}{reconfigurable intelligent surface}
	\acro{LOS}{line--of--sight}
	\acro{NLOS}{non--line--of--sight}
	\acro{UAV}{unmanned aerial vehile}
\end{acronym}

\begin{document}
\begin{tikzpicture}[
	MyAlign/.style={anchor=west, align=left},
	MyBox/.style={draw, rounded corners=5pt},
	MyArrow/.style={->, >=latex, solid, thick},
	MyDashPattern/.style={dash pattern=on 5.55pt off 2.4pt},
	MyOpacity/.style={},%{opacity=0.7},
	MyLine/.style={ultra thick},
	noRIS/.style={MyLine},
	staticRIS/.style={MyLine, dashed},
	staticUAVRIS/.style={MyLine, dotted},
	every node/.style={font=\footnotesize},
	hatchedArea/.style={pattern color=red, pattern=north east lines},%{draw=noRIScolor, fill=noRIScolor, opacity=0.2},
]
\newlength{\tempdima}

\definecolor{ris3}{rgb}{0.42,0.73,0.42}%{0.172,0.627,0.172}%{0,0,0} % RIS 3
\definecolor{ris4}{rgb}{0.42,0.73,0.42}%{0.172,0.627,0.172}%{0,0,0} % RIS 4
\definecolor{ris5}{rgb}{0.42,0.73,0.42}%{0.172,0.627,0.172}%{0,0,0} % RIS 5
\definecolor{ris6}{rgb}{0.42,0.73,0.42}%{0.172,0.627,0.172}%{0,0,0} % RIS 6
\definecolor{risuav}{rgb}{0.38,0.62,0.79}%{0.121,0.466,0.705}%{0,0,0} % RIS-UAV

\definecolor{staticRIScolorArea}{rgb}{0.42,0.73,0.42}
\definecolor{staticUAVRIScolorArea}{rgb}{0.38,0.62,0.79}

\definecolor{noRIScolor}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039} % line (no RIS)
%\definecolor{staticRIScolor}{rgb}{1,0.498039215686275,0.0549019607843137} % line (static RIS)
\definecolor{staticRIScolor}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} % line (static RIS)
%\definecolor{UAVRIScolor}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} % line (UAV-RIS)
\definecolor{staticUAVRIScolor}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} % line (static + UAV-RIS)

%\definecolor{ris3}{rgb}{0.047438330170778,0.958823529411765,0.920303605313093}
%\definecolor{ris4}{rgb}{0.338393421884883,1,0.629348513598988}
%\definecolor{ris5}{rgb}{0.629348513598988,1,0.338393421884883}
%\definecolor{ris6}{rgb}{0.920303605313093,1,0.047438330170778}
%\definecolor{risuav}{rgb}{0.909982174688057,0.000726216412491043,0}

%\definecolor{noRIS}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{staticRIS}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{staticUAVRIS}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\definecolor{unknown}{rgb}{0.5, 0, 0}
\definecolor{unknown2}{rgb}{0, 0, 0.5}
\definecolor{dashedcolor}{gray}{0.5}

\definecolor{annotation}{gray}{0.2}

\begin{axis}[
name=border,
height=0.7*\columnwidth,
width=\columnwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time in s},
xmin=100, xmax=200,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Path loss in dB},
ymin=100, ymax=150,
ytick style={color=black},
%legend cell align={left},
%legend columns=3, % horizontal legend
%legend pos=outer north,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(1,1)},
  %anchor=south east,
  %at={(0.97,0.03)},
  %anchor=south east,
  draw=white!80!black,
  %nodes={scale=0.7, transform shape} % scaled lenged
},
]

%%% link budget area
\path [draw=white!82.7450980392157!black, fill=white!82.7450980392157!black]
(axis cs:100,142)
--(axis cs:200,142)
--(axis cs:200,150)
--(axis cs:100,150)
--(axis cs:100,142)
--cycle;

% dashed line moved in front of colored areas
%\path [draw=white!20!black, semithick, MyDashPattern]
%(axis cs:100,142)
%--(axis cs:200,142);
%\draw (axis cs:115,142) node[
  %%scale=0.7,
  %anchor=south,
  %color=annotation,
  %rotate=0.0,
  %align=center
%]{link budget};

%%% vertical borders
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%100 130.01
%100 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%106.365 113.212
%106.365 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%107.1 121.633
%107.1 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%111.72 112.209
%111.72 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%115.185 116.287
%115.185 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%116.445 111.79
%116.445 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%120.645 123.638
%120.645 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%121.905 112.022
%121.905 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%122.64 125.485
%122.64 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%131.355 130.87
%131.355 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%153.3 116.002
%153.3 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%154.875 119.957
%154.875 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%164.745 142.211
%164.745 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%166.53 114.122
%166.53 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%168 141.782
%168 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%170.625 135.194
%170.625 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%200 125.817
%200 150
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%100 100
%100 121.58
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%106.365 100
%106.365 113.212
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%107.1 100
%107.1 119.862
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%108.675 100
%108.675 119.477
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%111.72 100
%111.72 112.209
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%115.185 100
%115.185 116.287
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%116.445 100
%116.445 111.79
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%120.645 100
%120.645 118.463
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%121.905 100
%121.905 112.022
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%122.64 100
%122.64 118.608
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%149.415 100
%149.415 122.291
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%153.3 100
%153.3 116.002
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%154.875 100
%154.875 119.957
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%159.81 100
%159.81 121.676
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%166.53 100
%166.53 114.122
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%168 100
%168 120.704
%};
%\addplot [semithick, dashedcolor, MyDashPattern, forget plot]
%table {%
%200 100
%200 121.781
%};

\path [draw=ris3, fill=ris3, MyOpacity]
(axis cs:100,130.01)
--(axis cs:100,142.984)
--(axis cs:100.06,142.984)
--(axis cs:100.065,142.941)
--(axis cs:100.165,142.941)
--(axis cs:100.17,142.899)
--(axis cs:100.27,142.899)
--(axis cs:100.275,142.857)
--(axis cs:100.375,142.857)
--(axis cs:100.38,142.815)
--(axis cs:100.48,142.815)
--(axis cs:100.485,142.773)
--(axis cs:100.585,142.773)
--(axis cs:100.59,142.731)
--(axis cs:100.69,142.731)
--(axis cs:100.695,142.689)
--(axis cs:100.795,142.689)
--(axis cs:100.8,142.604)
--(axis cs:100.9,142.604)
--(axis cs:100.905,142.562)
--(axis cs:101.005,142.562)
--(axis cs:101.01,142.52)
--(axis cs:101.11,142.52)
--(axis cs:101.115,142.478)
--(axis cs:101.215,142.478)
--(axis cs:101.22,142.436)
--(axis cs:101.32,142.436)
--(axis cs:101.325,142.395)
--(axis cs:101.425,142.395)
--(axis cs:101.43,142.353)
--(axis cs:101.53,142.353)
--(axis cs:101.535,142.311)
--(axis cs:101.635,142.311)
--(axis cs:101.64,142.269)
--(axis cs:101.74,142.269)
--(axis cs:101.745,142.227)
--(axis cs:101.845,142.227)
--(axis cs:101.85,142.185)
--(axis cs:101.95,142.185)
--(axis cs:101.955,142.144)
--(axis cs:102.055,142.144)
--(axis cs:102.06,142.102)
--(axis cs:102.16,142.102)
--(axis cs:102.165,142.061)
--(axis cs:102.265,142.061)
--(axis cs:102.27,142.019)
--(axis cs:102.37,142.019)
--(axis cs:102.375,141.977)
--(axis cs:102.475,141.977)
--(axis cs:102.48,141.936)
--(axis cs:102.58,141.936)
--(axis cs:102.585,141.895)
--(axis cs:102.685,141.895)
--(axis cs:102.69,141.853)
--(axis cs:102.79,141.853)
--(axis cs:102.795,141.812)
--(axis cs:102.895,141.812)
--(axis cs:102.9,141.73)
--(axis cs:103,141.73)
--(axis cs:103.005,141.689)
--(axis cs:103.105,141.689)
--(axis cs:103.11,141.648)
--(axis cs:103.21,141.648)
--(axis cs:103.215,141.607)
--(axis cs:103.315,141.607)
--(axis cs:103.32,141.566)
--(axis cs:103.42,141.566)
--(axis cs:103.425,141.525)
--(axis cs:103.525,141.525)
--(axis cs:103.53,141.488)
--(axis cs:103.63,141.488)
--(axis cs:103.635,141.448)
--(axis cs:103.735,141.448)
--(axis cs:103.74,141.407)
--(axis cs:103.84,141.407)
--(axis cs:103.845,141.367)
--(axis cs:103.945,141.367)
--(axis cs:103.95,141.326)
--(axis cs:104.05,141.326)
--(axis cs:104.055,141.286)
--(axis cs:104.155,141.286)
--(axis cs:104.16,141.246)
--(axis cs:104.26,141.246)
--(axis cs:104.265,141.206)
--(axis cs:104.365,141.206)
--(axis cs:104.37,141.166)
--(axis cs:104.47,141.166)
--(axis cs:104.475,141.126)
--(axis cs:104.575,141.126)
--(axis cs:104.58,141.087)
--(axis cs:104.68,141.087)
--(axis cs:104.685,141.047)
--(axis cs:104.785,141.047)
--(axis cs:104.79,141.008)
--(axis cs:104.89,141.008)
--(axis cs:104.895,140.968)
--(axis cs:104.995,140.968)
--(axis cs:105,140.89)
--(axis cs:105.1,140.89)
--(axis cs:105.105,140.851)
--(axis cs:105.205,140.851)
--(axis cs:105.21,140.812)
--(axis cs:105.31,140.812)
--(axis cs:105.315,140.773)
--(axis cs:105.415,140.773)
--(axis cs:105.42,140.734)
--(axis cs:105.52,140.734)
--(axis cs:105.525,140.696)
--(axis cs:105.625,140.696)
--(axis cs:105.63,140.679)
--(axis cs:105.73,140.679)
--(axis cs:105.735,140.641)
--(axis cs:105.835,140.641)
--(axis cs:105.84,140.603)
--(axis cs:105.94,140.603)
--(axis cs:105.945,140.565)
--(axis cs:106.045,140.565)
--(axis cs:106.05,140.527)
--(axis cs:106.15,140.527)
--(axis cs:106.155,140.489)
--(axis cs:106.255,140.489)
--(axis cs:106.26,140.451)
--(axis cs:106.36,140.451)
--(axis cs:106.365,113.212)
--(axis cs:106.365,113.212)
--(axis cs:106.365,113.212)
--(axis cs:106.36,134.203)
--(axis cs:106.26,134.203)
--(axis cs:106.255,134.149)
--(axis cs:106.155,134.149)
--(axis cs:106.15,134.094)
--(axis cs:106.05,134.094)
--(axis cs:106.045,134.039)
--(axis cs:105.945,134.039)
--(axis cs:105.94,133.984)
--(axis cs:105.84,133.984)
--(axis cs:105.835,133.929)
--(axis cs:105.735,133.929)
--(axis cs:105.73,133.873)
--(axis cs:105.63,133.873)
--(axis cs:105.625,133.848)
--(axis cs:105.525,133.848)
--(axis cs:105.52,133.792)
--(axis cs:105.42,133.792)
--(axis cs:105.415,133.735)
--(axis cs:105.315,133.735)
--(axis cs:105.31,133.678)
--(axis cs:105.21,133.678)
--(axis cs:105.205,133.621)
--(axis cs:105.105,133.621)
--(axis cs:105.1,133.563)
--(axis cs:105,133.563)
--(axis cs:104.995,133.446)
--(axis cs:104.895,133.446)
--(axis cs:104.89,133.387)
--(axis cs:104.79,133.387)
--(axis cs:104.785,133.328)
--(axis cs:104.685,133.328)
--(axis cs:104.68,133.268)
--(axis cs:104.58,133.268)
--(axis cs:104.575,133.208)
--(axis cs:104.475,133.208)
--(axis cs:104.47,133.147)
--(axis cs:104.37,133.147)
--(axis cs:104.365,133.086)
--(axis cs:104.265,133.086)
--(axis cs:104.26,133.025)
--(axis cs:104.16,133.025)
--(axis cs:104.155,132.963)
--(axis cs:104.055,132.963)
--(axis cs:104.05,132.901)
--(axis cs:103.95,132.901)
--(axis cs:103.945,132.839)
--(axis cs:103.845,132.839)
--(axis cs:103.84,132.776)
--(axis cs:103.74,132.776)
--(axis cs:103.735,132.712)
--(axis cs:103.635,132.712)
--(axis cs:103.63,132.648)
--(axis cs:103.53,132.648)
--(axis cs:103.525,132.59)
--(axis cs:103.425,132.59)
--(axis cs:103.42,132.526)
--(axis cs:103.32,132.526)
--(axis cs:103.315,132.461)
--(axis cs:103.215,132.461)
--(axis cs:103.21,132.395)
--(axis cs:103.11,132.395)
--(axis cs:103.105,132.329)
--(axis cs:103.005,132.329)
--(axis cs:103,132.262)
--(axis cs:102.9,132.262)
--(axis cs:102.895,132.128)
--(axis cs:102.795,132.128)
--(axis cs:102.79,132.06)
--(axis cs:102.69,132.06)
--(axis cs:102.685,131.991)
--(axis cs:102.585,131.991)
--(axis cs:102.58,131.922)
--(axis cs:102.48,131.922)
--(axis cs:102.475,131.852)
--(axis cs:102.375,131.852)
--(axis cs:102.37,131.782)
--(axis cs:102.27,131.782)
--(axis cs:102.265,131.712)
--(axis cs:102.165,131.712)
--(axis cs:102.16,131.641)
--(axis cs:102.06,131.641)
--(axis cs:102.055,131.569)
--(axis cs:101.955,131.569)
--(axis cs:101.95,131.497)
--(axis cs:101.85,131.497)
--(axis cs:101.845,131.424)
--(axis cs:101.745,131.424)
--(axis cs:101.74,131.351)
--(axis cs:101.64,131.351)
--(axis cs:101.635,131.277)
--(axis cs:101.535,131.277)
--(axis cs:101.53,131.202)
--(axis cs:101.43,131.202)
--(axis cs:101.425,131.127)
--(axis cs:101.325,131.127)
--(axis cs:101.32,131.051)
--(axis cs:101.22,131.051)
--(axis cs:101.215,130.975)
--(axis cs:101.115,130.975)
--(axis cs:101.11,130.898)
--(axis cs:101.01,130.898)
--(axis cs:101.005,130.821)
--(axis cs:100.905,130.821)
--(axis cs:100.9,130.743)
--(axis cs:100.8,130.743)
--(axis cs:100.795,130.585)
--(axis cs:100.695,130.585)
--(axis cs:100.69,130.504)
--(axis cs:100.59,130.504)
--(axis cs:100.585,130.424)
--(axis cs:100.485,130.424)
--(axis cs:100.48,130.342)
--(axis cs:100.38,130.342)
--(axis cs:100.375,130.26)
--(axis cs:100.275,130.26)
--(axis cs:100.27,130.177)
--(axis cs:100.17,130.177)
--(axis cs:100.165,130.094)
--(axis cs:100.065,130.094)
--(axis cs:100.06,130.01)
--(axis cs:100,130.01)
--cycle;
%\label{legend.staticRISarea}

%\path [draw=unknown, fill=unknown]
%(axis cs:106.365,113.212)
%--(axis cs:106.365,113.212)
%--(axis cs:106.465,113.212)
%--(axis cs:106.47,113.199)
%--(axis cs:106.57,113.199)
%--(axis cs:106.575,113.177)
%--(axis cs:106.675,113.177)
%--(axis cs:106.68,113.155)
%--(axis cs:106.78,113.155)
%--(axis cs:106.785,113.133)
%--(axis cs:106.885,113.133)
%--(axis cs:106.89,113.111)
%--(axis cs:106.99,113.111)
%--(axis cs:106.995,113.089)
%--(axis cs:107.095,113.089)
%--(axis cs:107.1,140.135)
%--(axis cs:107.1,121.633)
%--(axis cs:107.1,121.633)
%--(axis cs:107.095,113.089)
%--(axis cs:106.995,113.089)
%--(axis cs:106.99,113.111)
%--(axis cs:106.89,113.111)
%--(axis cs:106.885,113.133)
%--(axis cs:106.785,113.133)
%--(axis cs:106.78,113.155)
%--(axis cs:106.68,113.155)
%--(axis cs:106.675,113.177)
%--(axis cs:106.575,113.177)
%--(axis cs:106.57,113.199)
%--(axis cs:106.47,113.199)
%--(axis cs:106.465,113.212)
%--(axis cs:106.365,113.212)
%--cycle;

\path [draw=ris4, fill=ris4, MyOpacity]
(axis cs:107.1,121.633)
--(axis cs:107.1,140.135)
--(axis cs:107.2,140.135)
--(axis cs:107.205,140.099)
--(axis cs:107.305,140.099)
--(axis cs:107.31,140.063)
--(axis cs:107.41,140.063)
--(axis cs:107.415,140.027)
--(axis cs:107.515,140.027)
--(axis cs:107.52,139.992)
--(axis cs:107.62,139.992)
--(axis cs:107.625,139.956)
--(axis cs:107.725,139.956)
--(axis cs:107.73,139.921)
--(axis cs:107.83,139.921)
--(axis cs:107.835,139.887)
--(axis cs:107.935,139.887)
--(axis cs:107.94,139.852)
--(axis cs:108.04,139.852)
--(axis cs:108.045,139.817)
--(axis cs:108.145,139.817)
--(axis cs:108.15,139.783)
--(axis cs:108.25,139.783)
--(axis cs:108.255,139.749)
--(axis cs:108.355,139.749)
--(axis cs:108.36,139.715)
--(axis cs:108.46,139.715)
--(axis cs:108.465,139.682)
--(axis cs:108.565,139.682)
--(axis cs:108.57,139.648)
--(axis cs:108.67,139.648)
--(axis cs:108.675,139.615)
--(axis cs:108.775,139.615)
--(axis cs:108.78,139.582)
--(axis cs:108.88,139.582)
--(axis cs:108.885,139.55)
--(axis cs:108.985,139.55)
--(axis cs:108.99,139.517)
--(axis cs:109.09,139.517)
--(axis cs:109.095,139.485)
--(axis cs:109.195,139.485)
--(axis cs:109.2,139.422)
--(axis cs:109.3,139.422)
--(axis cs:109.305,139.397)
--(axis cs:109.405,139.397)
--(axis cs:109.41,139.366)
--(axis cs:109.51,139.366)
--(axis cs:109.515,139.335)
--(axis cs:109.615,139.335)
--(axis cs:109.62,139.304)
--(axis cs:109.72,139.304)
--(axis cs:109.725,139.274)
--(axis cs:109.825,139.274)
--(axis cs:109.83,139.244)
--(axis cs:109.93,139.244)
--(axis cs:109.935,139.214)
--(axis cs:110.035,139.214)
--(axis cs:110.04,139.184)
--(axis cs:110.14,139.184)
--(axis cs:110.145,139.155)
--(axis cs:110.245,139.155)
--(axis cs:110.25,139.126)
--(axis cs:110.35,139.126)
--(axis cs:110.355,139.097)
--(axis cs:110.455,139.097)
--(axis cs:110.46,139.069)
--(axis cs:110.56,139.069)
--(axis cs:110.565,139.041)
--(axis cs:110.665,139.041)
--(axis cs:110.67,139.013)
--(axis cs:110.77,139.013)
--(axis cs:110.775,138.985)
--(axis cs:110.875,138.985)
--(axis cs:110.88,138.958)
--(axis cs:110.98,138.958)
--(axis cs:110.985,138.931)
--(axis cs:111.085,138.931)
--(axis cs:111.09,138.904)
--(axis cs:111.19,138.904)
--(axis cs:111.195,138.878)
--(axis cs:111.295,138.878)
--(axis cs:111.3,138.827)
--(axis cs:111.4,138.827)
--(axis cs:111.405,138.801)
--(axis cs:111.505,138.801)
--(axis cs:111.51,138.776)
--(axis cs:111.61,138.776)
--(axis cs:111.615,138.752)
--(axis cs:111.715,138.752)
--(axis cs:111.72,112.209)
--(axis cs:111.72,112.209)
--(axis cs:111.72,112.209)
--(axis cs:111.715,116.287)
--(axis cs:111.615,116.287)
--(axis cs:111.61,116.287)
--(axis cs:111.51,116.287)
--(axis cs:111.505,116.287)
--(axis cs:111.405,116.287)
--(axis cs:111.4,116.287)
--(axis cs:111.3,116.287)
--(axis cs:111.295,116.287)
--(axis cs:111.195,116.287)
--(axis cs:111.19,116.287)
--(axis cs:111.09,116.287)
--(axis cs:111.085,116.287)
--(axis cs:110.985,116.287)
--(axis cs:110.98,116.287)
--(axis cs:110.88,116.287)
--(axis cs:110.875,116.287)
--(axis cs:110.775,116.287)
--(axis cs:110.77,116.287)
--(axis cs:110.67,116.287)
--(axis cs:110.665,116.287)
--(axis cs:110.565,116.287)
--(axis cs:110.56,116.34)
--(axis cs:110.46,116.34)
--(axis cs:110.455,116.531)
--(axis cs:110.355,116.531)
--(axis cs:110.35,116.721)
--(axis cs:110.25,116.721)
--(axis cs:110.245,116.909)
--(axis cs:110.145,116.909)
--(axis cs:110.14,117.096)
--(axis cs:110.04,117.096)
--(axis cs:110.035,117.282)
--(axis cs:109.935,117.282)
--(axis cs:109.93,117.465)
--(axis cs:109.83,117.465)
--(axis cs:109.825,117.647)
--(axis cs:109.725,117.647)
--(axis cs:109.72,117.827)
--(axis cs:109.62,117.827)
--(axis cs:109.615,118.005)
--(axis cs:109.515,118.005)
--(axis cs:109.51,118.181)
--(axis cs:109.41,118.181)
--(axis cs:109.405,118.355)
--(axis cs:109.305,118.355)
--(axis cs:109.3,118.488)
--(axis cs:109.2,118.488)
--(axis cs:109.195,118.826)
--(axis cs:109.095,118.826)
--(axis cs:109.09,118.992)
--(axis cs:108.99,118.992)
--(axis cs:108.985,119.156)
--(axis cs:108.885,119.156)
--(axis cs:108.88,119.317)
--(axis cs:108.78,119.317)
--(axis cs:108.775,119.477)
--(axis cs:108.675,119.477)
--(axis cs:108.67,119.634)
--(axis cs:108.57,119.634)
--(axis cs:108.565,119.79)
--(axis cs:108.465,119.79)
--(axis cs:108.46,119.943)
--(axis cs:108.36,119.943)
--(axis cs:108.355,120.094)
--(axis cs:108.255,120.094)
--(axis cs:108.25,120.244)
--(axis cs:108.15,120.244)
--(axis cs:108.145,120.391)
--(axis cs:108.045,120.391)
--(axis cs:108.04,120.536)
--(axis cs:107.94,120.536)
--(axis cs:107.935,120.68)
--(axis cs:107.835,120.68)
--(axis cs:107.83,120.821)
--(axis cs:107.73,120.821)
--(axis cs:107.725,120.961)
--(axis cs:107.625,120.961)
--(axis cs:107.62,121.099)
--(axis cs:107.52,121.099)
--(axis cs:107.515,121.235)
--(axis cs:107.415,121.235)
--(axis cs:107.41,121.37)
--(axis cs:107.31,121.37)
--(axis cs:107.305,121.502)
--(axis cs:107.205,121.502)
--(axis cs:107.2,121.633)
--(axis cs:107.1,121.633)
--cycle;

%\path [draw=unknown, fill=unknown]
%(axis cs:111.72,112.209)
%--(axis cs:111.72,112.209)
%--(axis cs:111.82,112.209)
%--(axis cs:111.825,112.195)
%--(axis cs:111.925,112.195)
%--(axis cs:111.93,112.181)
%--(axis cs:112.03,112.181)
%--(axis cs:112.035,112.172)
%--(axis cs:112.135,112.172)
%--(axis cs:112.14,112.158)
%--(axis cs:112.24,112.158)
%--(axis cs:112.245,112.145)
%--(axis cs:112.345,112.145)
%--(axis cs:112.35,112.132)
%--(axis cs:112.45,112.132)
%--(axis cs:112.455,112.119)
%--(axis cs:112.555,112.119)
%--(axis cs:112.56,112.106)
%--(axis cs:112.66,112.106)
%--(axis cs:112.665,112.093)
%--(axis cs:112.765,112.093)
%--(axis cs:112.77,112.081)
%--(axis cs:112.87,112.081)
%--(axis cs:112.875,112.068)
%--(axis cs:112.975,112.068)
%--(axis cs:112.98,112.057)
%--(axis cs:113.08,112.057)
%--(axis cs:113.085,112.045)
%--(axis cs:113.185,112.045)
%--(axis cs:113.19,112.033)
%--(axis cs:113.29,112.033)
%--(axis cs:113.295,112.022)
%--(axis cs:113.395,112.022)
%--(axis cs:113.4,112)
%--(axis cs:113.5,112)
%--(axis cs:113.505,111.99)
%--(axis cs:113.605,111.99)
%--(axis cs:113.61,111.979)
%--(axis cs:113.71,111.979)
%--(axis cs:113.715,111.969)
%--(axis cs:113.815,111.969)
%--(axis cs:113.82,111.96)
%--(axis cs:113.92,111.96)
%--(axis cs:113.925,111.95)
%--(axis cs:114.025,111.95)
%--(axis cs:114.03,111.941)
%--(axis cs:114.13,111.941)
%--(axis cs:114.135,111.932)
%--(axis cs:114.235,111.932)
%--(axis cs:114.24,111.923)
%--(axis cs:114.34,111.923)
%--(axis cs:114.345,111.914)
%--(axis cs:114.445,111.914)
%--(axis cs:114.45,111.906)
%--(axis cs:114.55,111.906)
%--(axis cs:114.555,111.898)
%--(axis cs:114.655,111.898)
%--(axis cs:114.66,111.89)
%--(axis cs:114.76,111.89)
%--(axis cs:114.765,111.882)
%--(axis cs:114.865,111.882)
%--(axis cs:114.87,111.88)
%--(axis cs:114.97,111.88)
%--(axis cs:114.975,111.872)
%--(axis cs:115.075,111.872)
%--(axis cs:115.08,111.865)
%--(axis cs:115.18,111.865)
%--(axis cs:115.185,138.137)
%--(axis cs:115.185,116.287)
%--(axis cs:115.185,116.287)
%--(axis cs:115.18,111.865)
%--(axis cs:115.08,111.865)
%--(axis cs:115.075,111.872)
%--(axis cs:114.975,111.872)
%--(axis cs:114.97,111.88)
%--(axis cs:114.87,111.88)
%--(axis cs:114.865,111.882)
%--(axis cs:114.765,111.882)
%--(axis cs:114.76,111.89)
%--(axis cs:114.66,111.89)
%--(axis cs:114.655,111.898)
%--(axis cs:114.555,111.898)
%--(axis cs:114.55,111.906)
%--(axis cs:114.45,111.906)
%--(axis cs:114.445,111.914)
%--(axis cs:114.345,111.914)
%--(axis cs:114.34,111.923)
%--(axis cs:114.24,111.923)
%--(axis cs:114.235,111.932)
%--(axis cs:114.135,111.932)
%--(axis cs:114.13,111.941)
%--(axis cs:114.03,111.941)
%--(axis cs:114.025,111.95)
%--(axis cs:113.925,111.95)
%--(axis cs:113.92,111.96)
%--(axis cs:113.82,111.96)
%--(axis cs:113.815,111.969)
%--(axis cs:113.715,111.969)
%--(axis cs:113.71,111.979)
%--(axis cs:113.61,111.979)
%--(axis cs:113.605,111.99)
%--(axis cs:113.505,111.99)
%--(axis cs:113.5,112)
%--(axis cs:113.4,112)
%--(axis cs:113.395,112.022)
%--(axis cs:113.295,112.022)
%--(axis cs:113.29,112.033)
%--(axis cs:113.19,112.033)
%--(axis cs:113.185,112.045)
%--(axis cs:113.085,112.045)
%--(axis cs:113.08,112.057)
%--(axis cs:112.98,112.057)
%--(axis cs:112.975,112.068)
%--(axis cs:112.875,112.068)
%--(axis cs:112.87,112.081)
%--(axis cs:112.77,112.081)
%--(axis cs:112.765,112.093)
%--(axis cs:112.665,112.093)
%--(axis cs:112.66,112.106)
%--(axis cs:112.56,112.106)
%--(axis cs:112.555,112.119)
%--(axis cs:112.455,112.119)
%--(axis cs:112.45,112.132)
%--(axis cs:112.35,112.132)
%--(axis cs:112.345,112.145)
%--(axis cs:112.245,112.145)
%--(axis cs:112.24,112.158)
%--(axis cs:112.14,112.158)
%--(axis cs:112.135,112.172)
%--(axis cs:112.035,112.172)
%--(axis cs:112.03,112.181)
%--(axis cs:111.93,112.181)
%--(axis cs:111.925,112.195)
%--(axis cs:111.825,112.195)
%--(axis cs:111.82,112.209)
%--(axis cs:111.72,112.209)
%--cycle;

\path [draw=ris4, fill=ris4, MyOpacity]
(axis cs:115.185,116.287)
--(axis cs:115.185,138.137)
--(axis cs:115.285,138.137)
--(axis cs:115.29,138.126)
--(axis cs:115.39,138.126)
--(axis cs:115.395,138.115)
--(axis cs:115.495,138.115)
--(axis cs:115.5,138.094)
--(axis cs:115.6,138.094)
--(axis cs:115.605,138.084)
--(axis cs:115.705,138.084)
--(axis cs:115.71,138.075)
--(axis cs:115.81,138.075)
--(axis cs:115.815,138.066)
--(axis cs:115.915,138.066)
--(axis cs:115.92,138.058)
--(axis cs:116.02,138.058)
--(axis cs:116.025,138.05)
--(axis cs:116.125,138.05)
--(axis cs:116.13,138.042)
--(axis cs:116.23,138.042)
--(axis cs:116.235,138.035)
--(axis cs:116.335,138.035)
--(axis cs:116.34,138.029)
--(axis cs:116.44,138.029)
--(axis cs:116.445,111.79)
--(axis cs:116.445,111.79)
--(axis cs:116.445,111.79)
--(axis cs:116.44,117.774)
--(axis cs:116.34,117.774)
--(axis cs:116.335,117.593)
--(axis cs:116.235,117.593)
--(axis cs:116.23,117.41)
--(axis cs:116.13,117.41)
--(axis cs:116.125,117.226)
--(axis cs:116.025,117.226)
--(axis cs:116.02,117.039)
--(axis cs:115.92,117.039)
--(axis cs:115.915,116.852)
--(axis cs:115.815,116.852)
--(axis cs:115.81,116.662)
--(axis cs:115.71,116.662)
--(axis cs:115.705,116.472)
--(axis cs:115.605,116.472)
--(axis cs:115.6,116.287)
--(axis cs:115.5,116.287)
--(axis cs:115.495,116.287)
--(axis cs:115.395,116.287)
--(axis cs:115.39,116.287)
--(axis cs:115.29,116.287)
--(axis cs:115.285,116.287)
--(axis cs:115.185,116.287)
--cycle;

%\path [draw=unknown, fill=unknown]
%(axis cs:116.445,111.79)
%--(axis cs:116.445,111.79)
%--(axis cs:116.545,111.79)
%--(axis cs:116.55,111.786)
%--(axis cs:116.65,111.786)
%--(axis cs:116.655,111.783)
%--(axis cs:116.755,111.783)
%--(axis cs:116.76,111.78)
%--(axis cs:116.86,111.78)
%--(axis cs:116.865,111.778)
%--(axis cs:116.965,111.778)
%--(axis cs:116.97,111.775)
%--(axis cs:117.07,111.775)
%--(axis cs:117.075,111.773)
%--(axis cs:117.175,111.773)
%--(axis cs:117.18,111.772)
%--(axis cs:117.28,111.772)
%--(axis cs:117.285,111.77)
%--(axis cs:117.385,111.77)
%--(axis cs:117.39,111.769)
%--(axis cs:117.49,111.769)
%--(axis cs:117.495,111.768)
%--(axis cs:117.595,111.768)
%--(axis cs:117.6,111.767)
%--(axis cs:117.91,111.767)
%--(axis cs:117.915,111.768)
%--(axis cs:118.015,111.768)
%--(axis cs:118.02,111.769)
%--(axis cs:118.12,111.769)
%--(axis cs:118.125,111.771)
%--(axis cs:118.225,111.771)
%--(axis cs:118.23,111.773)
%--(axis cs:118.33,111.773)
%--(axis cs:118.335,111.775)
%--(axis cs:118.435,111.775)
%--(axis cs:118.44,111.777)
%--(axis cs:118.54,111.777)
%--(axis cs:118.545,111.78)
%--(axis cs:118.645,111.78)
%--(axis cs:118.65,111.783)
%--(axis cs:118.75,111.783)
%--(axis cs:118.755,111.787)
%--(axis cs:118.855,111.787)
%--(axis cs:118.86,111.79)
%--(axis cs:118.96,111.79)
%--(axis cs:118.965,111.794)
%--(axis cs:119.065,111.794)
%--(axis cs:119.07,111.799)
%--(axis cs:119.17,111.799)
%--(axis cs:119.175,111.803)
%--(axis cs:119.275,111.803)
%--(axis cs:119.28,111.808)
%--(axis cs:119.38,111.808)
%--(axis cs:119.385,111.813)
%--(axis cs:119.485,111.813)
%--(axis cs:119.49,111.818)
%--(axis cs:119.59,111.818)
%--(axis cs:119.595,111.823)
%--(axis cs:119.695,111.823)
%--(axis cs:119.7,111.835)
%--(axis cs:119.8,111.835)
%--(axis cs:119.805,111.842)
%--(axis cs:119.905,111.842)
%--(axis cs:119.91,111.848)
%--(axis cs:120.01,111.848)
%--(axis cs:120.015,111.855)
%--(axis cs:120.115,111.855)
%--(axis cs:120.12,111.862)
%--(axis cs:120.22,111.862)
%--(axis cs:120.225,111.87)
%--(axis cs:120.325,111.87)
%--(axis cs:120.33,111.877)
%--(axis cs:120.43,111.877)
%--(axis cs:120.435,111.885)
%--(axis cs:120.535,111.885)
%--(axis cs:120.54,111.893)
%--(axis cs:120.64,111.893)
%--(axis cs:120.645,138.211)
%--(axis cs:120.645,123.638)
%--(axis cs:120.645,123.638)
%--(axis cs:120.64,111.893)
%--(axis cs:120.54,111.893)
%--(axis cs:120.535,111.885)
%--(axis cs:120.435,111.885)
%--(axis cs:120.43,111.877)
%--(axis cs:120.33,111.877)
%--(axis cs:120.325,111.87)
%--(axis cs:120.225,111.87)
%--(axis cs:120.22,111.862)
%--(axis cs:120.12,111.862)
%--(axis cs:120.115,111.855)
%--(axis cs:120.015,111.855)
%--(axis cs:120.01,111.848)
%--(axis cs:119.91,111.848)
%--(axis cs:119.905,111.842)
%--(axis cs:119.805,111.842)
%--(axis cs:119.8,111.835)
%--(axis cs:119.7,111.835)
%--(axis cs:119.695,111.823)
%--(axis cs:119.595,111.823)
%--(axis cs:119.59,111.818)
%--(axis cs:119.49,111.818)
%--(axis cs:119.485,111.813)
%--(axis cs:119.385,111.813)
%--(axis cs:119.38,111.808)
%--(axis cs:119.28,111.808)
%--(axis cs:119.275,111.803)
%--(axis cs:119.175,111.803)
%--(axis cs:119.17,111.799)
%--(axis cs:119.07,111.799)
%--(axis cs:119.065,111.794)
%--(axis cs:118.965,111.794)
%--(axis cs:118.96,111.79)
%--(axis cs:118.86,111.79)
%--(axis cs:118.855,111.787)
%--(axis cs:118.755,111.787)
%--(axis cs:118.75,111.783)
%--(axis cs:118.65,111.783)
%--(axis cs:118.645,111.78)
%--(axis cs:118.545,111.78)
%--(axis cs:118.54,111.777)
%--(axis cs:118.44,111.777)
%--(axis cs:118.435,111.775)
%--(axis cs:118.335,111.775)
%--(axis cs:118.33,111.773)
%--(axis cs:118.23,111.773)
%--(axis cs:118.225,111.771)
%--(axis cs:118.125,111.771)
%--(axis cs:118.12,111.769)
%--(axis cs:118.02,111.769)
%--(axis cs:118.015,111.768)
%--(axis cs:117.915,111.768)
%--(axis cs:117.91,111.767)
%--(axis cs:117.6,111.767)
%--(axis cs:117.595,111.768)
%--(axis cs:117.495,111.768)
%--(axis cs:117.49,111.769)
%--(axis cs:117.39,111.769)
%--(axis cs:117.385,111.77)
%--(axis cs:117.285,111.77)
%--(axis cs:117.28,111.772)
%--(axis cs:117.18,111.772)
%--(axis cs:117.175,111.773)
%--(axis cs:117.075,111.773)
%--(axis cs:117.07,111.775)
%--(axis cs:116.97,111.775)
%--(axis cs:116.965,111.778)
%--(axis cs:116.865,111.778)
%--(axis cs:116.86,111.78)
%--(axis cs:116.76,111.78)
%--(axis cs:116.755,111.783)
%--(axis cs:116.655,111.783)
%--(axis cs:116.65,111.786)
%--(axis cs:116.55,111.786)
%--(axis cs:116.545,111.79)
%--(axis cs:116.445,111.79)
%--cycle;
%
\path [draw=ris4, fill=ris4, MyOpacity]
(axis cs:120.645,123.638)
--(axis cs:120.645,138.211)
--(axis cs:120.745,138.211)
--(axis cs:120.75,138.226)
--(axis cs:120.85,138.226)
--(axis cs:120.855,138.241)
--(axis cs:120.955,138.241)
--(axis cs:120.96,138.256)
--(axis cs:121.06,138.256)
--(axis cs:121.065,138.272)
--(axis cs:121.165,138.272)
--(axis cs:121.17,138.288)
--(axis cs:121.27,138.288)
--(axis cs:121.275,138.305)
--(axis cs:121.375,138.305)
--(axis cs:121.38,138.315)
--(axis cs:121.48,138.315)
--(axis cs:121.485,138.332)
--(axis cs:121.585,138.332)
--(axis cs:121.59,138.349)
--(axis cs:121.69,138.349)
--(axis cs:121.695,138.366)
--(axis cs:121.795,138.366)
--(axis cs:121.8,138.402)
--(axis cs:121.9,138.402)
--(axis cs:121.905,112.022)
--(axis cs:121.905,112.022)
--(axis cs:121.905,112.022)
--(axis cs:121.9,124.798)
--(axis cs:121.8,124.798)
--(axis cs:121.795,124.608)
--(axis cs:121.695,124.608)
--(axis cs:121.69,124.512)
--(axis cs:121.59,124.512)
--(axis cs:121.585,124.414)
--(axis cs:121.485,124.414)
--(axis cs:121.48,124.316)
--(axis cs:121.38,124.316)
--(axis cs:121.375,124.254)
--(axis cs:121.275,124.254)
--(axis cs:121.27,124.154)
--(axis cs:121.17,124.154)
--(axis cs:121.165,124.053)
--(axis cs:121.065,124.053)
--(axis cs:121.06,123.951)
--(axis cs:120.96,123.951)
--(axis cs:120.955,123.848)
--(axis cs:120.855,123.848)
--(axis cs:120.85,123.743)
--(axis cs:120.75,123.743)
--(axis cs:120.745,123.638)
--(axis cs:120.645,123.638)
--cycle;

%\path [draw=unknown, fill=unknown]
%(axis cs:121.905,112.022)
%--(axis cs:121.905,112.022)
%--(axis cs:122.005,112.022)
%--(axis cs:122.01,112.033)
%--(axis cs:122.11,112.033)
%--(axis cs:122.115,112.045)
%--(axis cs:122.215,112.045)
%--(axis cs:122.22,112.056)
%--(axis cs:122.32,112.056)
%--(axis cs:122.325,112.068)
%--(axis cs:122.425,112.068)
%--(axis cs:122.43,112.08)
%--(axis cs:122.53,112.08)
%--(axis cs:122.535,112.093)
%--(axis cs:122.635,112.093)
%--(axis cs:122.64,138.553)
%--(axis cs:122.64,125.485)
%--(axis cs:122.64,125.485)
%--(axis cs:122.635,112.093)
%--(axis cs:122.535,112.093)
%--(axis cs:122.53,112.08)
%--(axis cs:122.43,112.08)
%--(axis cs:122.425,112.068)
%--(axis cs:122.325,112.068)
%--(axis cs:122.32,112.056)
%--(axis cs:122.22,112.056)
%--(axis cs:122.215,112.045)
%--(axis cs:122.115,112.045)
%--(axis cs:122.11,112.033)
%--(axis cs:122.01,112.033)
%--(axis cs:122.005,112.022)
%--(axis cs:121.905,112.022)
%--cycle;

\path [draw=ris4, fill=ris4, MyOpacity]
(axis cs:122.64,125.485)
--(axis cs:122.64,138.553)
--(axis cs:122.74,138.553)
--(axis cs:122.745,138.575)
--(axis cs:122.845,138.575)
--(axis cs:122.85,138.597)
--(axis cs:122.95,138.597)
--(axis cs:122.955,138.619)
--(axis cs:123.055,138.619)
--(axis cs:123.06,138.642)
--(axis cs:123.16,138.642)
--(axis cs:123.165,138.665)
--(axis cs:123.265,138.665)
--(axis cs:123.27,138.688)
--(axis cs:123.37,138.688)
--(axis cs:123.375,138.712)
--(axis cs:123.475,138.712)
--(axis cs:123.48,138.736)
--(axis cs:123.58,138.736)
--(axis cs:123.585,138.76)
--(axis cs:123.685,138.76)
--(axis cs:123.69,138.785)
--(axis cs:123.79,138.785)
--(axis cs:123.795,138.81)
--(axis cs:123.895,138.81)
--(axis cs:123.9,138.861)
--(axis cs:124,138.861)
--(axis cs:124.005,138.887)
--(axis cs:124.105,138.887)
--(axis cs:124.11,138.914)
--(axis cs:124.21,138.914)
--(axis cs:124.215,138.929)
--(axis cs:124.315,138.929)
--(axis cs:124.32,138.956)
--(axis cs:124.42,138.956)
--(axis cs:124.425,138.983)
--(axis cs:124.525,138.983)
--(axis cs:124.53,139.011)
--(axis cs:124.63,139.011)
--(axis cs:124.635,139.039)
--(axis cs:124.735,139.039)
--(axis cs:124.74,139.067)
--(axis cs:124.84,139.067)
--(axis cs:124.845,139.095)
--(axis cs:124.945,139.095)
--(axis cs:124.95,139.124)
--(axis cs:125.05,139.124)
--(axis cs:125.055,139.153)
--(axis cs:125.155,139.153)
--(axis cs:125.16,139.182)
--(axis cs:125.26,139.182)
--(axis cs:125.265,139.212)
--(axis cs:125.365,139.212)
--(axis cs:125.37,139.242)
--(axis cs:125.47,139.242)
--(axis cs:125.475,139.272)
--(axis cs:125.575,139.272)
--(axis cs:125.58,139.302)
--(axis cs:125.68,139.302)
--(axis cs:125.685,139.333)
--(axis cs:125.785,139.333)
--(axis cs:125.79,139.364)
--(axis cs:125.89,139.364)
--(axis cs:125.895,139.395)
--(axis cs:125.995,139.395)
--(axis cs:126,139.458)
--(axis cs:126.1,139.458)
--(axis cs:126.105,139.49)
--(axis cs:126.205,139.49)
--(axis cs:126.21,139.522)
--(axis cs:126.31,139.522)
--(axis cs:126.315,139.555)
--(axis cs:126.415,139.555)
--(axis cs:126.42,139.587)
--(axis cs:126.52,139.587)
--(axis cs:126.525,139.62)
--(axis cs:126.625,139.62)
--(axis cs:126.63,139.654)
--(axis cs:126.73,139.654)
--(axis cs:126.735,139.687)
--(axis cs:126.835,139.687)
--(axis cs:126.84,139.721)
--(axis cs:127.045,139.721)
--(axis cs:127.05,139.756)
--(axis cs:127.15,139.756)
--(axis cs:127.155,139.791)
--(axis cs:127.255,139.791)
--(axis cs:127.26,139.826)
--(axis cs:127.36,139.826)
--(axis cs:127.365,139.861)
--(axis cs:127.465,139.861)
--(axis cs:127.47,139.863)
--(axis cs:127.57,139.863)
--(axis cs:127.575,139.898)
--(axis cs:127.675,139.898)
--(axis cs:127.68,139.933)
--(axis cs:127.78,139.933)
--(axis cs:127.785,139.968)
--(axis cs:127.885,139.968)
--(axis cs:127.89,140.004)
--(axis cs:127.99,140.004)
--(axis cs:127.995,140.039)
--(axis cs:128.095,140.039)
--(axis cs:128.1,140.111)
--(axis cs:128.2,140.111)
--(axis cs:128.205,140.147)
--(axis cs:128.305,140.147)
--(axis cs:128.31,140.183)
--(axis cs:128.41,140.183)
--(axis cs:128.415,140.22)
--(axis cs:128.515,140.22)
--(axis cs:128.52,140.256)
--(axis cs:128.62,140.256)
--(axis cs:128.625,140.293)
--(axis cs:128.725,140.293)
--(axis cs:128.73,140.33)
--(axis cs:128.83,140.33)
--(axis cs:128.835,140.367)
--(axis cs:128.935,140.367)
--(axis cs:128.94,140.405)
--(axis cs:129.04,140.405)
--(axis cs:129.045,140.442)
--(axis cs:129.145,140.442)
--(axis cs:129.15,140.48)
--(axis cs:129.25,140.48)
--(axis cs:129.255,140.518)
--(axis cs:129.355,140.518)
--(axis cs:129.36,140.556)
--(axis cs:129.46,140.556)
--(axis cs:129.465,140.594)
--(axis cs:129.565,140.594)
--(axis cs:129.57,140.632)
--(axis cs:129.67,140.632)
--(axis cs:129.675,140.67)
--(axis cs:129.775,140.67)
--(axis cs:129.78,140.709)
--(axis cs:129.88,140.709)
--(axis cs:129.885,140.747)
--(axis cs:129.985,140.747)
--(axis cs:129.99,140.786)
--(axis cs:130.09,140.786)
--(axis cs:130.095,140.825)
--(axis cs:130.195,140.825)
--(axis cs:130.2,140.901)
--(axis cs:130.3,140.901)
--(axis cs:130.305,140.94)
--(axis cs:130.405,140.94)
--(axis cs:130.41,140.979)
--(axis cs:130.51,140.979)
--(axis cs:130.515,141.019)
--(axis cs:130.615,141.019)
--(axis cs:130.62,141.059)
--(axis cs:130.72,141.059)
--(axis cs:130.725,141.098)
--(axis cs:130.825,141.098)
--(axis cs:130.83,141.138)
--(axis cs:130.93,141.138)
--(axis cs:130.935,141.178)
--(axis cs:131.035,141.178)
--(axis cs:131.04,141.218)
--(axis cs:131.14,141.218)
--(axis cs:131.145,141.258)
--(axis cs:131.245,141.258)
--(axis cs:131.25,141.298)
--(axis cs:131.35,141.298)
--(axis cs:131.355,141.339)
--(axis cs:131.355,130.87)
--(axis cs:131.355,130.87)
--(axis cs:131.35,130.83)
--(axis cs:131.25,130.83)
--(axis cs:131.245,130.781)
--(axis cs:131.145,130.781)
--(axis cs:131.14,130.733)
--(axis cs:131.04,130.733)
--(axis cs:131.035,130.684)
--(axis cs:130.935,130.684)
--(axis cs:130.93,130.635)
--(axis cs:130.83,130.635)
--(axis cs:130.825,130.586)
--(axis cs:130.725,130.586)
--(axis cs:130.72,130.536)
--(axis cs:130.62,130.536)
--(axis cs:130.615,130.486)
--(axis cs:130.515,130.486)
--(axis cs:130.51,130.436)
--(axis cs:130.41,130.436)
--(axis cs:130.405,130.386)
--(axis cs:130.305,130.386)
--(axis cs:130.3,130.335)
--(axis cs:130.2,130.335)
--(axis cs:130.195,130.236)
--(axis cs:130.095,130.236)
--(axis cs:130.09,130.184)
--(axis cs:129.99,130.184)
--(axis cs:129.985,130.133)
--(axis cs:129.885,130.133)
--(axis cs:129.88,130.08)
--(axis cs:129.78,130.08)
--(axis cs:129.775,130.028)
--(axis cs:129.675,130.028)
--(axis cs:129.67,129.975)
--(axis cs:129.57,129.975)
--(axis cs:129.565,129.922)
--(axis cs:129.465,129.922)
--(axis cs:129.46,129.869)
--(axis cs:129.36,129.869)
--(axis cs:129.355,129.815)
--(axis cs:129.255,129.815)
--(axis cs:129.25,129.761)
--(axis cs:129.15,129.761)
--(axis cs:129.145,129.706)
--(axis cs:129.045,129.706)
--(axis cs:129.04,129.652)
--(axis cs:128.94,129.652)
--(axis cs:128.935,129.596)
--(axis cs:128.835,129.596)
--(axis cs:128.83,129.541)
--(axis cs:128.73,129.541)
--(axis cs:128.725,129.485)
--(axis cs:128.625,129.485)
--(axis cs:128.62,129.429)
--(axis cs:128.52,129.429)
--(axis cs:128.515,129.373)
--(axis cs:128.415,129.373)
--(axis cs:128.41,129.316)
--(axis cs:128.31,129.316)
--(axis cs:128.305,129.259)
--(axis cs:128.205,129.259)
--(axis cs:128.2,129.201)
--(axis cs:128.1,129.201)
--(axis cs:128.095,129.085)
--(axis cs:127.995,129.085)
--(axis cs:127.99,129.026)
--(axis cs:127.89,129.026)
--(axis cs:127.885,128.967)
--(axis cs:127.785,128.967)
--(axis cs:127.78,128.907)
--(axis cs:127.68,128.907)
--(axis cs:127.675,128.847)
--(axis cs:127.575,128.847)
--(axis cs:127.57,128.787)
--(axis cs:127.47,128.787)
--(axis cs:127.465,128.784)
--(axis cs:127.365,128.784)
--(axis cs:127.36,128.723)
--(axis cs:127.26,128.723)
--(axis cs:127.255,128.662)
--(axis cs:127.155,128.662)
--(axis cs:127.15,128.6)
--(axis cs:127.05,128.6)
--(axis cs:127.045,128.538)
--(axis cs:126.84,128.537)
--(axis cs:126.835,128.475)
--(axis cs:126.735,128.475)
--(axis cs:126.73,128.412)
--(axis cs:126.63,128.412)
--(axis cs:126.625,128.348)
--(axis cs:126.525,128.348)
--(axis cs:126.52,128.285)
--(axis cs:126.42,128.285)
--(axis cs:126.415,128.22)
--(axis cs:126.315,128.22)
--(axis cs:126.31,128.156)
--(axis cs:126.21,128.156)
--(axis cs:126.205,128.09)
--(axis cs:126.105,128.09)
--(axis cs:126.1,128.025)
--(axis cs:126,128.025)
--(axis cs:125.995,127.892)
--(axis cs:125.895,127.892)
--(axis cs:125.89,127.825)
--(axis cs:125.79,127.825)
--(axis cs:125.785,127.757)
--(axis cs:125.685,127.757)
--(axis cs:125.68,127.689)
--(axis cs:125.58,127.689)
--(axis cs:125.575,127.62)
--(axis cs:125.475,127.62)
--(axis cs:125.47,127.551)
--(axis cs:125.37,127.551)
--(axis cs:125.365,127.481)
--(axis cs:125.265,127.481)
--(axis cs:125.26,127.411)
--(axis cs:125.16,127.411)
--(axis cs:125.155,127.34)
--(axis cs:125.055,127.34)
--(axis cs:125.05,127.269)
--(axis cs:124.95,127.269)
--(axis cs:124.945,127.197)
--(axis cs:124.845,127.197)
--(axis cs:124.84,127.124)
--(axis cs:124.74,127.124)
--(axis cs:124.735,127.051)
--(axis cs:124.635,127.051)
--(axis cs:124.63,126.977)
--(axis cs:124.53,126.977)
--(axis cs:124.525,126.903)
--(axis cs:124.425,126.903)
--(axis cs:124.42,126.828)
--(axis cs:124.32,126.828)
--(axis cs:124.315,126.752)
--(axis cs:124.215,126.752)
--(axis cs:124.21,126.707)
--(axis cs:124.11,126.707)
--(axis cs:124.105,126.631)
--(axis cs:124.005,126.631)
--(axis cs:124,126.554)
--(axis cs:123.9,126.554)
--(axis cs:123.895,126.397)
--(axis cs:123.795,126.397)
--(axis cs:123.79,126.318)
--(axis cs:123.69,126.318)
--(axis cs:123.685,126.238)
--(axis cs:123.585,126.238)
--(axis cs:123.58,126.157)
--(axis cs:123.48,126.157)
--(axis cs:123.475,126.076)
--(axis cs:123.375,126.076)
--(axis cs:123.37,125.994)
--(axis cs:123.27,125.994)
--(axis cs:123.265,125.911)
--(axis cs:123.165,125.911)
--(axis cs:123.16,125.827)
--(axis cs:123.06,125.827)
--(axis cs:123.055,125.743)
--(axis cs:122.955,125.743)
--(axis cs:122.95,125.658)
--(axis cs:122.85,125.658)
--(axis cs:122.845,125.572)
--(axis cs:122.745,125.572)
--(axis cs:122.74,125.485)
--(axis cs:122.64,125.485)
--cycle;

\path [draw=ris5, fill=ris5, MyOpacity]
(axis cs:131.355,130.87)
--(axis cs:131.355,141.339)
--(axis cs:131.455,141.339)
--(axis cs:131.46,141.379)
--(axis cs:131.56,141.379)
--(axis cs:131.565,141.419)
--(axis cs:131.665,141.419)
--(axis cs:131.67,141.46)
--(axis cs:131.77,141.46)
--(axis cs:131.775,141.501)
--(axis cs:131.875,141.501)
--(axis cs:131.88,141.541)
--(axis cs:131.98,141.541)
--(axis cs:131.985,141.582)
--(axis cs:132.085,141.582)
--(axis cs:132.09,141.623)
--(axis cs:132.19,141.623)
--(axis cs:132.195,141.631)
--(axis cs:132.295,141.631)
--(axis cs:132.3,141.713)
--(axis cs:132.4,141.713)
--(axis cs:132.405,141.754)
--(axis cs:132.505,141.754)
--(axis cs:132.51,141.795)
--(axis cs:132.61,141.795)
--(axis cs:132.615,141.836)
--(axis cs:132.715,141.836)
--(axis cs:132.72,141.877)
--(axis cs:132.82,141.877)
--(axis cs:132.825,141.919)
--(axis cs:132.925,141.919)
--(axis cs:132.93,141.96)
--(axis cs:133.03,141.96)
--(axis cs:133.035,142.001)
--(axis cs:133.135,142.001)
--(axis cs:133.14,142.043)
--(axis cs:133.24,142.043)
--(axis cs:133.245,142.085)
--(axis cs:133.345,142.085)
--(axis cs:133.35,142.126)
--(axis cs:133.45,142.126)
--(axis cs:133.455,142.168)
--(axis cs:133.555,142.168)
--(axis cs:133.56,142.189)
--(axis cs:133.66,142.189)
--(axis cs:133.665,142.231)
--(axis cs:133.765,142.231)
--(axis cs:133.77,142.273)
--(axis cs:133.87,142.273)
--(axis cs:133.875,142.316)
--(axis cs:133.975,142.316)
--(axis cs:133.98,142.358)
--(axis cs:134.08,142.358)
--(axis cs:134.085,142.376)
--(axis cs:134.185,142.376)
--(axis cs:134.19,142.418)
--(axis cs:134.29,142.418)
--(axis cs:134.295,142.461)
--(axis cs:134.395,142.461)
--(axis cs:134.4,142.545)
--(axis cs:134.5,142.545)
--(axis cs:134.505,142.588)
--(axis cs:134.605,142.588)
--(axis cs:134.61,142.63)
--(axis cs:134.71,142.63)
--(axis cs:134.715,142.673)
--(axis cs:134.815,142.673)
--(axis cs:134.82,142.715)
--(axis cs:134.92,142.715)
--(axis cs:134.925,142.758)
--(axis cs:135.025,142.758)
--(axis cs:135.03,142.8)
--(axis cs:135.13,142.8)
--(axis cs:135.135,142.842)
--(axis cs:135.235,142.842)
--(axis cs:135.24,142.876)
--(axis cs:135.34,142.876)
--(axis cs:135.345,142.918)
--(axis cs:135.445,142.918)
--(axis cs:135.45,142.957)
--(axis cs:135.55,142.957)
--(axis cs:135.555,142.993)
--(axis cs:135.655,142.993)
--(axis cs:135.66,143.027)
--(axis cs:135.76,143.027)
--(axis cs:135.765,143.06)
--(axis cs:135.865,143.06)
--(axis cs:135.87,143.092)
--(axis cs:135.97,143.092)
--(axis cs:135.975,143.124)
--(axis cs:136.075,143.124)
--(axis cs:136.08,143.155)
--(axis cs:136.18,143.155)
--(axis cs:136.185,143.185)
--(axis cs:136.285,143.185)
--(axis cs:136.29,143.215)
--(axis cs:136.39,143.215)
--(axis cs:136.395,143.245)
--(axis cs:136.495,143.245)
--(axis cs:136.5,143.303)
--(axis cs:136.6,143.303)
--(axis cs:136.605,143.331)
--(axis cs:136.705,143.331)
--(axis cs:136.71,143.359)
--(axis cs:136.81,143.359)
--(axis cs:136.815,143.386)
--(axis cs:136.915,143.386)
--(axis cs:136.92,143.413)
--(axis cs:137.02,143.413)
--(axis cs:137.025,143.44)
--(axis cs:137.125,143.44)
--(axis cs:137.13,143.466)
--(axis cs:137.23,143.466)
--(axis cs:137.235,143.492)
--(axis cs:137.335,143.492)
--(axis cs:137.34,143.517)
--(axis cs:137.44,143.517)
--(axis cs:137.445,143.543)
--(axis cs:137.545,143.543)
--(axis cs:137.55,143.567)
--(axis cs:137.65,143.567)
--(axis cs:137.655,143.592)
--(axis cs:137.755,143.592)
--(axis cs:137.76,143.616)
--(axis cs:137.86,143.616)
--(axis cs:137.865,143.639)
--(axis cs:137.965,143.639)
--(axis cs:137.97,143.663)
--(axis cs:138.07,143.663)
--(axis cs:138.075,143.686)
--(axis cs:138.175,143.686)
--(axis cs:138.18,143.709)
--(axis cs:138.28,143.709)
--(axis cs:138.285,143.731)
--(axis cs:138.385,143.731)
--(axis cs:138.39,143.753)
--(axis cs:138.49,143.753)
--(axis cs:138.495,143.775)
--(axis cs:138.595,143.775)
--(axis cs:138.6,143.817)
--(axis cs:138.7,143.817)
--(axis cs:138.705,143.838)
--(axis cs:138.805,143.838)
--(axis cs:138.81,143.858)
--(axis cs:138.91,143.858)
--(axis cs:138.915,143.879)
--(axis cs:139.015,143.879)
--(axis cs:139.02,143.898)
--(axis cs:139.12,143.898)
--(axis cs:139.125,143.918)
--(axis cs:139.225,143.918)
--(axis cs:139.23,143.937)
--(axis cs:139.33,143.937)
--(axis cs:139.335,143.956)
--(axis cs:139.435,143.956)
--(axis cs:139.44,143.975)
--(axis cs:139.54,143.975)
--(axis cs:139.545,143.994)
--(axis cs:139.645,143.994)
--(axis cs:139.65,144.012)
--(axis cs:139.75,144.012)
--(axis cs:139.755,144.03)
--(axis cs:139.855,144.03)
--(axis cs:139.86,144.047)
--(axis cs:139.96,144.047)
--(axis cs:139.965,144.063)
--(axis cs:140.065,144.063)
--(axis cs:140.07,144.08)
--(axis cs:140.17,144.08)
--(axis cs:140.175,144.097)
--(axis cs:140.275,144.097)
--(axis cs:140.28,144.114)
--(axis cs:140.38,144.114)
--(axis cs:140.385,144.131)
--(axis cs:140.485,144.131)
--(axis cs:140.49,144.147)
--(axis cs:140.59,144.147)
--(axis cs:140.595,144.163)
--(axis cs:140.695,144.163)
--(axis cs:140.7,144.195)
--(axis cs:140.8,144.195)
--(axis cs:140.805,144.21)
--(axis cs:140.905,144.21)
--(axis cs:140.91,144.226)
--(axis cs:141.01,144.226)
--(axis cs:141.015,144.241)
--(axis cs:141.115,144.241)
--(axis cs:141.12,144.255)
--(axis cs:141.22,144.255)
--(axis cs:141.225,144.27)
--(axis cs:141.325,144.27)
--(axis cs:141.33,144.284)
--(axis cs:141.43,144.284)
--(axis cs:141.435,144.299)
--(axis cs:141.535,144.299)
--(axis cs:141.54,144.313)
--(axis cs:141.64,144.313)
--(axis cs:141.645,144.326)
--(axis cs:141.745,144.326)
--(axis cs:141.75,144.34)
--(axis cs:141.85,144.34)
--(axis cs:141.855,144.353)
--(axis cs:141.955,144.353)
--(axis cs:141.96,144.367)
--(axis cs:142.06,144.367)
--(axis cs:142.065,144.38)
--(axis cs:142.165,144.38)
--(axis cs:142.17,144.392)
--(axis cs:142.27,144.392)
--(axis cs:142.275,144.405)
--(axis cs:142.375,144.405)
--(axis cs:142.38,144.417)
--(axis cs:142.48,144.417)
--(axis cs:142.485,144.43)
--(axis cs:142.585,144.43)
--(axis cs:142.59,144.442)
--(axis cs:142.69,144.442)
--(axis cs:142.695,144.454)
--(axis cs:142.795,144.454)
--(axis cs:142.8,144.477)
--(axis cs:142.9,144.477)
--(axis cs:142.905,144.489)
--(axis cs:143.005,144.489)
--(axis cs:143.01,144.5)
--(axis cs:143.11,144.5)
--(axis cs:143.115,144.511)
--(axis cs:143.215,144.511)
--(axis cs:143.22,144.522)
--(axis cs:143.32,144.522)
--(axis cs:143.325,144.533)
--(axis cs:143.425,144.533)
--(axis cs:143.43,144.543)
--(axis cs:143.53,144.543)
--(axis cs:143.535,144.554)
--(axis cs:143.635,144.554)
--(axis cs:143.64,144.564)
--(axis cs:143.74,144.564)
--(axis cs:143.745,144.574)
--(axis cs:143.845,144.574)
--(axis cs:143.85,144.584)
--(axis cs:143.95,144.584)
--(axis cs:143.955,144.594)
--(axis cs:144.055,144.594)
--(axis cs:144.06,144.604)
--(axis cs:144.16,144.604)
--(axis cs:144.165,144.614)
--(axis cs:144.265,144.614)
--(axis cs:144.27,144.623)
--(axis cs:144.37,144.623)
--(axis cs:144.375,144.633)
--(axis cs:144.475,144.633)
--(axis cs:144.48,144.642)
--(axis cs:144.58,144.642)
--(axis cs:144.585,144.651)
--(axis cs:144.685,144.651)
--(axis cs:144.69,144.66)
--(axis cs:144.79,144.66)
--(axis cs:144.795,144.669)
--(axis cs:144.895,144.669)
--(axis cs:144.9,144.686)
--(axis cs:145,144.686)
--(axis cs:145.005,144.694)
--(axis cs:145.105,144.694)
--(axis cs:145.11,144.703)
--(axis cs:145.21,144.703)
--(axis cs:145.215,144.711)
--(axis cs:145.315,144.711)
--(axis cs:145.32,144.72)
--(axis cs:145.42,144.72)
--(axis cs:145.425,144.728)
--(axis cs:145.525,144.728)
--(axis cs:145.53,144.736)
--(axis cs:145.63,144.736)
--(axis cs:145.635,144.745)
--(axis cs:145.735,144.745)
--(axis cs:145.74,144.753)
--(axis cs:145.84,144.753)
--(axis cs:145.845,144.761)
--(axis cs:145.945,144.761)
--(axis cs:145.95,144.77)
--(axis cs:146.05,144.77)
--(axis cs:146.055,144.778)
--(axis cs:146.155,144.778)
--(axis cs:146.16,144.786)
--(axis cs:146.26,144.786)
--(axis cs:146.265,144.795)
--(axis cs:146.365,144.795)
--(axis cs:146.37,144.803)
--(axis cs:146.47,144.803)
--(axis cs:146.475,144.811)
--(axis cs:146.575,144.811)
--(axis cs:146.58,144.82)
--(axis cs:146.68,144.82)
--(axis cs:146.685,144.828)
--(axis cs:146.785,144.828)
--(axis cs:146.79,144.836)
--(axis cs:146.89,144.836)
--(axis cs:146.895,144.845)
--(axis cs:146.995,144.845)
--(axis cs:147,144.861)
--(axis cs:147.1,144.861)
--(axis cs:147.105,144.87)
--(axis cs:147.205,144.87)
--(axis cs:147.21,144.878)
--(axis cs:147.31,144.878)
--(axis cs:147.315,144.886)
--(axis cs:147.415,144.886)
--(axis cs:147.42,144.895)
--(axis cs:147.52,144.895)
--(axis cs:147.525,144.903)
--(axis cs:147.625,144.903)
--(axis cs:147.63,144.911)
--(axis cs:147.73,144.911)
--(axis cs:147.735,144.92)
--(axis cs:147.835,144.92)
--(axis cs:147.84,144.928)
--(axis cs:147.94,144.928)
--(axis cs:147.945,144.936)
--(axis cs:148.045,144.936)
--(axis cs:148.05,144.945)
--(axis cs:148.15,144.945)
--(axis cs:148.155,144.953)
--(axis cs:148.255,144.953)
--(axis cs:148.26,144.961)
--(axis cs:148.36,144.961)
--(axis cs:148.365,144.97)
--(axis cs:148.465,144.97)
--(axis cs:148.47,144.978)
--(axis cs:148.57,144.978)
--(axis cs:148.575,144.986)
--(axis cs:148.675,144.986)
--(axis cs:148.68,144.994)
--(axis cs:148.78,144.994)
--(axis cs:148.785,145.003)
--(axis cs:148.885,145.003)
--(axis cs:148.89,145.011)
--(axis cs:148.99,145.011)
--(axis cs:148.995,145.019)
--(axis cs:149.095,145.019)
--(axis cs:149.1,145.036)
--(axis cs:149.2,145.036)
--(axis cs:149.205,145.044)
--(axis cs:149.305,145.044)
--(axis cs:149.31,145.053)
--(axis cs:149.41,145.053)
--(axis cs:149.415,145.061)
--(axis cs:149.515,145.061)
--(axis cs:149.52,145.069)
--(axis cs:149.62,145.069)
--(axis cs:149.625,145.077)
--(axis cs:149.725,145.077)
--(axis cs:149.73,145.086)
--(axis cs:149.83,145.086)
--(axis cs:149.835,145.094)
--(axis cs:149.935,145.094)
--(axis cs:149.94,145.102)
--(axis cs:150.04,145.102)
--(axis cs:150.045,145.111)
--(axis cs:150.145,145.111)
--(axis cs:150.15,145.119)
--(axis cs:150.25,145.119)
--(axis cs:150.255,145.127)
--(axis cs:150.355,145.127)
--(axis cs:150.36,145.135)
--(axis cs:150.46,145.135)
--(axis cs:150.465,145.144)
--(axis cs:150.565,145.144)
--(axis cs:150.57,145.152)
--(axis cs:150.67,145.152)
--(axis cs:150.675,145.16)
--(axis cs:150.775,145.16)
--(axis cs:150.78,145.169)
--(axis cs:150.88,145.169)
--(axis cs:150.885,145.177)
--(axis cs:150.985,145.177)
--(axis cs:150.99,145.185)
--(axis cs:151.09,145.185)
--(axis cs:151.095,145.193)
--(axis cs:151.195,145.193)
--(axis cs:151.2,145.21)
--(axis cs:151.3,145.21)
--(axis cs:151.305,145.218)
--(axis cs:151.405,145.218)
--(axis cs:151.41,145.226)
--(axis cs:151.51,145.226)
--(axis cs:151.515,145.235)
--(axis cs:151.615,145.235)
--(axis cs:151.62,145.243)
--(axis cs:151.72,145.243)
--(axis cs:151.725,145.251)
--(axis cs:151.825,145.251)
--(axis cs:151.83,145.26)
--(axis cs:151.93,145.26)
--(axis cs:151.935,145.268)
--(axis cs:152.035,145.268)
--(axis cs:152.04,145.276)
--(axis cs:152.14,145.276)
--(axis cs:152.145,145.284)
--(axis cs:152.245,145.284)
--(axis cs:152.25,145.293)
--(axis cs:152.35,145.293)
--(axis cs:152.355,145.282)
--(axis cs:152.455,145.282)
--(axis cs:152.46,145.274)
--(axis cs:152.56,145.274)
--(axis cs:152.565,145.263)
--(axis cs:152.665,145.263)
--(axis cs:152.67,145.25)
--(axis cs:152.77,145.25)
--(axis cs:152.775,145.235)
--(axis cs:152.875,145.235)
--(axis cs:152.88,145.218)
--(axis cs:152.98,145.218)
--(axis cs:152.985,145.198)
--(axis cs:153.085,145.198)
--(axis cs:153.09,145.177)
--(axis cs:153.19,145.177)
--(axis cs:153.195,145.154)
--(axis cs:153.295,145.154)
--(axis cs:153.3,116.002)
--(axis cs:153.3,116.002)
--(axis cs:153.3,116.002)
--(axis cs:153.295,121.371)
--(axis cs:153.195,121.371)
--(axis cs:153.19,121.498)
--(axis cs:153.09,121.498)
--(axis cs:153.085,121.615)
--(axis cs:152.985,121.615)
--(axis cs:152.98,121.72)
--(axis cs:152.88,121.72)
--(axis cs:152.875,121.814)
--(axis cs:152.775,121.814)
--(axis cs:152.77,121.896)
--(axis cs:152.67,121.896)
--(axis cs:152.665,121.966)
--(axis cs:152.565,121.966)
--(axis cs:152.56,122.023)
--(axis cs:152.46,122.023)
--(axis cs:152.455,122.069)
--(axis cs:152.355,122.069)
--(axis cs:152.35,121.757)
--(axis cs:152.25,121.757)
--(axis cs:152.245,121.775)
--(axis cs:152.145,121.775)
--(axis cs:152.14,121.792)
--(axis cs:152.04,121.792)
--(axis cs:152.035,121.81)
--(axis cs:151.935,121.81)
--(axis cs:151.93,121.828)
--(axis cs:151.83,121.828)
--(axis cs:151.825,121.846)
--(axis cs:151.725,121.846)
--(axis cs:151.72,121.864)
--(axis cs:151.62,121.864)
--(axis cs:151.615,121.883)
--(axis cs:151.515,121.883)
--(axis cs:151.51,121.901)
--(axis cs:151.41,121.901)
--(axis cs:151.405,121.919)
--(axis cs:151.305,121.919)
--(axis cs:151.3,121.938)
--(axis cs:151.2,121.938)
--(axis cs:151.195,121.976)
--(axis cs:151.095,121.976)
--(axis cs:151.09,121.995)
--(axis cs:150.99,121.995)
--(axis cs:150.985,122.014)
--(axis cs:150.885,122.014)
--(axis cs:150.88,122.033)
--(axis cs:150.78,122.033)
--(axis cs:150.775,122.052)
--(axis cs:150.675,122.052)
--(axis cs:150.67,122.071)
--(axis cs:150.57,122.071)
--(axis cs:150.565,122.091)
--(axis cs:150.465,122.091)
--(axis cs:150.46,122.111)
--(axis cs:150.36,122.111)
--(axis cs:150.355,122.13)
--(axis cs:150.255,122.13)
--(axis cs:150.25,122.15)
--(axis cs:150.15,122.15)
--(axis cs:150.145,122.17)
--(axis cs:150.045,122.17)
--(axis cs:150.04,122.19)
--(axis cs:149.94,122.19)
--(axis cs:149.935,122.21)
--(axis cs:149.835,122.21)
--(axis cs:149.83,122.23)
--(axis cs:149.73,122.23)
--(axis cs:149.725,122.25)
--(axis cs:149.625,122.25)
--(axis cs:149.62,122.271)
--(axis cs:149.52,122.271)
--(axis cs:149.515,122.291)
--(axis cs:149.415,122.291)
--(axis cs:149.41,122.312)
--(axis cs:149.31,122.312)
--(axis cs:149.305,122.332)
--(axis cs:149.205,122.332)
--(axis cs:149.2,122.353)
--(axis cs:149.1,122.353)
--(axis cs:149.095,122.394)
--(axis cs:148.995,122.394)
--(axis cs:148.99,122.415)
--(axis cs:148.89,122.415)
--(axis cs:148.885,122.436)
--(axis cs:148.785,122.436)
--(axis cs:148.78,122.457)
--(axis cs:148.68,122.457)
--(axis cs:148.675,122.478)
--(axis cs:148.575,122.478)
--(axis cs:148.57,122.499)
--(axis cs:148.47,122.499)
--(axis cs:148.465,122.521)
--(axis cs:148.365,122.521)
--(axis cs:148.36,122.542)
--(axis cs:148.26,122.542)
--(axis cs:148.255,122.563)
--(axis cs:148.155,122.563)
--(axis cs:148.15,122.585)
--(axis cs:148.05,122.585)
--(axis cs:148.045,122.606)
--(axis cs:147.945,122.606)
--(axis cs:147.94,122.628)
--(axis cs:147.84,122.628)
--(axis cs:147.835,122.65)
--(axis cs:147.735,122.65)
--(axis cs:147.73,122.671)
--(axis cs:147.63,122.671)
--(axis cs:147.625,122.693)
--(axis cs:147.525,122.693)
--(axis cs:147.52,122.715)
--(axis cs:147.42,122.715)
--(axis cs:147.415,122.737)
--(axis cs:147.315,122.737)
--(axis cs:147.31,122.758)
--(axis cs:147.21,122.758)
--(axis cs:147.205,122.78)
--(axis cs:147.105,122.78)
--(axis cs:147.1,122.802)
--(axis cs:147,122.802)
--(axis cs:146.995,122.847)
--(axis cs:146.895,122.847)
--(axis cs:146.89,122.869)
--(axis cs:146.79,122.869)
--(axis cs:146.785,122.891)
--(axis cs:146.685,122.891)
--(axis cs:146.68,122.913)
--(axis cs:146.58,122.913)
--(axis cs:146.575,122.935)
--(axis cs:146.475,122.935)
--(axis cs:146.47,122.958)
--(axis cs:146.37,122.958)
--(axis cs:146.365,122.98)
--(axis cs:146.265,122.98)
--(axis cs:146.26,123.002)
--(axis cs:146.16,123.002)
--(axis cs:146.155,123.025)
--(axis cs:146.055,123.025)
--(axis cs:146.05,123.047)
--(axis cs:145.95,123.047)
--(axis cs:145.945,123.07)
--(axis cs:145.845,123.07)
--(axis cs:145.84,123.092)
--(axis cs:145.74,123.092)
--(axis cs:145.735,123.115)
--(axis cs:145.635,123.115)
--(axis cs:145.63,123.137)
--(axis cs:145.53,123.137)
--(axis cs:145.525,123.16)
--(axis cs:145.425,123.16)
--(axis cs:145.42,123.183)
--(axis cs:145.32,123.183)
--(axis cs:145.315,123.205)
--(axis cs:145.215,123.205)
--(axis cs:145.21,123.228)
--(axis cs:145.11,123.228)
--(axis cs:145.105,123.251)
--(axis cs:145.005,123.251)
--(axis cs:145,123.274)
--(axis cs:144.9,123.274)
--(axis cs:144.895,123.321)
--(axis cs:144.795,123.321)
--(axis cs:144.79,123.345)
--(axis cs:144.69,123.345)
--(axis cs:144.685,123.37)
--(axis cs:144.585,123.37)
--(axis cs:144.58,123.394)
--(axis cs:144.48,123.394)
--(axis cs:144.475,123.42)
--(axis cs:144.375,123.42)
--(axis cs:144.37,123.445)
--(axis cs:144.27,123.445)
--(axis cs:144.265,123.471)
--(axis cs:144.165,123.471)
--(axis cs:144.16,123.498)
--(axis cs:144.06,123.498)
--(axis cs:144.055,123.524)
--(axis cs:143.955,123.524)
--(axis cs:143.95,123.552)
--(axis cs:143.85,123.552)
--(axis cs:143.845,123.579)
--(axis cs:143.745,123.579)
--(axis cs:143.74,123.607)
--(axis cs:143.64,123.607)
--(axis cs:143.635,123.636)
--(axis cs:143.535,123.636)
--(axis cs:143.53,123.665)
--(axis cs:143.43,123.665)
--(axis cs:143.425,123.694)
--(axis cs:143.325,123.694)
--(axis cs:143.32,123.723)
--(axis cs:143.22,123.723)
--(axis cs:143.215,123.754)
--(axis cs:143.115,123.754)
--(axis cs:143.11,123.784)
--(axis cs:143.01,123.784)
--(axis cs:143.005,123.815)
--(axis cs:142.905,123.815)
--(axis cs:142.9,123.847)
--(axis cs:142.8,123.847)
--(axis cs:142.795,123.911)
--(axis cs:142.695,123.911)
--(axis cs:142.69,123.944)
--(axis cs:142.59,123.944)
--(axis cs:142.585,123.977)
--(axis cs:142.485,123.977)
--(axis cs:142.48,124.011)
--(axis cs:142.38,124.011)
--(axis cs:142.375,124.045)
--(axis cs:142.275,124.045)
--(axis cs:142.27,124.08)
--(axis cs:142.17,124.08)
--(axis cs:142.165,124.115)
--(axis cs:142.065,124.115)
--(axis cs:142.06,124.151)
--(axis cs:141.96,124.151)
--(axis cs:141.955,124.187)
--(axis cs:141.855,124.187)
--(axis cs:141.85,124.224)
--(axis cs:141.75,124.224)
--(axis cs:141.745,124.261)
--(axis cs:141.645,124.261)
--(axis cs:141.64,124.299)
--(axis cs:141.54,124.299)
--(axis cs:141.535,124.337)
--(axis cs:141.435,124.337)
--(axis cs:141.43,124.376)
--(axis cs:141.33,124.376)
--(axis cs:141.325,124.415)
--(axis cs:141.225,124.415)
--(axis cs:141.22,124.455)
--(axis cs:141.12,124.455)
--(axis cs:141.115,124.495)
--(axis cs:141.015,124.495)
--(axis cs:141.01,124.536)
--(axis cs:140.91,124.536)
--(axis cs:140.905,124.577)
--(axis cs:140.805,124.577)
--(axis cs:140.8,124.619)
--(axis cs:140.7,124.619)
--(axis cs:140.695,124.705)
--(axis cs:140.595,124.705)
--(axis cs:140.59,124.749)
--(axis cs:140.49,124.749)
--(axis cs:140.485,124.793)
--(axis cs:140.385,124.793)
--(axis cs:140.38,124.838)
--(axis cs:140.28,124.838)
--(axis cs:140.275,124.883)
--(axis cs:140.175,124.883)
--(axis cs:140.17,124.929)
--(axis cs:140.07,124.929)
--(axis cs:140.065,124.976)
--(axis cs:139.965,124.976)
--(axis cs:139.96,125.016)
--(axis cs:139.86,125.016)
--(axis cs:139.855,125.064)
--(axis cs:139.755,125.064)
--(axis cs:139.75,125.113)
--(axis cs:139.65,125.113)
--(axis cs:139.645,125.162)
--(axis cs:139.545,125.162)
--(axis cs:139.54,125.212)
--(axis cs:139.44,125.212)
--(axis cs:139.435,125.262)
--(axis cs:139.335,125.262)
--(axis cs:139.33,125.313)
--(axis cs:139.23,125.313)
--(axis cs:139.225,125.364)
--(axis cs:139.125,125.364)
--(axis cs:139.12,125.416)
--(axis cs:139.02,125.416)
--(axis cs:139.015,125.469)
--(axis cs:138.915,125.469)
--(axis cs:138.91,125.522)
--(axis cs:138.81,125.522)
--(axis cs:138.805,125.576)
--(axis cs:138.705,125.576)
--(axis cs:138.7,125.631)
--(axis cs:138.6,125.631)
--(axis cs:138.595,125.742)
--(axis cs:138.495,125.742)
--(axis cs:138.49,125.798)
--(axis cs:138.39,125.798)
--(axis cs:138.385,125.855)
--(axis cs:138.285,125.855)
--(axis cs:138.28,125.913)
--(axis cs:138.18,125.913)
--(axis cs:138.175,125.971)
--(axis cs:138.075,125.971)
--(axis cs:138.07,126.03)
--(axis cs:137.97,126.03)
--(axis cs:137.965,126.09)
--(axis cs:137.865,126.09)
--(axis cs:137.86,126.15)
--(axis cs:137.76,126.15)
--(axis cs:137.755,126.211)
--(axis cs:137.655,126.211)
--(axis cs:137.65,126.272)
--(axis cs:137.55,126.272)
--(axis cs:137.545,126.334)
--(axis cs:137.445,126.334)
--(axis cs:137.44,126.397)
--(axis cs:137.34,126.397)
--(axis cs:137.335,126.46)
--(axis cs:137.235,126.46)
--(axis cs:137.23,126.524)
--(axis cs:137.13,126.524)
--(axis cs:137.125,126.589)
--(axis cs:137.025,126.589)
--(axis cs:137.02,126.654)
--(axis cs:136.92,126.654)
--(axis cs:136.915,126.72)
--(axis cs:136.815,126.72)
--(axis cs:136.81,126.787)
--(axis cs:136.71,126.787)
--(axis cs:136.705,126.854)
--(axis cs:136.605,126.854)
--(axis cs:136.6,126.922)
--(axis cs:136.5,126.922)
--(axis cs:136.495,127.06)
--(axis cs:136.395,127.06)
--(axis cs:136.39,127.13)
--(axis cs:136.29,127.13)
--(axis cs:136.285,127.2)
--(axis cs:136.185,127.2)
--(axis cs:136.18,127.271)
--(axis cs:136.08,127.271)
--(axis cs:136.075,127.344)
--(axis cs:135.975,127.344)
--(axis cs:135.97,127.416)
--(axis cs:135.87,127.416)
--(axis cs:135.865,127.49)
--(axis cs:135.765,127.49)
--(axis cs:135.76,127.566)
--(axis cs:135.66,127.566)
--(axis cs:135.655,127.643)
--(axis cs:135.555,127.643)
--(axis cs:135.55,127.724)
--(axis cs:135.45,127.724)
--(axis cs:135.445,127.812)
--(axis cs:135.345,127.812)
--(axis cs:135.34,127.905)
--(axis cs:135.24,127.905)
--(axis cs:135.235,127.977)
--(axis cs:135.135,127.977)
--(axis cs:135.13,128.069)
--(axis cs:135.03,128.069)
--(axis cs:135.025,128.159)
--(axis cs:134.925,128.159)
--(axis cs:134.92,128.249)
--(axis cs:134.82,128.249)
--(axis cs:134.815,128.338)
--(axis cs:134.715,128.338)
--(axis cs:134.71,128.427)
--(axis cs:134.61,128.427)
--(axis cs:134.605,128.514)
--(axis cs:134.505,128.514)
--(axis cs:134.5,128.602)
--(axis cs:134.4,128.602)
--(axis cs:134.395,128.774)
--(axis cs:134.295,128.774)
--(axis cs:134.29,128.859)
--(axis cs:134.19,128.859)
--(axis cs:134.185,128.943)
--(axis cs:134.085,128.943)
--(axis cs:134.08,128.98)
--(axis cs:133.98,128.98)
--(axis cs:133.975,129.063)
--(axis cs:133.875,129.063)
--(axis cs:133.87,129.146)
--(axis cs:133.77,129.146)
--(axis cs:133.765,129.228)
--(axis cs:133.665,129.228)
--(axis cs:133.66,129.31)
--(axis cs:133.56,129.31)
--(axis cs:133.555,129.352)
--(axis cs:133.455,129.352)
--(axis cs:133.45,129.432)
--(axis cs:133.35,129.432)
--(axis cs:133.345,129.513)
--(axis cs:133.245,129.513)
--(axis cs:133.24,129.592)
--(axis cs:133.14,129.592)
--(axis cs:133.135,129.671)
--(axis cs:133.035,129.671)
--(axis cs:133.03,129.75)
--(axis cs:132.93,129.75)
--(axis cs:132.925,129.827)
--(axis cs:132.825,129.827)
--(axis cs:132.82,129.905)
--(axis cs:132.72,129.905)
--(axis cs:132.715,129.981)
--(axis cs:132.615,129.981)
--(axis cs:132.61,130.057)
--(axis cs:132.51,130.057)
--(axis cs:132.505,130.133)
--(axis cs:132.405,130.133)
--(axis cs:132.4,130.208)
--(axis cs:132.3,130.208)
--(axis cs:132.295,130.356)
--(axis cs:132.195,130.356)
--(axis cs:132.19,130.369)
--(axis cs:132.09,130.369)
--(axis cs:132.085,130.443)
--(axis cs:131.985,130.443)
--(axis cs:131.98,130.515)
--(axis cs:131.88,130.515)
--(axis cs:131.875,130.587)
--(axis cs:131.775,130.587)
--(axis cs:131.77,130.659)
--(axis cs:131.67,130.659)
--(axis cs:131.665,130.73)
--(axis cs:131.565,130.73)
--(axis cs:131.56,130.8)
--(axis cs:131.46,130.8)
--(axis cs:131.455,130.87)
--(axis cs:131.355,130.87)
--cycle;

%\path [draw=unknown, fill=unknown]
%(axis cs:153.3,116.002)
%--(axis cs:153.3,116.002)
%--(axis cs:153.4,116.002)
%--(axis cs:153.405,115.986)
%--(axis cs:153.505,115.986)
%--(axis cs:153.51,115.97)
%--(axis cs:153.61,115.97)
%--(axis cs:153.615,115.953)
%--(axis cs:153.715,115.953)
%--(axis cs:153.72,115.935)
%--(axis cs:153.82,115.935)
%--(axis cs:153.825,115.918)
%--(axis cs:153.925,115.918)
%--(axis cs:153.93,115.9)
%--(axis cs:154.03,115.9)
%--(axis cs:154.035,115.882)
%--(axis cs:154.135,115.882)
%--(axis cs:154.14,115.864)
%--(axis cs:154.24,115.864)
%--(axis cs:154.245,115.846)
%--(axis cs:154.345,115.846)
%--(axis cs:154.35,115.828)
%--(axis cs:154.45,115.828)
%--(axis cs:154.455,115.81)
%--(axis cs:154.555,115.81)
%--(axis cs:154.56,115.792)
%--(axis cs:154.66,115.792)
%--(axis cs:154.665,115.774)
%--(axis cs:154.765,115.774)
%--(axis cs:154.77,115.756)
%--(axis cs:154.87,115.756)
%--(axis cs:154.875,144.66)
%--(axis cs:154.875,119.957)
%--(axis cs:154.875,119.957)
%--(axis cs:154.87,115.756)
%--(axis cs:154.77,115.756)
%--(axis cs:154.765,115.774)
%--(axis cs:154.665,115.774)
%--(axis cs:154.66,115.792)
%--(axis cs:154.56,115.792)
%--(axis cs:154.555,115.81)
%--(axis cs:154.455,115.81)
%--(axis cs:154.45,115.828)
%--(axis cs:154.35,115.828)
%--(axis cs:154.345,115.846)
%--(axis cs:154.245,115.846)
%--(axis cs:154.24,115.864)
%--(axis cs:154.14,115.864)
%--(axis cs:154.135,115.882)
%--(axis cs:154.035,115.882)
%--(axis cs:154.03,115.9)
%--(axis cs:153.93,115.9)
%--(axis cs:153.925,115.918)
%--(axis cs:153.825,115.918)
%--(axis cs:153.82,115.935)
%--(axis cs:153.72,115.935)
%--(axis cs:153.715,115.953)
%--(axis cs:153.615,115.953)
%--(axis cs:153.61,115.97)
%--(axis cs:153.51,115.97)
%--(axis cs:153.505,115.986)
%--(axis cs:153.405,115.986)
%--(axis cs:153.4,116.002)
%--(axis cs:153.3,116.002)
%--cycle;
%
\path [draw=ris5, fill=ris5, MyOpacity]
(axis cs:154.875,119.957)
--(axis cs:154.875,144.66)
--(axis cs:154.975,144.66)
--(axis cs:154.98,144.63)
--(axis cs:155.08,144.63)
--(axis cs:155.085,144.6)
--(axis cs:155.185,144.6)
--(axis cs:155.19,144.57)
--(axis cs:155.29,144.57)
--(axis cs:155.295,144.54)
--(axis cs:155.395,144.54)
--(axis cs:155.4,144.481)
--(axis cs:155.5,144.481)
--(axis cs:155.505,144.451)
--(axis cs:155.605,144.451)
--(axis cs:155.61,144.422)
--(axis cs:155.71,144.422)
--(axis cs:155.715,144.392)
--(axis cs:155.815,144.392)
--(axis cs:155.82,144.384)
--(axis cs:155.92,144.384)
--(axis cs:155.925,144.355)
--(axis cs:156.025,144.355)
--(axis cs:156.03,144.326)
--(axis cs:156.13,144.326)
--(axis cs:156.135,144.296)
--(axis cs:156.235,144.296)
--(axis cs:156.24,144.267)
--(axis cs:156.34,144.267)
--(axis cs:156.345,144.238)
--(axis cs:156.445,144.238)
--(axis cs:156.45,144.21)
--(axis cs:156.55,144.21)
--(axis cs:156.555,144.181)
--(axis cs:156.655,144.181)
--(axis cs:156.66,144.152)
--(axis cs:156.76,144.152)
--(axis cs:156.765,144.124)
--(axis cs:156.865,144.124)
--(axis cs:156.87,144.095)
--(axis cs:156.97,144.095)
--(axis cs:156.975,144.067)
--(axis cs:157.075,144.067)
--(axis cs:157.08,144.039)
--(axis cs:157.18,144.039)
--(axis cs:157.185,144.011)
--(axis cs:157.285,144.011)
--(axis cs:157.29,143.983)
--(axis cs:157.39,143.983)
--(axis cs:157.395,143.958)
--(axis cs:157.495,143.958)
--(axis cs:157.5,143.902)
--(axis cs:157.6,143.902)
--(axis cs:157.605,143.874)
--(axis cs:157.705,143.874)
--(axis cs:157.71,143.847)
--(axis cs:157.81,143.847)
--(axis cs:157.815,143.819)
--(axis cs:157.915,143.819)
--(axis cs:157.92,143.792)
--(axis cs:158.02,143.792)
--(axis cs:158.025,143.764)
--(axis cs:158.125,143.764)
--(axis cs:158.13,143.737)
--(axis cs:158.23,143.737)
--(axis cs:158.235,143.71)
--(axis cs:158.335,143.71)
--(axis cs:158.34,143.701)
--(axis cs:158.44,143.701)
--(axis cs:158.445,143.673)
--(axis cs:158.545,143.673)
--(axis cs:158.55,143.645)
--(axis cs:158.65,143.645)
--(axis cs:158.655,143.618)
--(axis cs:158.755,143.618)
--(axis cs:158.76,143.59)
--(axis cs:158.86,143.59)
--(axis cs:158.865,143.563)
--(axis cs:158.965,143.563)
--(axis cs:158.97,143.536)
--(axis cs:159.07,143.536)
--(axis cs:159.075,143.509)
--(axis cs:159.175,143.509)
--(axis cs:159.18,143.482)
--(axis cs:159.28,143.482)
--(axis cs:159.285,143.455)
--(axis cs:159.385,143.455)
--(axis cs:159.39,143.428)
--(axis cs:159.49,143.428)
--(axis cs:159.495,143.402)
--(axis cs:159.595,143.402)
--(axis cs:159.6,143.349)
--(axis cs:159.7,143.349)
--(axis cs:159.705,143.323)
--(axis cs:159.805,143.323)
--(axis cs:159.81,143.297)
--(axis cs:159.91,143.297)
--(axis cs:159.915,143.272)
--(axis cs:160.015,143.272)
--(axis cs:160.02,143.246)
--(axis cs:160.12,143.246)
--(axis cs:160.125,143.221)
--(axis cs:160.225,143.221)
--(axis cs:160.23,143.195)
--(axis cs:160.33,143.195)
--(axis cs:160.335,143.188)
--(axis cs:160.435,143.188)
--(axis cs:160.44,143.162)
--(axis cs:160.54,143.162)
--(axis cs:160.545,143.136)
--(axis cs:160.645,143.136)
--(axis cs:160.65,143.11)
--(axis cs:160.75,143.11)
--(axis cs:160.755,143.085)
--(axis cs:160.855,143.085)
--(axis cs:160.86,143.059)
--(axis cs:160.96,143.059)
--(axis cs:160.965,143.034)
--(axis cs:161.065,143.034)
--(axis cs:161.07,143.009)
--(axis cs:161.17,143.009)
--(axis cs:161.175,142.984)
--(axis cs:161.275,142.984)
--(axis cs:161.28,142.959)
--(axis cs:161.38,142.959)
--(axis cs:161.385,142.934)
--(axis cs:161.485,142.934)
--(axis cs:161.49,142.91)
--(axis cs:161.59,142.91)
--(axis cs:161.595,142.885)
--(axis cs:161.695,142.885)
--(axis cs:161.7,142.837)
--(axis cs:161.8,142.837)
--(axis cs:161.805,142.813)
--(axis cs:161.905,142.813)
--(axis cs:161.91,142.789)
--(axis cs:162.01,142.789)
--(axis cs:162.015,142.766)
--(axis cs:162.115,142.766)
--(axis cs:162.12,142.751)
--(axis cs:162.22,142.751)
--(axis cs:162.225,142.728)
--(axis cs:162.325,142.728)
--(axis cs:162.33,142.705)
--(axis cs:162.43,142.705)
--(axis cs:162.435,142.682)
--(axis cs:162.535,142.682)
--(axis cs:162.54,142.66)
--(axis cs:162.64,142.66)
--(axis cs:162.645,142.637)
--(axis cs:162.745,142.637)
--(axis cs:162.75,142.615)
--(axis cs:162.85,142.615)
--(axis cs:162.855,142.593)
--(axis cs:162.955,142.593)
--(axis cs:162.96,142.571)
--(axis cs:163.06,142.571)
--(axis cs:163.065,142.549)
--(axis cs:163.165,142.549)
--(axis cs:163.17,142.528)
--(axis cs:163.27,142.528)
--(axis cs:163.275,142.506)
--(axis cs:163.375,142.506)
--(axis cs:163.38,142.485)
--(axis cs:163.48,142.485)
--(axis cs:163.485,142.464)
--(axis cs:163.585,142.464)
--(axis cs:163.59,142.443)
--(axis cs:163.69,142.443)
--(axis cs:163.695,142.423)
--(axis cs:163.795,142.423)
--(axis cs:163.8,142.383)
--(axis cs:163.9,142.383)
--(axis cs:163.905,142.363)
--(axis cs:164.005,142.363)
--(axis cs:164.01,142.343)
--(axis cs:164.11,142.343)
--(axis cs:164.115,142.324)
--(axis cs:164.215,142.324)
--(axis cs:164.22,142.304)
--(axis cs:164.32,142.304)
--(axis cs:164.325,142.285)
--(axis cs:164.425,142.285)
--(axis cs:164.43,142.266)
--(axis cs:164.53,142.266)
--(axis cs:164.535,142.248)
--(axis cs:164.635,142.248)
--(axis cs:164.64,142.23)
--(axis cs:164.74,142.23)
--(axis cs:164.745,142.211)
--(axis cs:164.745,142.211)
--(axis cs:164.745,142.211)
--(axis cs:164.74,127.959)
--(axis cs:164.64,127.959)
--(axis cs:164.635,127.86)
--(axis cs:164.535,127.86)
--(axis cs:164.53,127.76)
--(axis cs:164.43,127.76)
--(axis cs:164.425,127.658)
--(axis cs:164.325,127.658)
--(axis cs:164.32,127.556)
--(axis cs:164.22,127.556)
--(axis cs:164.215,127.452)
--(axis cs:164.115,127.452)
--(axis cs:164.11,127.347)
--(axis cs:164.01,127.347)
--(axis cs:164.005,127.242)
--(axis cs:163.905,127.242)
--(axis cs:163.9,127.134)
--(axis cs:163.8,127.134)
--(axis cs:163.795,126.917)
--(axis cs:163.695,126.917)
--(axis cs:163.69,126.806)
--(axis cs:163.59,126.806)
--(axis cs:163.585,126.694)
--(axis cs:163.485,126.694)
--(axis cs:163.48,126.581)
--(axis cs:163.38,126.581)
--(axis cs:163.375,126.466)
--(axis cs:163.275,126.466)
--(axis cs:163.27,126.35)
--(axis cs:163.17,126.35)
--(axis cs:163.165,126.233)
--(axis cs:163.065,126.233)
--(axis cs:163.06,126.114)
--(axis cs:162.96,126.114)
--(axis cs:162.955,125.994)
--(axis cs:162.855,125.994)
--(axis cs:162.85,125.872)
--(axis cs:162.75,125.872)
--(axis cs:162.745,125.749)
--(axis cs:162.645,125.749)
--(axis cs:162.64,125.625)
--(axis cs:162.54,125.625)
--(axis cs:162.535,125.499)
--(axis cs:162.435,125.499)
--(axis cs:162.43,125.371)
--(axis cs:162.33,125.371)
--(axis cs:162.325,125.242)
--(axis cs:162.225,125.242)
--(axis cs:162.22,125.111)
--(axis cs:162.12,125.111)
--(axis cs:162.115,125.028)
--(axis cs:162.015,125.028)
--(axis cs:162.01,124.895)
--(axis cs:161.91,124.895)
--(axis cs:161.905,124.759)
--(axis cs:161.805,124.759)
--(axis cs:161.8,124.622)
--(axis cs:161.7,124.622)
--(axis cs:161.695,124.343)
--(axis cs:161.595,124.343)
--(axis cs:161.59,124.201)
--(axis cs:161.49,124.201)
--(axis cs:161.485,124.057)
--(axis cs:161.385,124.057)
--(axis cs:161.38,123.911)
--(axis cs:161.28,123.911)
--(axis cs:161.275,123.763)
--(axis cs:161.175,123.763)
--(axis cs:161.17,123.614)
--(axis cs:161.07,123.614)
--(axis cs:161.065,123.462)
--(axis cs:160.965,123.462)
--(axis cs:160.96,123.309)
--(axis cs:160.86,123.309)
--(axis cs:160.855,123.153)
--(axis cs:160.755,123.153)
--(axis cs:160.75,122.996)
--(axis cs:160.65,122.996)
--(axis cs:160.645,122.836)
--(axis cs:160.545,122.836)
--(axis cs:160.54,122.675)
--(axis cs:160.44,122.675)
--(axis cs:160.435,122.512)
--(axis cs:160.335,122.512)
--(axis cs:160.33,122.468)
--(axis cs:160.23,122.468)
--(axis cs:160.225,122.304)
--(axis cs:160.125,122.304)
--(axis cs:160.12,122.137)
--(axis cs:160.02,122.137)
--(axis cs:160.015,121.97)
--(axis cs:159.915,121.97)
--(axis cs:159.91,121.8)
--(axis cs:159.81,121.8)
--(axis cs:159.805,121.629)
--(axis cs:159.705,121.629)
--(axis cs:159.7,121.456)
--(axis cs:159.6,121.456)
--(axis cs:159.595,121.106)
--(axis cs:159.495,121.106)
--(axis cs:159.49,120.929)
--(axis cs:159.39,120.929)
--(axis cs:159.385,120.751)
--(axis cs:159.285,120.751)
--(axis cs:159.28,120.572)
--(axis cs:159.18,120.572)
--(axis cs:159.175,120.392)
--(axis cs:159.075,120.392)
--(axis cs:159.07,120.212)
--(axis cs:158.97,120.212)
--(axis cs:158.965,120.031)
--(axis cs:158.865,120.031)
--(axis cs:158.86,119.957)
--(axis cs:158.76,119.957)
--(axis cs:158.755,119.957)
--(axis cs:158.655,119.957)
--(axis cs:158.65,119.957)
--(axis cs:158.55,119.957)
--(axis cs:158.545,119.957)
--(axis cs:158.445,119.957)
--(axis cs:158.44,119.957)
--(axis cs:158.34,119.957)
--(axis cs:158.335,119.957)
--(axis cs:158.235,119.957)
--(axis cs:158.23,119.957)
--(axis cs:158.13,119.957)
--(axis cs:158.125,119.957)
--(axis cs:158.025,119.957)
--(axis cs:158.02,119.957)
--(axis cs:157.92,119.957)
--(axis cs:157.915,119.957)
--(axis cs:157.815,119.957)
--(axis cs:157.81,119.957)
--(axis cs:157.71,119.957)
--(axis cs:157.705,119.957)
--(axis cs:157.605,119.957)
--(axis cs:157.6,119.957)
--(axis cs:157.5,119.957)
--(axis cs:157.495,119.957)
--(axis cs:157.395,119.957)
--(axis cs:157.39,119.957)
--(axis cs:157.29,119.957)
--(axis cs:157.285,119.957)
--(axis cs:157.185,119.957)
--(axis cs:157.18,119.957)
--(axis cs:157.08,119.957)
--(axis cs:157.075,119.957)
--(axis cs:156.975,119.957)
--(axis cs:156.97,119.957)
--(axis cs:156.87,119.957)
--(axis cs:156.865,119.957)
--(axis cs:156.765,119.957)
--(axis cs:156.76,119.957)
--(axis cs:156.66,119.957)
--(axis cs:156.655,119.957)
--(axis cs:156.555,119.957)
--(axis cs:156.55,119.957)
--(axis cs:156.45,119.957)
--(axis cs:156.445,119.957)
--(axis cs:156.345,119.957)
--(axis cs:156.34,119.957)
--(axis cs:156.24,119.957)
--(axis cs:156.235,119.957)
--(axis cs:156.135,119.957)
--(axis cs:156.13,119.957)
--(axis cs:156.03,119.957)
--(axis cs:156.025,119.957)
--(axis cs:155.925,119.957)
--(axis cs:155.92,119.957)
--(axis cs:155.82,119.957)
--(axis cs:155.815,119.957)
--(axis cs:155.715,119.957)
--(axis cs:155.71,119.957)
--(axis cs:155.61,119.957)
--(axis cs:155.605,119.957)
--(axis cs:155.505,119.957)
--(axis cs:155.5,119.957)
--(axis cs:155.4,119.957)
--(axis cs:155.395,119.957)
--(axis cs:155.295,119.957)
--(axis cs:155.29,119.957)
--(axis cs:155.19,119.957)
--(axis cs:155.185,119.957)
--(axis cs:155.085,119.957)
--(axis cs:155.08,119.957)
--(axis cs:154.98,119.957)
--(axis cs:154.975,119.957)
--(axis cs:154.875,119.957)
--cycle;

%\path [draw=unknown2, fill=unknown2]
%(axis cs:164.745,142.211)
%--(axis cs:164.745,142.211)
%--(axis cs:164.845,142.211)
%--(axis cs:164.85,142.193)
%--(axis cs:164.95,142.193)
%--(axis cs:164.955,142.176)
%--(axis cs:165.055,142.176)
%--(axis cs:165.06,142.169)
%--(axis cs:165.16,142.169)
%--(axis cs:165.165,142.153)
%--(axis cs:165.265,142.153)
%--(axis cs:165.27,142.136)
%--(axis cs:165.37,142.136)
%--(axis cs:165.375,142.12)
%--(axis cs:165.475,142.12)
%--(axis cs:165.48,142.104)
%--(axis cs:165.58,142.104)
%--(axis cs:165.585,142.088)
%--(axis cs:165.685,142.088)
%--(axis cs:165.69,142.072)
%--(axis cs:165.79,142.072)
%--(axis cs:165.795,142.057)
%--(axis cs:165.895,142.057)
%--(axis cs:165.9,142.027)
%--(axis cs:166,142.027)
%--(axis cs:166.005,142.012)
%--(axis cs:166.105,142.012)
%--(axis cs:166.11,141.998)
%--(axis cs:166.21,141.998)
%--(axis cs:166.215,141.984)
%--(axis cs:166.315,141.984)
%--(axis cs:166.32,141.97)
%--(axis cs:166.42,141.97)
%--(axis cs:166.425,141.956)
%--(axis cs:166.525,141.956)
%--(axis cs:166.53,114.122)
%--(axis cs:166.53,114.122)
%--(axis cs:166.53,114.122)
%--(axis cs:166.525,141.956)
%--(axis cs:166.425,141.956)
%--(axis cs:166.42,141.97)
%--(axis cs:166.32,141.97)
%--(axis cs:166.315,141.984)
%--(axis cs:166.215,141.984)
%--(axis cs:166.21,141.998)
%--(axis cs:166.11,141.998)
%--(axis cs:166.105,142.012)
%--(axis cs:166.005,142.012)
%--(axis cs:166,142.027)
%--(axis cs:165.9,142.027)
%--(axis cs:165.895,142.057)
%--(axis cs:165.795,142.057)
%--(axis cs:165.79,142.072)
%--(axis cs:165.69,142.072)
%--(axis cs:165.685,142.088)
%--(axis cs:165.585,142.088)
%--(axis cs:165.58,142.104)
%--(axis cs:165.48,142.104)
%--(axis cs:165.475,142.12)
%--(axis cs:165.375,142.12)
%--(axis cs:165.37,142.136)
%--(axis cs:165.27,142.136)
%--(axis cs:165.265,142.153)
%--(axis cs:165.165,142.153)
%--(axis cs:165.16,142.169)
%--(axis cs:165.06,142.169)
%--(axis cs:165.055,142.176)
%--(axis cs:164.955,142.176)
%--(axis cs:164.95,142.193)
%--(axis cs:164.85,142.193)
%--(axis cs:164.845,142.211)
%--(axis cs:164.745,142.211)
%--cycle;

%\path [draw=unknown, fill=unknown]
%(axis cs:166.53,114.122)
%--(axis cs:166.53,114.122)
%--(axis cs:166.63,114.122)
%--(axis cs:166.635,114.116)
%--(axis cs:166.735,114.116)
%--(axis cs:166.74,114.108)
%--(axis cs:166.84,114.108)
%--(axis cs:166.845,114.1)
%--(axis cs:166.945,114.1)
%--(axis cs:166.95,114.092)
%--(axis cs:167.05,114.092)
%--(axis cs:167.055,114.087)
%--(axis cs:167.155,114.087)
%--(axis cs:167.16,114.08)
%--(axis cs:167.26,114.08)
%--(axis cs:167.265,114.074)
%--(axis cs:167.365,114.074)
%--(axis cs:167.37,114.067)
%--(axis cs:167.47,114.067)
%--(axis cs:167.475,114.061)
%--(axis cs:167.575,114.061)
%--(axis cs:167.58,114.055)
%--(axis cs:167.68,114.055)
%--(axis cs:167.685,114.049)
%--(axis cs:167.785,114.049)
%--(axis cs:167.79,114.043)
%--(axis cs:167.89,114.043)
%--(axis cs:167.895,114.037)
%--(axis cs:167.995,114.037)
%--(axis cs:168,141.782)
%--(axis cs:168,141.782)
%--(axis cs:168,141.782)
%--(axis cs:167.995,114.037)
%--(axis cs:167.895,114.037)
%--(axis cs:167.89,114.043)
%--(axis cs:167.79,114.043)
%--(axis cs:167.785,114.049)
%--(axis cs:167.685,114.049)
%--(axis cs:167.68,114.055)
%--(axis cs:167.58,114.055)
%--(axis cs:167.575,114.061)
%--(axis cs:167.475,114.061)
%--(axis cs:167.47,114.067)
%--(axis cs:167.37,114.067)
%--(axis cs:167.365,114.074)
%--(axis cs:167.265,114.074)
%--(axis cs:167.26,114.08)
%--(axis cs:167.16,114.08)
%--(axis cs:167.155,114.087)
%--(axis cs:167.055,114.087)
%--(axis cs:167.05,114.092)
%--(axis cs:166.95,114.092)
%--(axis cs:166.945,114.1)
%--(axis cs:166.845,114.1)
%--(axis cs:166.84,114.108)
%--(axis cs:166.74,114.108)
%--(axis cs:166.735,114.116)
%--(axis cs:166.635,114.116)
%--(axis cs:166.63,114.122)
%--(axis cs:166.53,114.122)
%--cycle;

%\path [draw=unknown2, fill=unknown2]
%(axis cs:168,141.782)
%--(axis cs:168,141.782)
%--(axis cs:168.1,141.782)
%--(axis cs:168.105,141.773)
%--(axis cs:168.205,141.773)
%--(axis cs:168.21,141.765)
%--(axis cs:168.31,141.765)
%--(axis cs:168.315,141.757)
%--(axis cs:168.415,141.757)
%--(axis cs:168.42,141.749)
%--(axis cs:168.52,141.749)
%--(axis cs:168.525,141.741)
%--(axis cs:168.625,141.741)
%--(axis cs:168.63,141.738)
%--(axis cs:168.73,141.738)
%--(axis cs:168.735,141.73)
%--(axis cs:168.835,141.73)
%--(axis cs:168.84,141.723)
%--(axis cs:168.94,141.723)
%--(axis cs:168.945,141.717)
%--(axis cs:169.045,141.717)
%--(axis cs:169.05,141.71)
%--(axis cs:169.15,141.71)
%--(axis cs:169.155,141.704)
%--(axis cs:169.255,141.704)
%--(axis cs:169.26,141.699)
%--(axis cs:169.36,141.699)
%--(axis cs:169.365,141.693)
%--(axis cs:169.465,141.693)
%--(axis cs:169.47,141.688)
%--(axis cs:169.57,141.688)
%--(axis cs:169.575,141.687)
%--(axis cs:169.675,141.687)
%--(axis cs:169.68,141.683)
%--(axis cs:169.78,141.683)
%--(axis cs:169.785,141.68)
%--(axis cs:169.885,141.68)
%--(axis cs:169.89,141.676)
%--(axis cs:169.99,141.676)
%--(axis cs:169.995,141.675)
%--(axis cs:170.095,141.675)
%--(axis cs:170.1,141.669)
%--(axis cs:170.2,141.669)
%--(axis cs:170.205,141.666)
%--(axis cs:170.305,141.666)
%--(axis cs:170.31,141.665)
%--(axis cs:170.41,141.665)
%--(axis cs:170.415,141.674)
%--(axis cs:170.515,141.674)
%--(axis cs:170.52,141.684)
%--(axis cs:170.62,141.684)
%--(axis cs:170.625,141.694)
%--(axis cs:170.625,135.194)
%--(axis cs:170.625,135.194)
%--(axis cs:170.62,141.684)
%--(axis cs:170.52,141.684)
%--(axis cs:170.515,141.674)
%--(axis cs:170.415,141.674)
%--(axis cs:170.41,141.665)
%--(axis cs:170.31,141.665)
%--(axis cs:170.305,141.666)
%--(axis cs:170.205,141.666)
%--(axis cs:170.2,141.669)
%--(axis cs:170.1,141.669)
%--(axis cs:170.095,141.675)
%--(axis cs:169.995,141.675)
%--(axis cs:169.99,141.676)
%--(axis cs:169.89,141.676)
%--(axis cs:169.885,141.68)
%--(axis cs:169.785,141.68)
%--(axis cs:169.78,141.683)
%--(axis cs:169.68,141.683)
%--(axis cs:169.675,141.687)
%--(axis cs:169.575,141.687)
%--(axis cs:169.57,141.688)
%--(axis cs:169.47,141.688)
%--(axis cs:169.465,141.693)
%--(axis cs:169.365,141.693)
%--(axis cs:169.36,141.699)
%--(axis cs:169.26,141.699)
%--(axis cs:169.255,141.704)
%--(axis cs:169.155,141.704)
%--(axis cs:169.15,141.71)
%--(axis cs:169.05,141.71)
%--(axis cs:169.045,141.717)
%--(axis cs:168.945,141.717)
%--(axis cs:168.94,141.723)
%--(axis cs:168.84,141.723)
%--(axis cs:168.835,141.73)
%--(axis cs:168.735,141.73)
%--(axis cs:168.73,141.738)
%--(axis cs:168.63,141.738)
%--(axis cs:168.625,141.741)
%--(axis cs:168.525,141.741)
%--(axis cs:168.52,141.749)
%--(axis cs:168.42,141.749)
%--(axis cs:168.415,141.757)
%--(axis cs:168.315,141.757)
%--(axis cs:168.31,141.765)
%--(axis cs:168.21,141.765)
%--(axis cs:168.205,141.773)
%--(axis cs:168.105,141.773)
%--(axis cs:168.1,141.782)
%--(axis cs:168,141.782)
%--cycle;

\path [draw=ris6, fill=ris6, MyOpacity]
(axis cs:170.625,135.194)
--(axis cs:170.625,141.694)
--(axis cs:170.725,141.694)
--(axis cs:170.73,141.704)
--(axis cs:170.83,141.704)
--(axis cs:170.835,141.714)
--(axis cs:170.935,141.714)
--(axis cs:170.94,141.725)
--(axis cs:171.04,141.725)
--(axis cs:171.045,141.736)
--(axis cs:171.145,141.736)
--(axis cs:171.15,141.741)
--(axis cs:171.25,141.741)
--(axis cs:171.255,141.754)
--(axis cs:171.355,141.754)
--(axis cs:171.36,141.767)
--(axis cs:171.46,141.767)
--(axis cs:171.465,141.781)
--(axis cs:171.565,141.781)
--(axis cs:171.57,141.795)
--(axis cs:171.67,141.795)
--(axis cs:171.675,141.809)
--(axis cs:171.775,141.809)
--(axis cs:171.78,141.823)
--(axis cs:171.88,141.823)
--(axis cs:171.885,141.838)
--(axis cs:171.985,141.838)
--(axis cs:171.99,141.851)
--(axis cs:172.09,141.851)
--(axis cs:172.095,141.872)
--(axis cs:172.195,141.872)
--(axis cs:172.2,141.915)
--(axis cs:172.3,141.915)
--(axis cs:172.305,141.936)
--(axis cs:172.405,141.936)
--(axis cs:172.41,141.958)
--(axis cs:172.51,141.958)
--(axis cs:172.515,141.98)
--(axis cs:172.615,141.98)
--(axis cs:172.62,142.002)
--(axis cs:172.72,142.002)
--(axis cs:172.725,142.025)
--(axis cs:172.825,142.025)
--(axis cs:172.83,142.047)
--(axis cs:172.93,142.047)
--(axis cs:172.935,142.07)
--(axis cs:173.035,142.07)
--(axis cs:173.04,142.093)
--(axis cs:173.14,142.093)
--(axis cs:173.145,142.116)
--(axis cs:173.245,142.116)
--(axis cs:173.25,142.14)
--(axis cs:173.35,142.14)
--(axis cs:173.355,142.163)
--(axis cs:173.455,142.163)
--(axis cs:173.46,142.187)
--(axis cs:173.56,142.187)
--(axis cs:173.565,142.211)
--(axis cs:173.665,142.211)
--(axis cs:173.67,142.235)
--(axis cs:173.77,142.235)
--(axis cs:173.775,142.26)
--(axis cs:173.875,142.26)
--(axis cs:173.88,142.284)
--(axis cs:173.98,142.284)
--(axis cs:173.985,142.309)
--(axis cs:174.085,142.309)
--(axis cs:174.09,142.334)
--(axis cs:174.19,142.334)
--(axis cs:174.195,142.359)
--(axis cs:174.295,142.359)
--(axis cs:174.3,142.41)
--(axis cs:174.4,142.41)
--(axis cs:174.405,142.436)
--(axis cs:174.505,142.436)
--(axis cs:174.51,142.462)
--(axis cs:174.61,142.462)
--(axis cs:174.615,142.488)
--(axis cs:174.715,142.488)
--(axis cs:174.72,142.496)
--(axis cs:174.82,142.496)
--(axis cs:174.825,142.522)
--(axis cs:174.925,142.522)
--(axis cs:174.93,142.549)
--(axis cs:175.03,142.549)
--(axis cs:175.035,142.575)
--(axis cs:175.135,142.575)
--(axis cs:175.14,142.602)
--(axis cs:175.24,142.602)
--(axis cs:175.245,142.629)
--(axis cs:175.345,142.629)
--(axis cs:175.35,142.655)
--(axis cs:175.45,142.655)
--(axis cs:175.455,142.683)
--(axis cs:175.555,142.683)
--(axis cs:175.56,142.71)
--(axis cs:175.66,142.71)
--(axis cs:175.665,142.737)
--(axis cs:175.765,142.737)
--(axis cs:175.77,142.765)
--(axis cs:175.87,142.765)
--(axis cs:175.875,142.792)
--(axis cs:175.975,142.792)
--(axis cs:175.98,142.812)
--(axis cs:176.08,142.812)
--(axis cs:176.085,142.832)
--(axis cs:176.185,142.832)
--(axis cs:176.19,142.852)
--(axis cs:176.29,142.852)
--(axis cs:176.295,142.872)
--(axis cs:176.395,142.872)
--(axis cs:176.4,142.912)
--(axis cs:176.5,142.912)
--(axis cs:176.505,142.933)
--(axis cs:176.605,142.933)
--(axis cs:176.61,142.954)
--(axis cs:176.71,142.954)
--(axis cs:176.715,142.975)
--(axis cs:176.815,142.975)
--(axis cs:176.82,142.996)
--(axis cs:176.92,142.996)
--(axis cs:176.925,143.017)
--(axis cs:177.025,143.017)
--(axis cs:177.03,143.039)
--(axis cs:177.13,143.039)
--(axis cs:177.135,143.06)
--(axis cs:177.235,143.06)
--(axis cs:177.24,143.082)
--(axis cs:177.34,143.082)
--(axis cs:177.345,143.104)
--(axis cs:177.445,143.104)
--(axis cs:177.45,143.108)
--(axis cs:177.55,143.108)
--(axis cs:177.555,143.126)
--(axis cs:177.655,143.126)
--(axis cs:177.66,143.145)
--(axis cs:177.76,143.145)
--(axis cs:177.765,143.164)
--(axis cs:177.865,143.164)
--(axis cs:177.87,143.183)
--(axis cs:177.97,143.183)
--(axis cs:177.975,143.202)
--(axis cs:178.075,143.202)
--(axis cs:178.08,143.221)
--(axis cs:178.18,143.221)
--(axis cs:178.185,143.241)
--(axis cs:178.285,143.241)
--(axis cs:178.29,143.26)
--(axis cs:178.39,143.26)
--(axis cs:178.395,143.28)
--(axis cs:178.495,143.28)
--(axis cs:178.5,143.321)
--(axis cs:178.6,143.321)
--(axis cs:178.605,143.341)
--(axis cs:178.705,143.341)
--(axis cs:178.71,143.362)
--(axis cs:178.81,143.362)
--(axis cs:178.815,143.37)
--(axis cs:178.915,143.37)
--(axis cs:178.92,143.386)
--(axis cs:179.02,143.386)
--(axis cs:179.025,143.402)
--(axis cs:179.125,143.402)
--(axis cs:179.13,143.419)
--(axis cs:179.23,143.419)
--(axis cs:179.235,143.435)
--(axis cs:179.335,143.435)
--(axis cs:179.34,143.452)
--(axis cs:179.44,143.452)
--(axis cs:179.445,143.469)
--(axis cs:179.545,143.469)
--(axis cs:179.55,143.487)
--(axis cs:179.65,143.487)
--(axis cs:179.655,143.504)
--(axis cs:179.755,143.504)
--(axis cs:179.76,143.522)
--(axis cs:179.86,143.522)
--(axis cs:179.865,143.54)
--(axis cs:179.965,143.54)
--(axis cs:179.97,143.558)
--(axis cs:180.07,143.558)
--(axis cs:180.075,143.576)
--(axis cs:180.175,143.576)
--(axis cs:180.18,143.586)
--(axis cs:180.28,143.586)
--(axis cs:180.285,143.603)
--(axis cs:180.385,143.603)
--(axis cs:180.39,143.62)
--(axis cs:180.49,143.62)
--(axis cs:180.495,143.637)
--(axis cs:180.595,143.637)
--(axis cs:180.6,143.673)
--(axis cs:180.7,143.673)
--(axis cs:180.705,143.69)
--(axis cs:180.805,143.69)
--(axis cs:180.81,143.708)
--(axis cs:180.91,143.708)
--(axis cs:180.915,143.727)
--(axis cs:181.015,143.727)
--(axis cs:181.02,143.745)
--(axis cs:181.12,143.745)
--(axis cs:181.125,143.764)
--(axis cs:181.225,143.764)
--(axis cs:181.23,143.782)
--(axis cs:181.33,143.782)
--(axis cs:181.335,143.801)
--(axis cs:181.435,143.801)
--(axis cs:181.44,143.82)
--(axis cs:181.54,143.82)
--(axis cs:181.545,143.84)
--(axis cs:181.645,143.84)
--(axis cs:181.65,143.859)
--(axis cs:181.75,143.859)
--(axis cs:181.755,143.879)
--(axis cs:181.855,143.879)
--(axis cs:181.86,143.898)
--(axis cs:181.96,143.898)
--(axis cs:181.965,143.918)
--(axis cs:182.065,143.918)
--(axis cs:182.07,143.938)
--(axis cs:182.17,143.938)
--(axis cs:182.175,143.959)
--(axis cs:182.275,143.959)
--(axis cs:182.28,143.979)
--(axis cs:182.38,143.979)
--(axis cs:182.385,143.999)
--(axis cs:182.485,143.999)
--(axis cs:182.49,144.02)
--(axis cs:182.59,144.02)
--(axis cs:182.595,144.041)
--(axis cs:182.695,144.041)
--(axis cs:182.7,144.083)
--(axis cs:182.8,144.083)
--(axis cs:182.805,144.105)
--(axis cs:182.905,144.105)
--(axis cs:182.91,144.126)
--(axis cs:183.01,144.126)
--(axis cs:183.015,144.148)
--(axis cs:183.115,144.148)
--(axis cs:183.12,144.169)
--(axis cs:183.22,144.169)
--(axis cs:183.225,144.191)
--(axis cs:183.325,144.191)
--(axis cs:183.33,144.213)
--(axis cs:183.43,144.213)
--(axis cs:183.435,144.236)
--(axis cs:183.535,144.236)
--(axis cs:183.54,144.258)
--(axis cs:183.64,144.258)
--(axis cs:183.645,144.28)
--(axis cs:183.745,144.28)
--(axis cs:183.75,144.303)
--(axis cs:183.85,144.303)
--(axis cs:183.855,144.322)
--(axis cs:183.955,144.322)
--(axis cs:183.96,144.344)
--(axis cs:184.06,144.344)
--(axis cs:184.065,144.364)
--(axis cs:184.165,144.364)
--(axis cs:184.17,144.382)
--(axis cs:184.27,144.382)
--(axis cs:184.275,144.399)
--(axis cs:184.375,144.399)
--(axis cs:184.38,144.414)
--(axis cs:184.48,144.414)
--(axis cs:184.485,144.427)
--(axis cs:184.585,144.427)
--(axis cs:184.59,144.439)
--(axis cs:184.69,144.439)
--(axis cs:184.695,144.449)
--(axis cs:184.795,144.449)
--(axis cs:184.8,144.465)
--(axis cs:184.9,144.465)
--(axis cs:184.905,144.472)
--(axis cs:185.005,144.472)
--(axis cs:185.01,144.48)
--(axis cs:185.11,144.48)
--(axis cs:185.115,144.487)
--(axis cs:185.215,144.487)
--(axis cs:185.22,144.495)
--(axis cs:185.32,144.495)
--(axis cs:185.325,144.502)
--(axis cs:185.425,144.502)
--(axis cs:185.43,144.509)
--(axis cs:185.53,144.509)
--(axis cs:185.535,144.516)
--(axis cs:185.635,144.516)
--(axis cs:185.64,144.524)
--(axis cs:185.74,144.524)
--(axis cs:185.745,144.53)
--(axis cs:185.845,144.53)
--(axis cs:185.85,144.537)
--(axis cs:185.95,144.537)
--(axis cs:185.955,144.542)
--(axis cs:186.055,144.542)
--(axis cs:186.06,144.549)
--(axis cs:186.16,144.549)
--(axis cs:186.165,144.555)
--(axis cs:186.265,144.555)
--(axis cs:186.27,144.562)
--(axis cs:186.37,144.562)
--(axis cs:186.375,144.569)
--(axis cs:186.475,144.569)
--(axis cs:186.48,144.575)
--(axis cs:186.58,144.575)
--(axis cs:186.585,144.582)
--(axis cs:186.685,144.582)
--(axis cs:186.69,144.588)
--(axis cs:186.79,144.588)
--(axis cs:186.795,144.594)
--(axis cs:186.895,144.594)
--(axis cs:186.9,144.606)
--(axis cs:187,144.606)
--(axis cs:187.005,144.612)
--(axis cs:187.105,144.612)
--(axis cs:187.11,144.618)
--(axis cs:187.21,144.618)
--(axis cs:187.215,144.624)
--(axis cs:187.315,144.624)
--(axis cs:187.32,144.63)
--(axis cs:187.42,144.63)
--(axis cs:187.425,144.636)
--(axis cs:187.525,144.636)
--(axis cs:187.53,144.641)
--(axis cs:187.63,144.641)
--(axis cs:187.635,144.647)
--(axis cs:187.735,144.647)
--(axis cs:187.74,144.653)
--(axis cs:187.84,144.653)
--(axis cs:187.845,144.658)
--(axis cs:187.945,144.658)
--(axis cs:187.95,144.663)
--(axis cs:188.05,144.663)
--(axis cs:188.055,144.669)
--(axis cs:188.155,144.669)
--(axis cs:188.16,144.674)
--(axis cs:188.26,144.674)
--(axis cs:188.265,144.679)
--(axis cs:188.365,144.679)
--(axis cs:188.37,144.684)
--(axis cs:188.47,144.684)
--(axis cs:188.475,144.689)
--(axis cs:188.575,144.689)
--(axis cs:188.58,144.694)
--(axis cs:188.68,144.694)
--(axis cs:188.685,144.699)
--(axis cs:188.785,144.699)
--(axis cs:188.79,144.704)
--(axis cs:188.89,144.704)
--(axis cs:188.895,144.709)
--(axis cs:188.995,144.709)
--(axis cs:189,144.72)
--(axis cs:189.1,144.72)
--(axis cs:189.105,144.725)
--(axis cs:189.205,144.725)
--(axis cs:189.21,144.73)
--(axis cs:189.31,144.73)
--(axis cs:189.315,144.735)
--(axis cs:189.415,144.735)
--(axis cs:189.42,144.74)
--(axis cs:189.52,144.74)
--(axis cs:189.525,144.745)
--(axis cs:189.625,144.745)
--(axis cs:189.63,144.75)
--(axis cs:189.73,144.75)
--(axis cs:189.735,144.755)
--(axis cs:189.835,144.755)
--(axis cs:189.84,144.761)
--(axis cs:189.94,144.761)
--(axis cs:189.945,144.766)
--(axis cs:190.045,144.766)
--(axis cs:190.05,144.771)
--(axis cs:190.15,144.771)
--(axis cs:190.155,144.776)
--(axis cs:190.255,144.776)
--(axis cs:190.26,144.781)
--(axis cs:190.36,144.781)
--(axis cs:190.365,144.787)
--(axis cs:190.465,144.787)
--(axis cs:190.47,144.792)
--(axis cs:190.57,144.792)
--(axis cs:190.575,144.797)
--(axis cs:190.675,144.797)
--(axis cs:190.68,144.802)
--(axis cs:190.78,144.802)
--(axis cs:190.785,144.808)
--(axis cs:190.885,144.808)
--(axis cs:190.89,144.813)
--(axis cs:190.99,144.813)
--(axis cs:190.995,144.818)
--(axis cs:191.095,144.818)
--(axis cs:191.1,144.829)
--(axis cs:191.2,144.829)
--(axis cs:191.205,144.834)
--(axis cs:191.305,144.834)
--(axis cs:191.31,144.839)
--(axis cs:191.41,144.839)
--(axis cs:191.415,144.845)
--(axis cs:191.515,144.845)
--(axis cs:191.52,144.85)
--(axis cs:191.62,144.85)
--(axis cs:191.625,144.855)
--(axis cs:191.725,144.855)
--(axis cs:191.73,144.86)
--(axis cs:191.83,144.86)
--(axis cs:191.835,144.866)
--(axis cs:191.935,144.866)
--(axis cs:191.94,144.871)
--(axis cs:192.04,144.871)
--(axis cs:192.045,144.876)
--(axis cs:192.145,144.876)
--(axis cs:192.15,144.882)
--(axis cs:192.25,144.882)
--(axis cs:192.255,144.887)
--(axis cs:192.355,144.887)
--(axis cs:192.36,144.892)
--(axis cs:192.46,144.892)
--(axis cs:192.465,144.898)
--(axis cs:192.565,144.898)
--(axis cs:192.57,144.903)
--(axis cs:192.67,144.903)
--(axis cs:192.675,144.908)
--(axis cs:192.775,144.908)
--(axis cs:192.78,144.914)
--(axis cs:192.88,144.914)
--(axis cs:192.885,144.919)
--(axis cs:192.985,144.919)
--(axis cs:192.99,144.924)
--(axis cs:193.09,144.924)
--(axis cs:193.095,144.93)
--(axis cs:193.195,144.93)
--(axis cs:193.2,144.94)
--(axis cs:193.3,144.94)
--(axis cs:193.305,144.946)
--(axis cs:193.405,144.946)
--(axis cs:193.41,144.951)
--(axis cs:193.51,144.951)
--(axis cs:193.515,144.957)
--(axis cs:193.615,144.957)
--(axis cs:193.62,144.962)
--(axis cs:193.72,144.962)
--(axis cs:193.725,144.967)
--(axis cs:193.825,144.967)
--(axis cs:193.83,144.973)
--(axis cs:193.93,144.973)
--(axis cs:193.935,144.978)
--(axis cs:194.035,144.978)
--(axis cs:194.04,144.983)
--(axis cs:194.14,144.983)
--(axis cs:194.145,144.989)
--(axis cs:194.245,144.989)
--(axis cs:194.25,144.994)
--(axis cs:194.35,144.994)
--(axis cs:194.355,145)
--(axis cs:194.455,145)
--(axis cs:194.46,145.005)
--(axis cs:194.56,145.005)
--(axis cs:194.565,145.011)
--(axis cs:194.665,145.011)
--(axis cs:194.67,145.016)
--(axis cs:194.77,145.016)
--(axis cs:194.775,145.021)
--(axis cs:194.875,145.021)
--(axis cs:194.88,145.027)
--(axis cs:194.98,145.027)
--(axis cs:194.985,145.032)
--(axis cs:195.085,145.032)
--(axis cs:195.09,145.038)
--(axis cs:195.19,145.038)
--(axis cs:195.195,145.043)
--(axis cs:195.295,145.043)
--(axis cs:195.3,145.054)
--(axis cs:195.4,145.054)
--(axis cs:195.405,145.059)
--(axis cs:195.505,145.059)
--(axis cs:195.51,145.094)
--(axis cs:195.61,145.094)
--(axis cs:195.615,145.08)
--(axis cs:195.715,145.08)
--(axis cs:195.72,145.064)
--(axis cs:195.82,145.064)
--(axis cs:195.825,145.043)
--(axis cs:195.925,145.043)
--(axis cs:195.93,145.02)
--(axis cs:196.03,145.02)
--(axis cs:196.035,144.992)
--(axis cs:196.135,144.992)
--(axis cs:196.14,144.962)
--(axis cs:196.24,144.962)
--(axis cs:196.245,144.929)
--(axis cs:196.345,144.929)
--(axis cs:196.35,144.892)
--(axis cs:196.45,144.892)
--(axis cs:196.455,144.853)
--(axis cs:196.555,144.853)
--(axis cs:196.56,144.812)
--(axis cs:196.66,144.812)
--(axis cs:196.665,144.805)
--(axis cs:196.765,144.805)
--(axis cs:196.77,144.758)
--(axis cs:196.87,144.758)
--(axis cs:196.875,144.71)
--(axis cs:196.975,144.71)
--(axis cs:196.98,144.661)
--(axis cs:197.08,144.661)
--(axis cs:197.085,144.611)
--(axis cs:197.185,144.611)
--(axis cs:197.19,144.56)
--(axis cs:197.29,144.56)
--(axis cs:197.295,144.525)
--(axis cs:197.395,144.525)
--(axis cs:197.4,144.418)
--(axis cs:197.5,144.418)
--(axis cs:197.505,144.365)
--(axis cs:197.605,144.365)
--(axis cs:197.61,144.31)
--(axis cs:197.71,144.31)
--(axis cs:197.715,144.256)
--(axis cs:197.815,144.256)
--(axis cs:197.82,144.201)
--(axis cs:197.92,144.201)
--(axis cs:197.925,144.146)
--(axis cs:198.025,144.146)
--(axis cs:198.03,144.091)
--(axis cs:198.13,144.091)
--(axis cs:198.135,144.035)
--(axis cs:198.235,144.035)
--(axis cs:198.24,143.98)
--(axis cs:198.445,143.98)
--(axis cs:198.45,143.923)
--(axis cs:198.55,143.923)
--(axis cs:198.555,143.867)
--(axis cs:198.655,143.867)
--(axis cs:198.66,143.81)
--(axis cs:198.76,143.81)
--(axis cs:198.765,143.753)
--(axis cs:198.865,143.753)
--(axis cs:198.87,143.696)
--(axis cs:198.97,143.696)
--(axis cs:198.975,143.638)
--(axis cs:199.075,143.638)
--(axis cs:199.08,143.581)
--(axis cs:199.18,143.581)
--(axis cs:199.185,143.523)
--(axis cs:199.285,143.523)
--(axis cs:199.29,143.465)
--(axis cs:199.39,143.465)
--(axis cs:199.395,143.459)
--(axis cs:199.495,143.459)
--(axis cs:199.5,143.342)
--(axis cs:199.6,143.342)
--(axis cs:199.605,143.314)
--(axis cs:199.705,143.314)
--(axis cs:199.71,143.254)
--(axis cs:199.81,143.254)
--(axis cs:199.815,143.195)
--(axis cs:199.915,143.195)
--(axis cs:199.92,143.136)
--(axis cs:200,143.136)
--(axis cs:200,125.817)
--(axis cs:200,125.817)
--(axis cs:199.92,125.817)
--(axis cs:199.915,125.876)
--(axis cs:199.815,125.876)
--(axis cs:199.81,125.935)
--(axis cs:199.71,125.935)
--(axis cs:199.705,125.996)
--(axis cs:199.605,125.996)
--(axis cs:199.6,126.028)
--(axis cs:199.5,126.028)
--(axis cs:199.495,126.161)
--(axis cs:199.395,126.161)
--(axis cs:199.39,126.167)
--(axis cs:199.29,126.167)
--(axis cs:199.285,126.235)
--(axis cs:199.185,126.235)
--(axis cs:199.18,126.303)
--(axis cs:199.08,126.303)
--(axis cs:199.075,126.372)
--(axis cs:198.975,126.372)
--(axis cs:198.97,126.442)
--(axis cs:198.87,126.442)
--(axis cs:198.865,126.512)
--(axis cs:198.765,126.512)
--(axis cs:198.76,126.583)
--(axis cs:198.66,126.583)
--(axis cs:198.655,126.654)
--(axis cs:198.555,126.654)
--(axis cs:198.55,126.726)
--(axis cs:198.45,126.726)
--(axis cs:198.445,126.799)
--(axis cs:198.24,126.799)
--(axis cs:198.235,126.876)
--(axis cs:198.135,126.876)
--(axis cs:198.13,126.953)
--(axis cs:198.03,126.953)
--(axis cs:198.025,127.031)
--(axis cs:197.925,127.031)
--(axis cs:197.92,127.108)
--(axis cs:197.82,127.108)
--(axis cs:197.815,127.186)
--(axis cs:197.715,127.186)
--(axis cs:197.71,127.263)
--(axis cs:197.61,127.263)
--(axis cs:197.605,127.341)
--(axis cs:197.505,127.341)
--(axis cs:197.5,127.418)
--(axis cs:197.4,127.418)
--(axis cs:197.395,127.572)
--(axis cs:197.295,127.572)
--(axis cs:197.29,127.627)
--(axis cs:197.19,127.627)
--(axis cs:197.185,127.708)
--(axis cs:197.085,127.708)
--(axis cs:197.08,127.788)
--(axis cs:196.98,127.788)
--(axis cs:196.975,127.867)
--(axis cs:196.875,127.867)
--(axis cs:196.87,127.943)
--(axis cs:196.77,127.943)
--(axis cs:196.765,128.017)
--(axis cs:196.665,128.017)
--(axis cs:196.66,128.031)
--(axis cs:196.56,128.031)
--(axis cs:196.555,128.104)
--(axis cs:196.455,128.104)
--(axis cs:196.45,128.173)
--(axis cs:196.35,128.173)
--(axis cs:196.345,128.237)
--(axis cs:196.245,128.237)
--(axis cs:196.24,128.296)
--(axis cs:196.14,128.296)
--(axis cs:196.135,128.349)
--(axis cs:196.035,128.349)
--(axis cs:196.03,128.396)
--(axis cs:195.93,128.396)
--(axis cs:195.925,128.438)
--(axis cs:195.825,128.438)
--(axis cs:195.82,128.473)
--(axis cs:195.72,128.473)
--(axis cs:195.715,128.503)
--(axis cs:195.615,128.503)
--(axis cs:195.61,128.526)
--(axis cs:195.51,128.526)
--(axis cs:195.505,128.365)
--(axis cs:195.405,128.365)
--(axis cs:195.4,128.37)
--(axis cs:195.3,128.37)
--(axis cs:195.295,128.381)
--(axis cs:195.195,128.381)
--(axis cs:195.19,128.387)
--(axis cs:195.09,128.387)
--(axis cs:195.085,128.393)
--(axis cs:194.985,128.393)
--(axis cs:194.98,128.398)
--(axis cs:194.88,128.398)
--(axis cs:194.875,128.404)
--(axis cs:194.775,128.404)
--(axis cs:194.77,128.41)
--(axis cs:194.67,128.41)
--(axis cs:194.665,128.416)
--(axis cs:194.565,128.416)
--(axis cs:194.56,128.422)
--(axis cs:194.46,128.422)
--(axis cs:194.455,128.428)
--(axis cs:194.355,128.428)
--(axis cs:194.35,128.433)
--(axis cs:194.25,128.433)
--(axis cs:194.245,128.439)
--(axis cs:194.145,128.439)
--(axis cs:194.14,128.445)
--(axis cs:194.04,128.445)
--(axis cs:194.035,128.452)
--(axis cs:193.935,128.452)
--(axis cs:193.93,128.458)
--(axis cs:193.83,128.458)
--(axis cs:193.825,128.464)
--(axis cs:193.725,128.464)
--(axis cs:193.72,128.47)
--(axis cs:193.62,128.47)
--(axis cs:193.615,128.476)
--(axis cs:193.515,128.476)
--(axis cs:193.51,128.482)
--(axis cs:193.41,128.482)
--(axis cs:193.405,128.489)
--(axis cs:193.305,128.489)
--(axis cs:193.3,128.495)
--(axis cs:193.2,128.495)
--(axis cs:193.195,128.508)
--(axis cs:193.095,128.508)
--(axis cs:193.09,128.514)
--(axis cs:192.99,128.514)
--(axis cs:192.985,128.52)
--(axis cs:192.885,128.52)
--(axis cs:192.88,128.527)
--(axis cs:192.78,128.527)
--(axis cs:192.775,128.533)
--(axis cs:192.675,128.533)
--(axis cs:192.67,128.54)
--(axis cs:192.57,128.54)
--(axis cs:192.565,128.547)
--(axis cs:192.465,128.547)
--(axis cs:192.46,128.553)
--(axis cs:192.36,128.553)
--(axis cs:192.355,128.56)
--(axis cs:192.255,128.56)
--(axis cs:192.25,128.567)
--(axis cs:192.15,128.567)
--(axis cs:192.145,128.573)
--(axis cs:192.045,128.573)
--(axis cs:192.04,128.58)
--(axis cs:191.94,128.58)
--(axis cs:191.935,128.587)
--(axis cs:191.835,128.587)
--(axis cs:191.83,128.594)
--(axis cs:191.73,128.594)
--(axis cs:191.725,128.6)
--(axis cs:191.625,128.6)
--(axis cs:191.62,128.607)
--(axis cs:191.52,128.607)
--(axis cs:191.515,128.614)
--(axis cs:191.415,128.614)
--(axis cs:191.41,128.621)
--(axis cs:191.31,128.621)
--(axis cs:191.305,128.628)
--(axis cs:191.205,128.628)
--(axis cs:191.2,128.635)
--(axis cs:191.1,128.635)
--(axis cs:191.095,128.649)
--(axis cs:190.995,128.649)
--(axis cs:190.99,128.656)
--(axis cs:190.89,128.656)
--(axis cs:190.885,128.663)
--(axis cs:190.785,128.663)
--(axis cs:190.78,128.671)
--(axis cs:190.68,128.671)
--(axis cs:190.675,128.678)
--(axis cs:190.575,128.678)
--(axis cs:190.57,128.685)
--(axis cs:190.47,128.685)
--(axis cs:190.465,128.692)
--(axis cs:190.365,128.692)
--(axis cs:190.36,128.7)
--(axis cs:190.26,128.7)
--(axis cs:190.255,128.707)
--(axis cs:190.155,128.707)
--(axis cs:190.15,128.715)
--(axis cs:190.05,128.715)
--(axis cs:190.045,128.722)
--(axis cs:189.945,128.722)
--(axis cs:189.94,128.73)
--(axis cs:189.84,128.73)
--(axis cs:189.835,128.738)
--(axis cs:189.735,128.738)
--(axis cs:189.73,128.745)
--(axis cs:189.63,128.745)
--(axis cs:189.625,128.753)
--(axis cs:189.525,128.753)
--(axis cs:189.52,128.76)
--(axis cs:189.42,128.76)
--(axis cs:189.415,128.768)
--(axis cs:189.315,128.768)
--(axis cs:189.31,128.776)
--(axis cs:189.21,128.776)
--(axis cs:189.205,128.784)
--(axis cs:189.105,128.784)
--(axis cs:189.1,128.791)
--(axis cs:189,128.791)
--(axis cs:188.995,128.807)
--(axis cs:188.895,128.807)
--(axis cs:188.89,128.815)
--(axis cs:188.79,128.815)
--(axis cs:188.785,128.823)
--(axis cs:188.685,128.823)
--(axis cs:188.68,128.831)
--(axis cs:188.58,128.831)
--(axis cs:188.575,128.839)
--(axis cs:188.475,128.839)
--(axis cs:188.47,128.847)
--(axis cs:188.37,128.847)
--(axis cs:188.365,128.855)
--(axis cs:188.265,128.855)
--(axis cs:188.26,128.863)
--(axis cs:188.16,128.863)
--(axis cs:188.155,128.871)
--(axis cs:188.055,128.871)
--(axis cs:188.05,128.88)
--(axis cs:187.95,128.88)
--(axis cs:187.945,128.888)
--(axis cs:187.845,128.888)
--(axis cs:187.84,128.897)
--(axis cs:187.74,128.897)
--(axis cs:187.735,128.906)
--(axis cs:187.635,128.906)
--(axis cs:187.63,128.915)
--(axis cs:187.53,128.915)
--(axis cs:187.525,128.924)
--(axis cs:187.425,128.924)
--(axis cs:187.42,128.933)
--(axis cs:187.32,128.933)
--(axis cs:187.315,128.943)
--(axis cs:187.215,128.943)
--(axis cs:187.21,128.953)
--(axis cs:187.11,128.953)
--(axis cs:187.105,128.963)
--(axis cs:187.005,128.963)
--(axis cs:187,128.973)
--(axis cs:186.9,128.973)
--(axis cs:186.895,128.993)
--(axis cs:186.795,128.993)
--(axis cs:186.79,129.004)
--(axis cs:186.69,129.004)
--(axis cs:186.685,129.015)
--(axis cs:186.585,129.015)
--(axis cs:186.58,129.026)
--(axis cs:186.48,129.026)
--(axis cs:186.475,129.037)
--(axis cs:186.375,129.037)
--(axis cs:186.37,129.048)
--(axis cs:186.27,129.048)
--(axis cs:186.265,129.06)
--(axis cs:186.165,129.06)
--(axis cs:186.16,129.071)
--(axis cs:186.06,129.071)
--(axis cs:186.055,129.083)
--(axis cs:185.955,129.083)
--(axis cs:185.95,129.091)
--(axis cs:185.85,129.091)
--(axis cs:185.845,129.104)
--(axis cs:185.745,129.104)
--(axis cs:185.74,129.117)
--(axis cs:185.64,129.117)
--(axis cs:185.635,129.13)
--(axis cs:185.535,129.13)
--(axis cs:185.53,129.143)
--(axis cs:185.43,129.143)
--(axis cs:185.425,129.157)
--(axis cs:185.325,129.157)
--(axis cs:185.32,129.17)
--(axis cs:185.22,129.17)
--(axis cs:185.215,129.184)
--(axis cs:185.115,129.184)
--(axis cs:185.11,129.198)
--(axis cs:185.01,129.198)
--(axis cs:185.005,129.213)
--(axis cs:184.905,129.213)
--(axis cs:184.9,129.227)
--(axis cs:184.8,129.227)
--(axis cs:184.795,129.259)
--(axis cs:184.695,129.259)
--(axis cs:184.69,129.278)
--(axis cs:184.59,129.278)
--(axis cs:184.585,129.301)
--(axis cs:184.485,129.301)
--(axis cs:184.48,129.327)
--(axis cs:184.38,129.327)
--(axis cs:184.375,129.357)
--(axis cs:184.275,129.357)
--(axis cs:184.27,129.391)
--(axis cs:184.17,129.391)
--(axis cs:184.165,129.428)
--(axis cs:184.065,129.428)
--(axis cs:184.06,129.469)
--(axis cs:183.96,129.469)
--(axis cs:183.955,129.513)
--(axis cs:183.855,129.513)
--(axis cs:183.85,129.554)
--(axis cs:183.75,129.554)
--(axis cs:183.745,129.603)
--(axis cs:183.645,129.603)
--(axis cs:183.64,129.652)
--(axis cs:183.54,129.652)
--(axis cs:183.535,129.701)
--(axis cs:183.435,129.701)
--(axis cs:183.43,129.751)
--(axis cs:183.33,129.751)
--(axis cs:183.325,129.801)
--(axis cs:183.225,129.801)
--(axis cs:183.22,129.851)
--(axis cs:183.12,129.851)
--(axis cs:183.115,129.901)
--(axis cs:183.015,129.901)
--(axis cs:183.01,129.952)
--(axis cs:182.91,129.952)
--(axis cs:182.905,130.002)
--(axis cs:182.805,130.002)
--(axis cs:182.8,130.053)
--(axis cs:182.7,130.053)
--(axis cs:182.695,130.155)
--(axis cs:182.595,130.155)
--(axis cs:182.59,130.207)
--(axis cs:182.49,130.207)
--(axis cs:182.485,130.258)
--(axis cs:182.385,130.258)
--(axis cs:182.38,130.31)
--(axis cs:182.28,130.31)
--(axis cs:182.275,130.362)
--(axis cs:182.175,130.362)
--(axis cs:182.17,130.413)
--(axis cs:182.07,130.413)
--(axis cs:182.065,130.465)
--(axis cs:181.965,130.465)
--(axis cs:181.96,130.517)
--(axis cs:181.86,130.517)
--(axis cs:181.855,130.569)
--(axis cs:181.755,130.569)
--(axis cs:181.75,130.622)
--(axis cs:181.65,130.622)
--(axis cs:181.645,130.674)
--(axis cs:181.545,130.674)
--(axis cs:181.54,130.726)
--(axis cs:181.44,130.726)
--(axis cs:181.435,130.778)
--(axis cs:181.335,130.778)
--(axis cs:181.33,130.83)
--(axis cs:181.23,130.83)
--(axis cs:181.225,130.883)
--(axis cs:181.125,130.883)
--(axis cs:181.12,130.935)
--(axis cs:181.02,130.935)
--(axis cs:181.015,130.987)
--(axis cs:180.915,130.987)
--(axis cs:180.91,131.04)
--(axis cs:180.81,131.04)
--(axis cs:180.805,131.092)
--(axis cs:180.705,131.092)
--(axis cs:180.7,131.144)
--(axis cs:180.6,131.144)
--(axis cs:180.595,131.248)
--(axis cs:180.495,131.248)
--(axis cs:180.49,131.301)
--(axis cs:180.39,131.301)
--(axis cs:180.385,131.353)
--(axis cs:180.285,131.353)
--(axis cs:180.28,131.405)
--(axis cs:180.18,131.405)
--(axis cs:180.175,131.433)
--(axis cs:180.075,131.433)
--(axis cs:180.07,131.484)
--(axis cs:179.97,131.484)
--(axis cs:179.965,131.535)
--(axis cs:179.865,131.535)
--(axis cs:179.86,131.585)
--(axis cs:179.76,131.585)
--(axis cs:179.755,131.636)
--(axis cs:179.655,131.636)
--(axis cs:179.65,131.686)
--(axis cs:179.55,131.686)
--(axis cs:179.545,131.737)
--(axis cs:179.445,131.737)
--(axis cs:179.44,131.787)
--(axis cs:179.34,131.787)
--(axis cs:179.335,131.838)
--(axis cs:179.235,131.838)
--(axis cs:179.23,131.888)
--(axis cs:179.13,131.888)
--(axis cs:179.125,131.938)
--(axis cs:179.025,131.938)
--(axis cs:179.02,131.988)
--(axis cs:178.92,131.988)
--(axis cs:178.915,132.038)
--(axis cs:178.815,132.038)
--(axis cs:178.81,132.056)
--(axis cs:178.71,132.056)
--(axis cs:178.705,132.102)
--(axis cs:178.605,132.102)
--(axis cs:178.6,132.148)
--(axis cs:178.5,132.148)
--(axis cs:178.495,132.241)
--(axis cs:178.395,132.241)
--(axis cs:178.39,132.287)
--(axis cs:178.29,132.287)
--(axis cs:178.285,132.334)
--(axis cs:178.185,132.334)
--(axis cs:178.18,132.38)
--(axis cs:178.08,132.38)
--(axis cs:178.075,132.426)
--(axis cs:177.975,132.426)
--(axis cs:177.97,132.472)
--(axis cs:177.87,132.472)
--(axis cs:177.865,132.518)
--(axis cs:177.765,132.518)
--(axis cs:177.76,132.564)
--(axis cs:177.66,132.564)
--(axis cs:177.655,132.61)
--(axis cs:177.555,132.61)
--(axis cs:177.55,132.656)
--(axis cs:177.45,132.656)
--(axis cs:177.445,132.663)
--(axis cs:177.345,132.663)
--(axis cs:177.34,132.706)
--(axis cs:177.24,132.706)
--(axis cs:177.235,132.749)
--(axis cs:177.135,132.749)
--(axis cs:177.13,132.792)
--(axis cs:177.03,132.792)
--(axis cs:177.025,132.835)
--(axis cs:176.925,132.835)
--(axis cs:176.92,132.878)
--(axis cs:176.82,132.878)
--(axis cs:176.815,132.922)
--(axis cs:176.715,132.922)
--(axis cs:176.71,132.965)
--(axis cs:176.61,132.965)
--(axis cs:176.605,133.008)
--(axis cs:176.505,133.008)
--(axis cs:176.5,133.051)
--(axis cs:176.4,133.051)
--(axis cs:176.395,133.136)
--(axis cs:176.295,133.136)
--(axis cs:176.29,133.179)
--(axis cs:176.19,133.179)
--(axis cs:176.185,133.222)
--(axis cs:176.085,133.222)
--(axis cs:176.08,133.265)
--(axis cs:175.98,133.265)
--(axis cs:175.975,133.29)
--(axis cs:175.875,133.29)
--(axis cs:175.87,133.327)
--(axis cs:175.77,133.327)
--(axis cs:175.765,133.364)
--(axis cs:175.665,133.364)
--(axis cs:175.66,133.401)
--(axis cs:175.56,133.401)
--(axis cs:175.555,133.438)
--(axis cs:175.455,133.438)
--(axis cs:175.45,133.476)
--(axis cs:175.35,133.476)
--(axis cs:175.345,133.513)
--(axis cs:175.245,133.513)
--(axis cs:175.24,133.55)
--(axis cs:175.14,133.55)
--(axis cs:175.135,133.587)
--(axis cs:175.035,133.587)
--(axis cs:175.03,133.625)
--(axis cs:174.93,133.625)
--(axis cs:174.925,133.662)
--(axis cs:174.825,133.662)
--(axis cs:174.82,133.7)
--(axis cs:174.72,133.7)
--(axis cs:174.715,133.712)
--(axis cs:174.615,133.712)
--(axis cs:174.61,133.749)
--(axis cs:174.51,133.749)
--(axis cs:174.505,133.786)
--(axis cs:174.405,133.786)
--(axis cs:174.4,133.824)
--(axis cs:174.3,133.824)
--(axis cs:174.295,133.898)
--(axis cs:174.195,133.898)
--(axis cs:174.19,133.936)
--(axis cs:174.09,133.936)
--(axis cs:174.085,133.973)
--(axis cs:173.985,133.973)
--(axis cs:173.98,134.01)
--(axis cs:173.88,134.01)
--(axis cs:173.875,134.047)
--(axis cs:173.775,134.047)
--(axis cs:173.77,134.085)
--(axis cs:173.67,134.085)
--(axis cs:173.665,134.122)
--(axis cs:173.565,134.122)
--(axis cs:173.56,134.159)
--(axis cs:173.46,134.159)
--(axis cs:173.455,134.196)
--(axis cs:173.355,134.196)
--(axis cs:173.35,134.234)
--(axis cs:173.25,134.234)
--(axis cs:173.245,134.271)
--(axis cs:173.145,134.271)
--(axis cs:173.14,134.308)
--(axis cs:173.04,134.308)
--(axis cs:173.035,134.345)
--(axis cs:172.935,134.345)
--(axis cs:172.93,134.382)
--(axis cs:172.83,134.382)
--(axis cs:172.825,134.419)
--(axis cs:172.725,134.419)
--(axis cs:172.72,134.456)
--(axis cs:172.62,134.456)
--(axis cs:172.615,134.493)
--(axis cs:172.515,134.493)
--(axis cs:172.51,134.53)
--(axis cs:172.41,134.53)
--(axis cs:172.405,134.567)
--(axis cs:172.305,134.567)
--(axis cs:172.3,134.604)
--(axis cs:172.2,134.604)
--(axis cs:172.195,134.677)
--(axis cs:172.095,134.677)
--(axis cs:172.09,134.714)
--(axis cs:171.99,134.714)
--(axis cs:171.985,134.749)
--(axis cs:171.885,134.749)
--(axis cs:171.88,134.788)
--(axis cs:171.78,134.788)
--(axis cs:171.775,134.827)
--(axis cs:171.675,134.827)
--(axis cs:171.67,134.866)
--(axis cs:171.57,134.866)
--(axis cs:171.565,134.905)
--(axis cs:171.465,134.905)
--(axis cs:171.46,134.944)
--(axis cs:171.36,134.944)
--(axis cs:171.355,134.982)
--(axis cs:171.255,134.982)
--(axis cs:171.25,135.021)
--(axis cs:171.15,135.021)
--(axis cs:171.145,135.038)
--(axis cs:171.045,135.038)
--(axis cs:171.04,135.077)
--(axis cs:170.94,135.077)
--(axis cs:170.935,135.116)
--(axis cs:170.835,135.116)
--(axis cs:170.83,135.155)
--(axis cs:170.73,135.155)
--(axis cs:170.725,135.194)
--(axis cs:170.625,135.194)
--cycle;

\path [draw=risuav, fill=risuav, MyOpacity]
(axis cs:100,121.58)
--(axis cs:100,130.01)
--(axis cs:100.06,130.01)
--(axis cs:100.065,130.094)
--(axis cs:100.165,130.094)
--(axis cs:100.17,130.177)
--(axis cs:100.27,130.177)
--(axis cs:100.275,130.26)
--(axis cs:100.375,130.26)
--(axis cs:100.38,130.342)
--(axis cs:100.48,130.342)
--(axis cs:100.485,130.424)
--(axis cs:100.585,130.424)
--(axis cs:100.59,130.504)
--(axis cs:100.69,130.504)
--(axis cs:100.695,130.585)
--(axis cs:100.795,130.585)
--(axis cs:100.8,130.743)
--(axis cs:100.9,130.743)
--(axis cs:100.905,130.821)
--(axis cs:101.005,130.821)
--(axis cs:101.01,130.898)
--(axis cs:101.11,130.898)
--(axis cs:101.115,130.975)
--(axis cs:101.215,130.975)
--(axis cs:101.22,131.051)
--(axis cs:101.32,131.051)
--(axis cs:101.325,131.127)
--(axis cs:101.425,131.127)
--(axis cs:101.43,131.202)
--(axis cs:101.53,131.202)
--(axis cs:101.535,131.277)
--(axis cs:101.635,131.277)
--(axis cs:101.64,131.351)
--(axis cs:101.74,131.351)
--(axis cs:101.745,131.424)
--(axis cs:101.845,131.424)
--(axis cs:101.85,131.497)
--(axis cs:101.95,131.497)
--(axis cs:101.955,131.569)
--(axis cs:102.055,131.569)
--(axis cs:102.06,131.641)
--(axis cs:102.16,131.641)
--(axis cs:102.165,131.712)
--(axis cs:102.265,131.712)
--(axis cs:102.27,131.782)
--(axis cs:102.37,131.782)
--(axis cs:102.375,131.852)
--(axis cs:102.475,131.852)
--(axis cs:102.48,131.922)
--(axis cs:102.58,131.922)
--(axis cs:102.585,131.991)
--(axis cs:102.685,131.991)
--(axis cs:102.69,132.06)
--(axis cs:102.79,132.06)
--(axis cs:102.795,132.128)
--(axis cs:102.895,132.128)
--(axis cs:102.9,132.262)
--(axis cs:103,132.262)
--(axis cs:103.005,132.329)
--(axis cs:103.105,132.329)
--(axis cs:103.11,132.395)
--(axis cs:103.21,132.395)
--(axis cs:103.215,132.461)
--(axis cs:103.315,132.461)
--(axis cs:103.32,132.526)
--(axis cs:103.42,132.526)
--(axis cs:103.425,132.59)
--(axis cs:103.525,132.59)
--(axis cs:103.53,132.648)
--(axis cs:103.63,132.648)
--(axis cs:103.635,132.712)
--(axis cs:103.735,132.712)
--(axis cs:103.74,132.776)
--(axis cs:103.84,132.776)
--(axis cs:103.845,132.839)
--(axis cs:103.945,132.839)
--(axis cs:103.95,132.901)
--(axis cs:104.05,132.901)
--(axis cs:104.055,132.963)
--(axis cs:104.155,132.963)
--(axis cs:104.16,133.025)
--(axis cs:104.26,133.025)
--(axis cs:104.265,133.086)
--(axis cs:104.365,133.086)
--(axis cs:104.37,133.147)
--(axis cs:104.47,133.147)
--(axis cs:104.475,133.208)
--(axis cs:104.575,133.208)
--(axis cs:104.58,133.268)
--(axis cs:104.68,133.268)
--(axis cs:104.685,133.328)
--(axis cs:104.785,133.328)
--(axis cs:104.79,133.387)
--(axis cs:104.89,133.387)
--(axis cs:104.895,133.446)
--(axis cs:104.995,133.446)
--(axis cs:105,133.563)
--(axis cs:105.1,133.563)
--(axis cs:105.105,133.621)
--(axis cs:105.205,133.621)
--(axis cs:105.21,133.678)
--(axis cs:105.31,133.678)
--(axis cs:105.315,133.735)
--(axis cs:105.415,133.735)
--(axis cs:105.42,133.792)
--(axis cs:105.52,133.792)
--(axis cs:105.525,133.848)
--(axis cs:105.625,133.848)
--(axis cs:105.63,133.873)
--(axis cs:105.73,133.873)
--(axis cs:105.735,133.929)
--(axis cs:105.835,133.929)
--(axis cs:105.84,133.984)
--(axis cs:105.94,133.984)
--(axis cs:105.945,134.039)
--(axis cs:106.045,134.039)
--(axis cs:106.05,134.094)
--(axis cs:106.15,134.094)
--(axis cs:106.155,134.149)
--(axis cs:106.255,134.149)
--(axis cs:106.26,134.203)
--(axis cs:106.36,134.203)
--(axis cs:106.365,113.212)
--(axis cs:106.365,113.212)
--(axis cs:106.365,113.212)
--(axis cs:106.36,120.059)
--(axis cs:106.26,120.059)
--(axis cs:106.255,120.08)
--(axis cs:106.155,120.08)
--(axis cs:106.15,120.102)
--(axis cs:106.05,120.102)
--(axis cs:106.045,120.123)
--(axis cs:105.945,120.123)
--(axis cs:105.94,120.146)
--(axis cs:105.84,120.146)
--(axis cs:105.835,120.168)
--(axis cs:105.735,120.168)
--(axis cs:105.73,120.191)
--(axis cs:105.63,120.191)
--(axis cs:105.625,120.24)
--(axis cs:105.525,120.24)
--(axis cs:105.52,120.263)
--(axis cs:105.42,120.263)
--(axis cs:105.415,120.286)
--(axis cs:105.315,120.286)
--(axis cs:105.31,120.31)
--(axis cs:105.21,120.31)
--(axis cs:105.205,120.333)
--(axis cs:105.105,120.333)
--(axis cs:105.1,120.357)
--(axis cs:105,120.357)
--(axis cs:104.995,120.404)
--(axis cs:104.895,120.404)
--(axis cs:104.89,120.428)
--(axis cs:104.79,120.428)
--(axis cs:104.785,120.452)
--(axis cs:104.685,120.452)
--(axis cs:104.68,120.476)
--(axis cs:104.58,120.476)
--(axis cs:104.575,120.5)
--(axis cs:104.475,120.5)
--(axis cs:104.47,120.524)
--(axis cs:104.37,120.524)
--(axis cs:104.365,120.548)
--(axis cs:104.265,120.548)
--(axis cs:104.26,120.572)
--(axis cs:104.16,120.572)
--(axis cs:104.155,120.597)
--(axis cs:104.055,120.597)
--(axis cs:104.05,120.621)
--(axis cs:103.95,120.621)
--(axis cs:103.945,120.646)
--(axis cs:103.845,120.646)
--(axis cs:103.84,120.671)
--(axis cs:103.74,120.671)
--(axis cs:103.735,120.695)
--(axis cs:103.635,120.695)
--(axis cs:103.63,120.72)
--(axis cs:103.53,120.72)
--(axis cs:103.525,120.75)
--(axis cs:103.425,120.75)
--(axis cs:103.42,120.775)
--(axis cs:103.32,120.775)
--(axis cs:103.315,120.8)
--(axis cs:103.215,120.8)
--(axis cs:103.21,120.825)
--(axis cs:103.11,120.825)
--(axis cs:103.105,120.851)
--(axis cs:103.005,120.851)
--(axis cs:103,120.876)
--(axis cs:102.9,120.876)
--(axis cs:102.895,120.926)
--(axis cs:102.795,120.926)
--(axis cs:102.79,120.951)
--(axis cs:102.69,120.951)
--(axis cs:102.685,120.976)
--(axis cs:102.585,120.976)
--(axis cs:102.58,121.001)
--(axis cs:102.48,121.001)
--(axis cs:102.475,121.026)
--(axis cs:102.375,121.026)
--(axis cs:102.37,121.051)
--(axis cs:102.27,121.051)
--(axis cs:102.265,121.076)
--(axis cs:102.165,121.076)
--(axis cs:102.16,121.1)
--(axis cs:102.06,121.1)
--(axis cs:102.055,121.125)
--(axis cs:101.955,121.125)
--(axis cs:101.95,121.149)
--(axis cs:101.85,121.149)
--(axis cs:101.845,121.173)
--(axis cs:101.745,121.173)
--(axis cs:101.74,121.197)
--(axis cs:101.64,121.197)
--(axis cs:101.635,121.221)
--(axis cs:101.535,121.221)
--(axis cs:101.53,121.245)
--(axis cs:101.43,121.245)
--(axis cs:101.425,121.269)
--(axis cs:101.325,121.269)
--(axis cs:101.32,121.292)
--(axis cs:101.22,121.292)
--(axis cs:101.215,121.315)
--(axis cs:101.115,121.315)
--(axis cs:101.11,121.338)
--(axis cs:101.01,121.338)
--(axis cs:101.005,121.361)
--(axis cs:100.905,121.361)
--(axis cs:100.9,121.384)
--(axis cs:100.8,121.384)
--(axis cs:100.795,121.428)
--(axis cs:100.695,121.428)
--(axis cs:100.69,121.45)
--(axis cs:100.59,121.45)
--(axis cs:100.585,121.472)
--(axis cs:100.485,121.472)
--(axis cs:100.48,121.494)
--(axis cs:100.38,121.494)
--(axis cs:100.375,121.515)
--(axis cs:100.275,121.515)
--(axis cs:100.27,121.537)
--(axis cs:100.17,121.537)
--(axis cs:100.165,121.558)
--(axis cs:100.065,121.558)
--(axis cs:100.06,121.58)
--(axis cs:100,121.58)
--cycle;

%\path [draw=unknown, fill=unknown]
%(axis cs:106.365,113.212)
%--(axis cs:106.365,113.212)
%--(axis cs:106.465,113.212)
%--(axis cs:106.47,113.199)
%--(axis cs:106.57,113.199)
%--(axis cs:106.575,113.177)
%--(axis cs:106.675,113.177)
%--(axis cs:106.68,113.155)
%--(axis cs:106.78,113.155)
%--(axis cs:106.785,113.133)
%--(axis cs:106.885,113.133)
%--(axis cs:106.89,113.111)
%--(axis cs:106.99,113.111)
%--(axis cs:106.995,113.089)
%--(axis cs:107.095,113.089)
%--(axis cs:107.1,121.633)
%--(axis cs:107.1,119.862)
%--(axis cs:107.1,119.862)
%--(axis cs:107.095,113.089)
%--(axis cs:106.995,113.089)
%--(axis cs:106.99,113.111)
%--(axis cs:106.89,113.111)
%--(axis cs:106.885,113.133)
%--(axis cs:106.785,113.133)
%--(axis cs:106.78,113.155)
%--(axis cs:106.68,113.155)
%--(axis cs:106.675,113.177)
%--(axis cs:106.575,113.177)
%--(axis cs:106.57,113.199)
%--(axis cs:106.47,113.199)
%--(axis cs:106.465,113.212)
%--(axis cs:106.365,113.212)
%--cycle;
%
\path [draw=risuav, fill=risuav, MyOpacity]
(axis cs:107.1,119.862)
--(axis cs:107.1,121.633)
--(axis cs:107.2,121.633)
--(axis cs:107.205,121.502)
--(axis cs:107.305,121.502)
--(axis cs:107.31,121.37)
--(axis cs:107.41,121.37)
--(axis cs:107.415,121.235)
--(axis cs:107.515,121.235)
--(axis cs:107.52,121.099)
--(axis cs:107.62,121.099)
--(axis cs:107.625,120.961)
--(axis cs:107.725,120.961)
--(axis cs:107.73,120.821)
--(axis cs:107.83,120.821)
--(axis cs:107.835,120.68)
--(axis cs:107.935,120.68)
--(axis cs:107.94,120.536)
--(axis cs:108.04,120.536)
--(axis cs:108.045,120.391)
--(axis cs:108.145,120.391)
--(axis cs:108.15,120.244)
--(axis cs:108.25,120.244)
--(axis cs:108.255,120.094)
--(axis cs:108.355,120.094)
--(axis cs:108.36,119.943)
--(axis cs:108.46,119.943)
--(axis cs:108.465,119.79)
--(axis cs:108.565,119.79)
--(axis cs:108.57,119.634)
--(axis cs:108.67,119.634)
--(axis cs:108.675,119.477)
--(axis cs:108.675,119.477)
--(axis cs:108.675,119.477)
--(axis cs:108.67,119.598)
--(axis cs:108.57,119.598)
--(axis cs:108.565,119.617)
--(axis cs:108.465,119.617)
--(axis cs:108.46,119.636)
--(axis cs:108.36,119.636)
--(axis cs:108.355,119.655)
--(axis cs:108.255,119.655)
--(axis cs:108.25,119.674)
--(axis cs:108.15,119.674)
--(axis cs:108.145,119.693)
--(axis cs:108.045,119.693)
--(axis cs:108.04,119.712)
--(axis cs:107.94,119.712)
--(axis cs:107.935,119.731)
--(axis cs:107.835,119.731)
--(axis cs:107.83,119.75)
--(axis cs:107.73,119.75)
--(axis cs:107.725,119.768)
--(axis cs:107.625,119.768)
--(axis cs:107.62,119.787)
--(axis cs:107.52,119.787)
--(axis cs:107.515,119.806)
--(axis cs:107.415,119.806)
--(axis cs:107.41,119.824)
--(axis cs:107.31,119.824)
--(axis cs:107.305,119.843)
--(axis cs:107.205,119.843)
--(axis cs:107.2,119.862)
--(axis cs:107.1,119.862)
--cycle;

\path [draw=ris4, fill=ris4, MyOpacity]
(axis cs:108.675,119.477)
--(axis cs:108.675,119.477)
--(axis cs:108.775,119.477)
--(axis cs:108.78,119.317)
--(axis cs:108.88,119.317)
--(axis cs:108.885,119.156)
--(axis cs:108.985,119.156)
--(axis cs:108.99,118.992)
--(axis cs:109.09,118.992)
--(axis cs:109.095,118.826)
--(axis cs:109.195,118.826)
--(axis cs:109.2,118.488)
--(axis cs:109.3,118.488)
--(axis cs:109.305,118.355)
--(axis cs:109.405,118.355)
--(axis cs:109.41,118.181)
--(axis cs:109.51,118.181)
--(axis cs:109.515,118.005)
--(axis cs:109.615,118.005)
--(axis cs:109.62,117.827)
--(axis cs:109.72,117.827)
--(axis cs:109.725,117.647)
--(axis cs:109.825,117.647)
--(axis cs:109.83,117.465)
--(axis cs:109.93,117.465)
--(axis cs:109.935,117.282)
--(axis cs:110.035,117.282)
--(axis cs:110.04,117.096)
--(axis cs:110.14,117.096)
--(axis cs:110.145,116.909)
--(axis cs:110.245,116.909)
--(axis cs:110.25,116.721)
--(axis cs:110.35,116.721)
--(axis cs:110.355,116.531)
--(axis cs:110.455,116.531)
--(axis cs:110.46,116.34)
--(axis cs:110.56,116.34)
--(axis cs:110.565,116.287)
--(axis cs:111.715,116.287)
--(axis cs:111.72,112.209)
--(axis cs:111.72,112.209)
--(axis cs:111.72,112.209)
--(axis cs:111.715,116.287)
--(axis cs:110.565,116.287)
--(axis cs:110.56,116.34)
--(axis cs:110.46,116.34)
--(axis cs:110.455,116.531)
--(axis cs:110.355,116.531)
--(axis cs:110.35,116.721)
--(axis cs:110.25,116.721)
--(axis cs:110.245,116.909)
--(axis cs:110.145,116.909)
--(axis cs:110.14,117.096)
--(axis cs:110.04,117.096)
--(axis cs:110.035,117.282)
--(axis cs:109.935,117.282)
--(axis cs:109.93,117.465)
--(axis cs:109.83,117.465)
--(axis cs:109.825,117.647)
--(axis cs:109.725,117.647)
--(axis cs:109.72,117.827)
--(axis cs:109.62,117.827)
--(axis cs:109.615,118.005)
--(axis cs:109.515,118.005)
--(axis cs:109.51,118.181)
--(axis cs:109.41,118.181)
--(axis cs:109.405,118.355)
--(axis cs:109.305,118.355)
--(axis cs:109.3,118.488)
--(axis cs:109.2,118.488)
--(axis cs:109.195,118.826)
--(axis cs:109.095,118.826)
--(axis cs:109.09,118.992)
--(axis cs:108.99,118.992)
--(axis cs:108.985,119.156)
--(axis cs:108.885,119.156)
--(axis cs:108.88,119.317)
--(axis cs:108.78,119.317)
--(axis cs:108.775,119.477)
--(axis cs:108.675,119.477)
--cycle;

%\path [draw=unknown, fill=unknown]
%(axis cs:111.72,112.209)
%--(axis cs:111.72,112.209)
%--(axis cs:111.82,112.209)
%--(axis cs:111.825,112.195)
%--(axis cs:111.925,112.195)
%--(axis cs:111.93,112.181)
%--(axis cs:112.03,112.181)
%--(axis cs:112.035,112.172)
%--(axis cs:112.135,112.172)
%--(axis cs:112.14,112.158)
%--(axis cs:112.24,112.158)
%--(axis cs:112.245,112.145)
%--(axis cs:112.345,112.145)
%--(axis cs:112.35,112.132)
%--(axis cs:112.45,112.132)
%--(axis cs:112.455,112.119)
%--(axis cs:112.555,112.119)
%--(axis cs:112.56,112.106)
%--(axis cs:112.66,112.106)
%--(axis cs:112.665,112.093)
%--(axis cs:112.765,112.093)
%--(axis cs:112.77,112.081)
%--(axis cs:112.87,112.081)
%--(axis cs:112.875,112.068)
%--(axis cs:112.975,112.068)
%--(axis cs:112.98,112.057)
%--(axis cs:113.08,112.057)
%--(axis cs:113.085,112.045)
%--(axis cs:113.185,112.045)
%--(axis cs:113.19,112.033)
%--(axis cs:113.29,112.033)
%--(axis cs:113.295,112.022)
%--(axis cs:113.395,112.022)
%--(axis cs:113.4,112)
%--(axis cs:113.5,112)
%--(axis cs:113.505,111.99)
%--(axis cs:113.605,111.99)
%--(axis cs:113.61,111.979)
%--(axis cs:113.71,111.979)
%--(axis cs:113.715,111.969)
%--(axis cs:113.815,111.969)
%--(axis cs:113.82,111.96)
%--(axis cs:113.92,111.96)
%--(axis cs:113.925,111.95)
%--(axis cs:114.025,111.95)
%--(axis cs:114.03,111.941)
%--(axis cs:114.13,111.941)
%--(axis cs:114.135,111.932)
%--(axis cs:114.235,111.932)
%--(axis cs:114.24,111.923)
%--(axis cs:114.34,111.923)
%--(axis cs:114.345,111.914)
%--(axis cs:114.445,111.914)
%--(axis cs:114.45,111.906)
%--(axis cs:114.55,111.906)
%--(axis cs:114.555,111.898)
%--(axis cs:114.655,111.898)
%--(axis cs:114.66,111.89)
%--(axis cs:114.76,111.89)
%--(axis cs:114.765,111.882)
%--(axis cs:114.865,111.882)
%--(axis cs:114.87,111.88)
%--(axis cs:114.97,111.88)
%--(axis cs:114.975,111.872)
%--(axis cs:115.075,111.872)
%--(axis cs:115.08,111.865)
%--(axis cs:115.18,111.865)
%--(axis cs:115.185,116.287)
%--(axis cs:115.185,116.287)
%--(axis cs:115.185,116.287)
%--(axis cs:115.18,111.865)
%--(axis cs:115.08,111.865)
%--(axis cs:115.075,111.872)
%--(axis cs:114.975,111.872)
%--(axis cs:114.97,111.88)
%--(axis cs:114.87,111.88)
%--(axis cs:114.865,111.882)
%--(axis cs:114.765,111.882)
%--(axis cs:114.76,111.89)
%--(axis cs:114.66,111.89)
%--(axis cs:114.655,111.898)
%--(axis cs:114.555,111.898)
%--(axis cs:114.55,111.906)
%--(axis cs:114.45,111.906)
%--(axis cs:114.445,111.914)
%--(axis cs:114.345,111.914)
%--(axis cs:114.34,111.923)
%--(axis cs:114.24,111.923)
%--(axis cs:114.235,111.932)
%--(axis cs:114.135,111.932)
%--(axis cs:114.13,111.941)
%--(axis cs:114.03,111.941)
%--(axis cs:114.025,111.95)
%--(axis cs:113.925,111.95)
%--(axis cs:113.92,111.96)
%--(axis cs:113.82,111.96)
%--(axis cs:113.815,111.969)
%--(axis cs:113.715,111.969)
%--(axis cs:113.71,111.979)
%--(axis cs:113.61,111.979)
%--(axis cs:113.605,111.99)
%--(axis cs:113.505,111.99)
%--(axis cs:113.5,112)
%--(axis cs:113.4,112)
%--(axis cs:113.395,112.022)
%--(axis cs:113.295,112.022)
%--(axis cs:113.29,112.033)
%--(axis cs:113.19,112.033)
%--(axis cs:113.185,112.045)
%--(axis cs:113.085,112.045)
%--(axis cs:113.08,112.057)
%--(axis cs:112.98,112.057)
%--(axis cs:112.975,112.068)
%--(axis cs:112.875,112.068)
%--(axis cs:112.87,112.081)
%--(axis cs:112.77,112.081)
%--(axis cs:112.765,112.093)
%--(axis cs:112.665,112.093)
%--(axis cs:112.66,112.106)
%--(axis cs:112.56,112.106)
%--(axis cs:112.555,112.119)
%--(axis cs:112.455,112.119)
%--(axis cs:112.45,112.132)
%--(axis cs:112.35,112.132)
%--(axis cs:112.345,112.145)
%--(axis cs:112.245,112.145)
%--(axis cs:112.24,112.158)
%--(axis cs:112.14,112.158)
%--(axis cs:112.135,112.172)
%--(axis cs:112.035,112.172)
%--(axis cs:112.03,112.181)
%--(axis cs:111.93,112.181)
%--(axis cs:111.925,112.195)
%--(axis cs:111.825,112.195)
%--(axis cs:111.82,112.209)
%--(axis cs:111.72,112.209)
%--cycle;

\path [draw=ris4, fill=ris4, MyOpacity]
(axis cs:115.185,116.287)
--(axis cs:115.185,116.287)
--(axis cs:115.6,116.287)
--(axis cs:115.605,116.472)
--(axis cs:115.705,116.472)
--(axis cs:115.71,116.662)
--(axis cs:115.81,116.662)
--(axis cs:115.815,116.852)
--(axis cs:115.915,116.852)
--(axis cs:115.92,117.039)
--(axis cs:116.02,117.039)
--(axis cs:116.025,117.226)
--(axis cs:116.125,117.226)
--(axis cs:116.13,117.41)
--(axis cs:116.23,117.41)
--(axis cs:116.235,117.593)
--(axis cs:116.335,117.593)
--(axis cs:116.34,117.774)
--(axis cs:116.44,117.774)
--(axis cs:116.445,111.79)
--(axis cs:116.445,111.79)
--(axis cs:116.445,111.79)
--(axis cs:116.44,117.774)
--(axis cs:116.34,117.774)
--(axis cs:116.335,117.593)
--(axis cs:116.235,117.593)
--(axis cs:116.23,117.41)
--(axis cs:116.13,117.41)
--(axis cs:116.125,117.226)
--(axis cs:116.025,117.226)
--(axis cs:116.02,117.039)
--(axis cs:115.92,117.039)
--(axis cs:115.915,116.852)
--(axis cs:115.815,116.852)
--(axis cs:115.81,116.662)
--(axis cs:115.71,116.662)
--(axis cs:115.705,116.472)
--(axis cs:115.605,116.472)
--(axis cs:115.6,116.287)
--(axis cs:115.185,116.287)
--cycle;

%\path [draw=unknown, fill=unknown]
%(axis cs:116.445,111.79)
%--(axis cs:116.445,111.79)
%--(axis cs:116.545,111.79)
%--(axis cs:116.55,111.786)
%--(axis cs:116.65,111.786)
%--(axis cs:116.655,111.783)
%--(axis cs:116.755,111.783)
%--(axis cs:116.76,111.78)
%--(axis cs:116.86,111.78)
%--(axis cs:116.865,111.778)
%--(axis cs:116.965,111.778)
%--(axis cs:116.97,111.775)
%--(axis cs:117.07,111.775)
%--(axis cs:117.075,111.773)
%--(axis cs:117.175,111.773)
%--(axis cs:117.18,111.772)
%--(axis cs:117.28,111.772)
%--(axis cs:117.285,111.77)
%--(axis cs:117.385,111.77)
%--(axis cs:117.39,111.769)
%--(axis cs:117.49,111.769)
%--(axis cs:117.495,111.768)
%--(axis cs:117.595,111.768)
%--(axis cs:117.6,111.767)
%--(axis cs:117.91,111.767)
%--(axis cs:117.915,111.768)
%--(axis cs:118.015,111.768)
%--(axis cs:118.02,111.769)
%--(axis cs:118.12,111.769)
%--(axis cs:118.125,111.771)
%--(axis cs:118.225,111.771)
%--(axis cs:118.23,111.773)
%--(axis cs:118.33,111.773)
%--(axis cs:118.335,111.775)
%--(axis cs:118.435,111.775)
%--(axis cs:118.44,111.777)
%--(axis cs:118.54,111.777)
%--(axis cs:118.545,111.78)
%--(axis cs:118.645,111.78)
%--(axis cs:118.65,111.783)
%--(axis cs:118.75,111.783)
%--(axis cs:118.755,111.787)
%--(axis cs:118.855,111.787)
%--(axis cs:118.86,111.79)
%--(axis cs:118.96,111.79)
%--(axis cs:118.965,111.794)
%--(axis cs:119.065,111.794)
%--(axis cs:119.07,111.799)
%--(axis cs:119.17,111.799)
%--(axis cs:119.175,111.803)
%--(axis cs:119.275,111.803)
%--(axis cs:119.28,111.808)
%--(axis cs:119.38,111.808)
%--(axis cs:119.385,111.813)
%--(axis cs:119.485,111.813)
%--(axis cs:119.49,111.818)
%--(axis cs:119.59,111.818)
%--(axis cs:119.595,111.823)
%--(axis cs:119.695,111.823)
%--(axis cs:119.7,111.835)
%--(axis cs:119.8,111.835)
%--(axis cs:119.805,111.842)
%--(axis cs:119.905,111.842)
%--(axis cs:119.91,111.848)
%--(axis cs:120.01,111.848)
%--(axis cs:120.015,111.855)
%--(axis cs:120.115,111.855)
%--(axis cs:120.12,111.862)
%--(axis cs:120.22,111.862)
%--(axis cs:120.225,111.87)
%--(axis cs:120.325,111.87)
%--(axis cs:120.33,111.877)
%--(axis cs:120.43,111.877)
%--(axis cs:120.435,111.885)
%--(axis cs:120.535,111.885)
%--(axis cs:120.54,111.893)
%--(axis cs:120.64,111.893)
%--(axis cs:120.645,123.638)
%--(axis cs:120.645,118.463)
%--(axis cs:120.645,118.463)
%--(axis cs:120.64,111.893)
%--(axis cs:120.54,111.893)
%--(axis cs:120.535,111.885)
%--(axis cs:120.435,111.885)
%--(axis cs:120.43,111.877)
%--(axis cs:120.33,111.877)
%--(axis cs:120.325,111.87)
%--(axis cs:120.225,111.87)
%--(axis cs:120.22,111.862)
%--(axis cs:120.12,111.862)
%--(axis cs:120.115,111.855)
%--(axis cs:120.015,111.855)
%--(axis cs:120.01,111.848)
%--(axis cs:119.91,111.848)
%--(axis cs:119.905,111.842)
%--(axis cs:119.805,111.842)
%--(axis cs:119.8,111.835)
%--(axis cs:119.7,111.835)
%--(axis cs:119.695,111.823)
%--(axis cs:119.595,111.823)
%--(axis cs:119.59,111.818)
%--(axis cs:119.49,111.818)
%--(axis cs:119.485,111.813)
%--(axis cs:119.385,111.813)
%--(axis cs:119.38,111.808)
%--(axis cs:119.28,111.808)
%--(axis cs:119.275,111.803)
%--(axis cs:119.175,111.803)
%--(axis cs:119.17,111.799)
%--(axis cs:119.07,111.799)
%--(axis cs:119.065,111.794)
%--(axis cs:118.965,111.794)
%--(axis cs:118.96,111.79)
%--(axis cs:118.86,111.79)
%--(axis cs:118.855,111.787)
%--(axis cs:118.755,111.787)
%--(axis cs:118.75,111.783)
%--(axis cs:118.65,111.783)
%--(axis cs:118.645,111.78)
%--(axis cs:118.545,111.78)
%--(axis cs:118.54,111.777)
%--(axis cs:118.44,111.777)
%--(axis cs:118.435,111.775)
%--(axis cs:118.335,111.775)
%--(axis cs:118.33,111.773)
%--(axis cs:118.23,111.773)
%--(axis cs:118.225,111.771)
%--(axis cs:118.125,111.771)
%--(axis cs:118.12,111.769)
%--(axis cs:118.02,111.769)
%--(axis cs:118.015,111.768)
%--(axis cs:117.915,111.768)
%--(axis cs:117.91,111.767)
%--(axis cs:117.6,111.767)
%--(axis cs:117.595,111.768)
%--(axis cs:117.495,111.768)
%--(axis cs:117.49,111.769)
%--(axis cs:117.39,111.769)
%--(axis cs:117.385,111.77)
%--(axis cs:117.285,111.77)
%--(axis cs:117.28,111.772)
%--(axis cs:117.18,111.772)
%--(axis cs:117.175,111.773)
%--(axis cs:117.075,111.773)
%--(axis cs:117.07,111.775)
%--(axis cs:116.97,111.775)
%--(axis cs:116.965,111.778)
%--(axis cs:116.865,111.778)
%--(axis cs:116.86,111.78)
%--(axis cs:116.76,111.78)
%--(axis cs:116.755,111.783)
%--(axis cs:116.655,111.783)
%--(axis cs:116.65,111.786)
%--(axis cs:116.55,111.786)
%--(axis cs:116.545,111.79)
%--(axis cs:116.445,111.79)
%--cycle;

\path [draw=risuav, fill=risuav, MyOpacity]
(axis cs:120.645,118.463)
--(axis cs:120.645,123.638)
--(axis cs:120.745,123.638)
--(axis cs:120.75,123.743)
--(axis cs:120.85,123.743)
--(axis cs:120.855,123.848)
--(axis cs:120.955,123.848)
--(axis cs:120.96,123.951)
--(axis cs:121.06,123.951)
--(axis cs:121.065,124.053)
--(axis cs:121.165,124.053)
--(axis cs:121.17,124.154)
--(axis cs:121.27,124.154)
--(axis cs:121.275,124.254)
--(axis cs:121.375,124.254)
--(axis cs:121.38,124.316)
--(axis cs:121.48,124.316)
--(axis cs:121.485,124.414)
--(axis cs:121.585,124.414)
--(axis cs:121.59,124.512)
--(axis cs:121.69,124.512)
--(axis cs:121.695,124.608)
--(axis cs:121.795,124.608)
--(axis cs:121.8,124.798)
--(axis cs:121.9,124.798)
--(axis cs:121.905,112.022)
--(axis cs:121.905,112.022)
--(axis cs:121.905,112.022)
--(axis cs:121.9,118.54)
--(axis cs:121.8,118.54)
--(axis cs:121.795,118.522)
--(axis cs:121.695,118.522)
--(axis cs:121.69,118.513)
--(axis cs:121.59,118.513)
--(axis cs:121.585,118.504)
--(axis cs:121.485,118.504)
--(axis cs:121.48,118.496)
--(axis cs:121.38,118.496)
--(axis cs:121.375,118.505)
--(axis cs:121.275,118.505)
--(axis cs:121.27,118.498)
--(axis cs:121.17,118.498)
--(axis cs:121.165,118.49)
--(axis cs:121.065,118.49)
--(axis cs:121.06,118.483)
--(axis cs:120.96,118.483)
--(axis cs:120.955,118.476)
--(axis cs:120.855,118.476)
--(axis cs:120.85,118.469)
--(axis cs:120.75,118.469)
--(axis cs:120.745,118.463)
--(axis cs:120.645,118.463)
--cycle;

%\path [draw=unknown, fill=unknown]
%(axis cs:121.905,112.022)
%--(axis cs:121.905,112.022)
%--(axis cs:122.005,112.022)
%--(axis cs:122.01,112.033)
%--(axis cs:122.11,112.033)
%--(axis cs:122.115,112.045)
%--(axis cs:122.215,112.045)
%--(axis cs:122.22,112.056)
%--(axis cs:122.32,112.056)
%--(axis cs:122.325,112.068)
%--(axis cs:122.425,112.068)
%--(axis cs:122.43,112.08)
%--(axis cs:122.53,112.08)
%--(axis cs:122.535,112.093)
%--(axis cs:122.635,112.093)
%--(axis cs:122.64,125.485)
%--(axis cs:122.64,118.608)
%--(axis cs:122.64,118.608)
%--(axis cs:122.635,112.093)
%--(axis cs:122.535,112.093)
%--(axis cs:122.53,112.08)
%--(axis cs:122.43,112.08)
%--(axis cs:122.425,112.068)
%--(axis cs:122.325,112.068)
%--(axis cs:122.32,112.056)
%--(axis cs:122.22,112.056)
%--(axis cs:122.215,112.045)
%--(axis cs:122.115,112.045)
%--(axis cs:122.11,112.033)
%--(axis cs:122.01,112.033)
%--(axis cs:122.005,112.022)
%--(axis cs:121.905,112.022)
%--cycle;

\path [draw=risuav, fill=risuav, MyOpacity]
(axis cs:122.64,118.608)
--(axis cs:122.64,125.485)
--(axis cs:122.74,125.485)
--(axis cs:122.745,125.572)
--(axis cs:122.845,125.572)
--(axis cs:122.85,125.658)
--(axis cs:122.95,125.658)
--(axis cs:122.955,125.743)
--(axis cs:123.055,125.743)
--(axis cs:123.06,125.827)
--(axis cs:123.16,125.827)
--(axis cs:123.165,125.911)
--(axis cs:123.265,125.911)
--(axis cs:123.27,125.994)
--(axis cs:123.37,125.994)
--(axis cs:123.375,126.076)
--(axis cs:123.475,126.076)
--(axis cs:123.48,126.157)
--(axis cs:123.58,126.157)
--(axis cs:123.585,126.238)
--(axis cs:123.685,126.238)
--(axis cs:123.69,126.318)
--(axis cs:123.79,126.318)
--(axis cs:123.795,126.397)
--(axis cs:123.895,126.397)
--(axis cs:123.9,126.554)
--(axis cs:124,126.554)
--(axis cs:124.005,126.631)
--(axis cs:124.105,126.631)
--(axis cs:124.11,126.707)
--(axis cs:124.21,126.707)
--(axis cs:124.215,126.752)
--(axis cs:124.315,126.752)
--(axis cs:124.32,126.828)
--(axis cs:124.42,126.828)
--(axis cs:124.425,126.903)
--(axis cs:124.525,126.903)
--(axis cs:124.53,126.977)
--(axis cs:124.63,126.977)
--(axis cs:124.635,127.051)
--(axis cs:124.735,127.051)
--(axis cs:124.74,127.124)
--(axis cs:124.84,127.124)
--(axis cs:124.845,127.197)
--(axis cs:124.945,127.197)
--(axis cs:124.95,127.269)
--(axis cs:125.05,127.269)
--(axis cs:125.055,127.34)
--(axis cs:125.155,127.34)
--(axis cs:125.16,127.411)
--(axis cs:125.26,127.411)
--(axis cs:125.265,127.481)
--(axis cs:125.365,127.481)
--(axis cs:125.37,127.551)
--(axis cs:125.47,127.551)
--(axis cs:125.475,127.62)
--(axis cs:125.575,127.62)
--(axis cs:125.58,127.689)
--(axis cs:125.68,127.689)
--(axis cs:125.685,127.757)
--(axis cs:125.785,127.757)
--(axis cs:125.79,127.825)
--(axis cs:125.89,127.825)
--(axis cs:125.895,127.892)
--(axis cs:125.995,127.892)
--(axis cs:126,128.025)
--(axis cs:126.1,128.025)
--(axis cs:126.105,128.09)
--(axis cs:126.205,128.09)
--(axis cs:126.21,128.156)
--(axis cs:126.31,128.156)
--(axis cs:126.315,128.22)
--(axis cs:126.415,128.22)
--(axis cs:126.42,128.285)
--(axis cs:126.52,128.285)
--(axis cs:126.525,128.348)
--(axis cs:126.625,128.348)
--(axis cs:126.63,128.412)
--(axis cs:126.73,128.412)
--(axis cs:126.735,128.475)
--(axis cs:126.835,128.475)
--(axis cs:126.84,128.537)
--(axis cs:126.94,128.537)
--(axis cs:126.945,128.538)
--(axis cs:127.045,128.538)
--(axis cs:127.05,128.6)
--(axis cs:127.15,128.6)
--(axis cs:127.155,128.662)
--(axis cs:127.255,128.662)
--(axis cs:127.26,128.723)
--(axis cs:127.36,128.723)
--(axis cs:127.365,128.784)
--(axis cs:127.465,128.784)
--(axis cs:127.47,128.787)
--(axis cs:127.57,128.787)
--(axis cs:127.575,128.847)
--(axis cs:127.675,128.847)
--(axis cs:127.68,128.907)
--(axis cs:127.78,128.907)
--(axis cs:127.785,128.967)
--(axis cs:127.885,128.967)
--(axis cs:127.89,129.026)
--(axis cs:127.99,129.026)
--(axis cs:127.995,129.085)
--(axis cs:128.095,129.085)
--(axis cs:128.1,129.201)
--(axis cs:128.2,129.201)
--(axis cs:128.205,129.259)
--(axis cs:128.305,129.259)
--(axis cs:128.31,129.316)
--(axis cs:128.41,129.316)
--(axis cs:128.415,129.373)
--(axis cs:128.515,129.373)
--(axis cs:128.52,129.429)
--(axis cs:128.62,129.429)
--(axis cs:128.625,129.485)
--(axis cs:128.725,129.485)
--(axis cs:128.73,129.541)
--(axis cs:128.83,129.541)
--(axis cs:128.835,129.596)
--(axis cs:128.935,129.596)
--(axis cs:128.94,129.652)
--(axis cs:129.04,129.652)
--(axis cs:129.045,129.706)
--(axis cs:129.145,129.706)
--(axis cs:129.15,129.761)
--(axis cs:129.25,129.761)
--(axis cs:129.255,129.815)
--(axis cs:129.355,129.815)
--(axis cs:129.36,129.869)
--(axis cs:129.46,129.869)
--(axis cs:129.465,129.922)
--(axis cs:129.565,129.922)
--(axis cs:129.57,129.975)
--(axis cs:129.67,129.975)
--(axis cs:129.675,130.028)
--(axis cs:129.775,130.028)
--(axis cs:129.78,130.08)
--(axis cs:129.88,130.08)
--(axis cs:129.885,130.133)
--(axis cs:129.985,130.133)
--(axis cs:129.99,130.184)
--(axis cs:130.09,130.184)
--(axis cs:130.095,130.236)
--(axis cs:130.195,130.236)
--(axis cs:130.2,130.335)
--(axis cs:130.3,130.335)
--(axis cs:130.305,130.386)
--(axis cs:130.405,130.386)
--(axis cs:130.41,130.436)
--(axis cs:130.51,130.436)
--(axis cs:130.515,130.486)
--(axis cs:130.615,130.486)
--(axis cs:130.62,130.536)
--(axis cs:130.72,130.536)
--(axis cs:130.725,130.586)
--(axis cs:130.825,130.586)
--(axis cs:130.83,130.635)
--(axis cs:130.93,130.635)
--(axis cs:130.935,130.684)
--(axis cs:131.035,130.684)
--(axis cs:131.04,130.733)
--(axis cs:131.14,130.733)
--(axis cs:131.145,130.781)
--(axis cs:131.245,130.781)
--(axis cs:131.25,130.83)
--(axis cs:131.35,130.83)
--(axis cs:131.355,130.87)
--(axis cs:131.455,130.87)
--(axis cs:131.46,130.8)
--(axis cs:131.56,130.8)
--(axis cs:131.565,130.73)
--(axis cs:131.665,130.73)
--(axis cs:131.67,130.659)
--(axis cs:131.77,130.659)
--(axis cs:131.775,130.587)
--(axis cs:131.875,130.587)
--(axis cs:131.88,130.515)
--(axis cs:131.98,130.515)
--(axis cs:131.985,130.443)
--(axis cs:132.085,130.443)
--(axis cs:132.09,130.369)
--(axis cs:132.19,130.369)
--(axis cs:132.195,130.356)
--(axis cs:132.295,130.356)
--(axis cs:132.3,130.208)
--(axis cs:132.4,130.208)
--(axis cs:132.405,130.133)
--(axis cs:132.505,130.133)
--(axis cs:132.51,130.057)
--(axis cs:132.61,130.057)
--(axis cs:132.615,129.981)
--(axis cs:132.715,129.981)
--(axis cs:132.72,129.905)
--(axis cs:132.82,129.905)
--(axis cs:132.825,129.827)
--(axis cs:132.925,129.827)
--(axis cs:132.93,129.75)
--(axis cs:133.03,129.75)
--(axis cs:133.035,129.671)
--(axis cs:133.135,129.671)
--(axis cs:133.14,129.592)
--(axis cs:133.24,129.592)
--(axis cs:133.245,129.513)
--(axis cs:133.345,129.513)
--(axis cs:133.35,129.432)
--(axis cs:133.45,129.432)
--(axis cs:133.455,129.352)
--(axis cs:133.555,129.352)
--(axis cs:133.56,129.31)
--(axis cs:133.66,129.31)
--(axis cs:133.665,129.228)
--(axis cs:133.765,129.228)
--(axis cs:133.77,129.146)
--(axis cs:133.87,129.146)
--(axis cs:133.875,129.063)
--(axis cs:133.975,129.063)
--(axis cs:133.98,128.98)
--(axis cs:134.08,128.98)
--(axis cs:134.085,128.943)
--(axis cs:134.185,128.943)
--(axis cs:134.19,128.859)
--(axis cs:134.29,128.859)
--(axis cs:134.295,128.774)
--(axis cs:134.395,128.774)
--(axis cs:134.4,128.602)
--(axis cs:134.5,128.602)
--(axis cs:134.505,128.514)
--(axis cs:134.605,128.514)
--(axis cs:134.61,128.427)
--(axis cs:134.71,128.427)
--(axis cs:134.715,128.338)
--(axis cs:134.815,128.338)
--(axis cs:134.82,128.249)
--(axis cs:134.92,128.249)
--(axis cs:134.925,128.159)
--(axis cs:135.025,128.159)
--(axis cs:135.03,128.069)
--(axis cs:135.13,128.069)
--(axis cs:135.135,127.977)
--(axis cs:135.235,127.977)
--(axis cs:135.24,127.905)
--(axis cs:135.34,127.905)
--(axis cs:135.345,127.812)
--(axis cs:135.445,127.812)
--(axis cs:135.45,127.724)
--(axis cs:135.55,127.724)
--(axis cs:135.555,127.643)
--(axis cs:135.655,127.643)
--(axis cs:135.66,127.566)
--(axis cs:135.76,127.566)
--(axis cs:135.765,127.49)
--(axis cs:135.865,127.49)
--(axis cs:135.87,127.416)
--(axis cs:135.97,127.416)
--(axis cs:135.975,127.344)
--(axis cs:136.075,127.344)
--(axis cs:136.08,127.271)
--(axis cs:136.18,127.271)
--(axis cs:136.185,127.2)
--(axis cs:136.285,127.2)
--(axis cs:136.29,127.13)
--(axis cs:136.39,127.13)
--(axis cs:136.395,127.06)
--(axis cs:136.495,127.06)
--(axis cs:136.5,126.922)
--(axis cs:136.6,126.922)
--(axis cs:136.605,126.854)
--(axis cs:136.705,126.854)
--(axis cs:136.71,126.787)
--(axis cs:136.81,126.787)
--(axis cs:136.815,126.72)
--(axis cs:136.915,126.72)
--(axis cs:136.92,126.654)
--(axis cs:137.02,126.654)
--(axis cs:137.025,126.589)
--(axis cs:137.125,126.589)
--(axis cs:137.13,126.524)
--(axis cs:137.23,126.524)
--(axis cs:137.235,126.46)
--(axis cs:137.335,126.46)
--(axis cs:137.34,126.397)
--(axis cs:137.44,126.397)
--(axis cs:137.445,126.334)
--(axis cs:137.545,126.334)
--(axis cs:137.55,126.272)
--(axis cs:137.65,126.272)
--(axis cs:137.655,126.211)
--(axis cs:137.755,126.211)
--(axis cs:137.76,126.15)
--(axis cs:137.86,126.15)
--(axis cs:137.865,126.09)
--(axis cs:137.965,126.09)
--(axis cs:137.97,126.03)
--(axis cs:138.07,126.03)
--(axis cs:138.075,125.971)
--(axis cs:138.175,125.971)
--(axis cs:138.18,125.913)
--(axis cs:138.28,125.913)
--(axis cs:138.285,125.855)
--(axis cs:138.385,125.855)
--(axis cs:138.39,125.798)
--(axis cs:138.49,125.798)
--(axis cs:138.495,125.742)
--(axis cs:138.595,125.742)
--(axis cs:138.6,125.631)
--(axis cs:138.7,125.631)
--(axis cs:138.705,125.576)
--(axis cs:138.805,125.576)
--(axis cs:138.81,125.522)
--(axis cs:138.91,125.522)
--(axis cs:138.915,125.469)
--(axis cs:139.015,125.469)
--(axis cs:139.02,125.416)
--(axis cs:139.12,125.416)
--(axis cs:139.125,125.364)
--(axis cs:139.225,125.364)
--(axis cs:139.23,125.313)
--(axis cs:139.33,125.313)
--(axis cs:139.335,125.262)
--(axis cs:139.435,125.262)
--(axis cs:139.44,125.212)
--(axis cs:139.54,125.212)
--(axis cs:139.545,125.162)
--(axis cs:139.645,125.162)
--(axis cs:139.65,125.113)
--(axis cs:139.75,125.113)
--(axis cs:139.755,125.064)
--(axis cs:139.855,125.064)
--(axis cs:139.86,125.016)
--(axis cs:139.96,125.016)
--(axis cs:139.965,124.976)
--(axis cs:140.065,124.976)
--(axis cs:140.07,124.929)
--(axis cs:140.17,124.929)
--(axis cs:140.175,124.883)
--(axis cs:140.275,124.883)
--(axis cs:140.28,124.838)
--(axis cs:140.38,124.838)
--(axis cs:140.385,124.793)
--(axis cs:140.485,124.793)
--(axis cs:140.49,124.749)
--(axis cs:140.59,124.749)
--(axis cs:140.595,124.705)
--(axis cs:140.695,124.705)
--(axis cs:140.7,124.619)
--(axis cs:140.8,124.619)
--(axis cs:140.805,124.577)
--(axis cs:140.905,124.577)
--(axis cs:140.91,124.536)
--(axis cs:141.01,124.536)
--(axis cs:141.015,124.495)
--(axis cs:141.115,124.495)
--(axis cs:141.12,124.455)
--(axis cs:141.22,124.455)
--(axis cs:141.225,124.415)
--(axis cs:141.325,124.415)
--(axis cs:141.33,124.376)
--(axis cs:141.43,124.376)
--(axis cs:141.435,124.337)
--(axis cs:141.535,124.337)
--(axis cs:141.54,124.299)
--(axis cs:141.64,124.299)
--(axis cs:141.645,124.261)
--(axis cs:141.745,124.261)
--(axis cs:141.75,124.224)
--(axis cs:141.85,124.224)
--(axis cs:141.855,124.187)
--(axis cs:141.955,124.187)
--(axis cs:141.96,124.151)
--(axis cs:142.06,124.151)
--(axis cs:142.065,124.115)
--(axis cs:142.165,124.115)
--(axis cs:142.17,124.08)
--(axis cs:142.27,124.08)
--(axis cs:142.275,124.045)
--(axis cs:142.375,124.045)
--(axis cs:142.38,124.011)
--(axis cs:142.48,124.011)
--(axis cs:142.485,123.977)
--(axis cs:142.585,123.977)
--(axis cs:142.59,123.944)
--(axis cs:142.69,123.944)
--(axis cs:142.695,123.911)
--(axis cs:142.795,123.911)
--(axis cs:142.8,123.847)
--(axis cs:142.9,123.847)
--(axis cs:142.905,123.815)
--(axis cs:143.005,123.815)
--(axis cs:143.01,123.784)
--(axis cs:143.11,123.784)
--(axis cs:143.115,123.754)
--(axis cs:143.215,123.754)
--(axis cs:143.22,123.723)
--(axis cs:143.32,123.723)
--(axis cs:143.325,123.694)
--(axis cs:143.425,123.694)
--(axis cs:143.43,123.665)
--(axis cs:143.53,123.665)
--(axis cs:143.535,123.636)
--(axis cs:143.635,123.636)
--(axis cs:143.64,123.607)
--(axis cs:143.74,123.607)
--(axis cs:143.745,123.579)
--(axis cs:143.845,123.579)
--(axis cs:143.85,123.552)
--(axis cs:143.95,123.552)
--(axis cs:143.955,123.524)
--(axis cs:144.055,123.524)
--(axis cs:144.06,123.498)
--(axis cs:144.16,123.498)
--(axis cs:144.165,123.471)
--(axis cs:144.265,123.471)
--(axis cs:144.27,123.445)
--(axis cs:144.37,123.445)
--(axis cs:144.375,123.42)
--(axis cs:144.475,123.42)
--(axis cs:144.48,123.394)
--(axis cs:144.58,123.394)
--(axis cs:144.585,123.37)
--(axis cs:144.685,123.37)
--(axis cs:144.69,123.345)
--(axis cs:144.79,123.345)
--(axis cs:144.795,123.321)
--(axis cs:144.895,123.321)
--(axis cs:144.9,123.274)
--(axis cs:145,123.274)
--(axis cs:145.005,123.251)
--(axis cs:145.105,123.251)
--(axis cs:145.11,123.228)
--(axis cs:145.21,123.228)
--(axis cs:145.215,123.205)
--(axis cs:145.315,123.205)
--(axis cs:145.32,123.183)
--(axis cs:145.42,123.183)
--(axis cs:145.425,123.16)
--(axis cs:145.525,123.16)
--(axis cs:145.53,123.137)
--(axis cs:145.63,123.137)
--(axis cs:145.635,123.115)
--(axis cs:145.735,123.115)
--(axis cs:145.74,123.092)
--(axis cs:145.84,123.092)
--(axis cs:145.845,123.07)
--(axis cs:145.945,123.07)
--(axis cs:145.95,123.047)
--(axis cs:146.05,123.047)
--(axis cs:146.055,123.025)
--(axis cs:146.155,123.025)
--(axis cs:146.16,123.002)
--(axis cs:146.26,123.002)
--(axis cs:146.265,122.98)
--(axis cs:146.365,122.98)
--(axis cs:146.37,122.958)
--(axis cs:146.47,122.958)
--(axis cs:146.475,122.935)
--(axis cs:146.575,122.935)
--(axis cs:146.58,122.913)
--(axis cs:146.68,122.913)
--(axis cs:146.685,122.891)
--(axis cs:146.785,122.891)
--(axis cs:146.79,122.869)
--(axis cs:146.89,122.869)
--(axis cs:146.895,122.847)
--(axis cs:146.995,122.847)
--(axis cs:147,122.802)
--(axis cs:147.1,122.802)
--(axis cs:147.105,122.78)
--(axis cs:147.205,122.78)
--(axis cs:147.21,122.758)
--(axis cs:147.31,122.758)
--(axis cs:147.315,122.737)
--(axis cs:147.415,122.737)
--(axis cs:147.42,122.715)
--(axis cs:147.52,122.715)
--(axis cs:147.525,122.693)
--(axis cs:147.625,122.693)
--(axis cs:147.63,122.671)
--(axis cs:147.73,122.671)
--(axis cs:147.735,122.65)
--(axis cs:147.835,122.65)
--(axis cs:147.84,122.628)
--(axis cs:147.94,122.628)
--(axis cs:147.945,122.606)
--(axis cs:148.045,122.606)
--(axis cs:148.05,122.585)
--(axis cs:148.15,122.585)
--(axis cs:148.155,122.563)
--(axis cs:148.255,122.563)
--(axis cs:148.26,122.542)
--(axis cs:148.36,122.542)
--(axis cs:148.365,122.521)
--(axis cs:148.465,122.521)
--(axis cs:148.47,122.499)
--(axis cs:148.57,122.499)
--(axis cs:148.575,122.478)
--(axis cs:148.675,122.478)
--(axis cs:148.68,122.457)
--(axis cs:148.78,122.457)
--(axis cs:148.785,122.436)
--(axis cs:148.885,122.436)
--(axis cs:148.89,122.415)
--(axis cs:148.99,122.415)
--(axis cs:148.995,122.394)
--(axis cs:149.095,122.394)
--(axis cs:149.1,122.353)
--(axis cs:149.2,122.353)
--(axis cs:149.205,122.332)
--(axis cs:149.305,122.332)
--(axis cs:149.31,122.312)
--(axis cs:149.41,122.312)
--(axis cs:149.415,122.291)
--(axis cs:149.415,122.291)
--(axis cs:149.415,122.291)
--(axis cs:149.41,122.3)
--(axis cs:149.31,122.3)
--(axis cs:149.305,122.295)
--(axis cs:149.205,122.295)
--(axis cs:149.2,122.29)
--(axis cs:149.1,122.29)
--(axis cs:149.095,122.281)
--(axis cs:148.995,122.281)
--(axis cs:148.99,122.276)
--(axis cs:148.89,122.276)
--(axis cs:148.885,122.271)
--(axis cs:148.785,122.271)
--(axis cs:148.78,122.266)
--(axis cs:148.68,122.266)
--(axis cs:148.675,122.261)
--(axis cs:148.575,122.261)
--(axis cs:148.57,122.256)
--(axis cs:148.47,122.256)
--(axis cs:148.465,122.252)
--(axis cs:148.365,122.252)
--(axis cs:148.36,122.247)
--(axis cs:148.26,122.247)
--(axis cs:148.255,122.242)
--(axis cs:148.155,122.242)
--(axis cs:148.15,122.237)
--(axis cs:148.05,122.237)
--(axis cs:148.045,122.233)
--(axis cs:147.945,122.233)
--(axis cs:147.94,122.228)
--(axis cs:147.84,122.228)
--(axis cs:147.835,122.223)
--(axis cs:147.735,122.223)
--(axis cs:147.73,122.218)
--(axis cs:147.63,122.218)
--(axis cs:147.625,122.214)
--(axis cs:147.525,122.214)
--(axis cs:147.52,122.209)
--(axis cs:147.42,122.209)
--(axis cs:147.415,122.204)
--(axis cs:147.315,122.204)
--(axis cs:147.31,122.199)
--(axis cs:147.21,122.199)
--(axis cs:147.205,122.195)
--(axis cs:147.105,122.195)
--(axis cs:147.1,122.19)
--(axis cs:147,122.19)
--(axis cs:146.995,122.18)
--(axis cs:146.895,122.18)
--(axis cs:146.89,122.176)
--(axis cs:146.79,122.176)
--(axis cs:146.785,122.171)
--(axis cs:146.685,122.171)
--(axis cs:146.68,122.166)
--(axis cs:146.58,122.166)
--(axis cs:146.575,122.161)
--(axis cs:146.475,122.161)
--(axis cs:146.47,122.157)
--(axis cs:146.37,122.157)
--(axis cs:146.365,122.152)
--(axis cs:146.265,122.152)
--(axis cs:146.26,122.147)
--(axis cs:146.16,122.147)
--(axis cs:146.155,122.142)
--(axis cs:146.055,122.142)
--(axis cs:146.05,122.137)
--(axis cs:145.95,122.137)
--(axis cs:145.945,122.132)
--(axis cs:145.845,122.132)
--(axis cs:145.84,122.127)
--(axis cs:145.74,122.127)
--(axis cs:145.735,122.122)
--(axis cs:145.635,122.122)
--(axis cs:145.63,122.117)
--(axis cs:145.53,122.117)
--(axis cs:145.525,122.112)
--(axis cs:145.425,122.112)
--(axis cs:145.42,122.106)
--(axis cs:145.32,122.106)
--(axis cs:145.315,122.101)
--(axis cs:145.215,122.101)
--(axis cs:145.21,122.096)
--(axis cs:145.11,122.096)
--(axis cs:145.105,122.091)
--(axis cs:145.005,122.091)
--(axis cs:145,122.085)
--(axis cs:144.9,122.085)
--(axis cs:144.895,122.074)
--(axis cs:144.795,122.074)
--(axis cs:144.79,122.068)
--(axis cs:144.69,122.068)
--(axis cs:144.685,122.063)
--(axis cs:144.585,122.063)
--(axis cs:144.58,122.057)
--(axis cs:144.48,122.057)
--(axis cs:144.475,122.051)
--(axis cs:144.375,122.051)
--(axis cs:144.37,122.045)
--(axis cs:144.27,122.045)
--(axis cs:144.265,122.039)
--(axis cs:144.165,122.039)
--(axis cs:144.16,122.033)
--(axis cs:144.06,122.033)
--(axis cs:144.055,122.027)
--(axis cs:143.955,122.027)
--(axis cs:143.95,122.02)
--(axis cs:143.85,122.02)
--(axis cs:143.845,122.014)
--(axis cs:143.745,122.014)
--(axis cs:143.74,122.007)
--(axis cs:143.64,122.007)
--(axis cs:143.635,122.001)
--(axis cs:143.535,122.001)
--(axis cs:143.53,121.994)
--(axis cs:143.43,121.994)
--(axis cs:143.425,121.987)
--(axis cs:143.325,121.987)
--(axis cs:143.32,121.981)
--(axis cs:143.22,121.981)
--(axis cs:143.215,121.974)
--(axis cs:143.115,121.974)
--(axis cs:143.11,121.967)
--(axis cs:143.01,121.967)
--(axis cs:143.005,121.959)
--(axis cs:142.905,121.959)
--(axis cs:142.9,121.952)
--(axis cs:142.8,121.952)
--(axis cs:142.795,121.938)
--(axis cs:142.695,121.938)
--(axis cs:142.69,121.93)
--(axis cs:142.59,121.93)
--(axis cs:142.585,121.923)
--(axis cs:142.485,121.923)
--(axis cs:142.48,121.915)
--(axis cs:142.38,121.915)
--(axis cs:142.375,121.907)
--(axis cs:142.275,121.907)
--(axis cs:142.27,121.899)
--(axis cs:142.17,121.899)
--(axis cs:142.165,121.891)
--(axis cs:142.065,121.891)
--(axis cs:142.06,121.883)
--(axis cs:141.96,121.883)
--(axis cs:141.955,121.875)
--(axis cs:141.855,121.875)
--(axis cs:141.85,121.867)
--(axis cs:141.75,121.867)
--(axis cs:141.745,121.859)
--(axis cs:141.645,121.859)
--(axis cs:141.64,121.85)
--(axis cs:141.54,121.85)
--(axis cs:141.535,121.842)
--(axis cs:141.435,121.842)
--(axis cs:141.43,121.833)
--(axis cs:141.33,121.833)
--(axis cs:141.325,121.824)
--(axis cs:141.225,121.824)
--(axis cs:141.22,121.816)
--(axis cs:141.12,121.816)
--(axis cs:141.115,121.807)
--(axis cs:141.015,121.807)
--(axis cs:141.01,121.798)
--(axis cs:140.91,121.798)
--(axis cs:140.905,121.788)
--(axis cs:140.805,121.788)
--(axis cs:140.8,121.779)
--(axis cs:140.7,121.779)
--(axis cs:140.695,121.76)
--(axis cs:140.595,121.76)
--(axis cs:140.59,121.751)
--(axis cs:140.49,121.751)
--(axis cs:140.485,121.741)
--(axis cs:140.385,121.741)
--(axis cs:140.38,121.731)
--(axis cs:140.28,121.731)
--(axis cs:140.275,121.721)
--(axis cs:140.175,121.721)
--(axis cs:140.17,121.711)
--(axis cs:140.07,121.711)
--(axis cs:140.065,121.7)
--(axis cs:139.965,121.7)
--(axis cs:139.96,121.691)
--(axis cs:139.86,121.691)
--(axis cs:139.855,121.68)
--(axis cs:139.755,121.68)
--(axis cs:139.75,121.669)
--(axis cs:139.65,121.669)
--(axis cs:139.645,121.659)
--(axis cs:139.545,121.659)
--(axis cs:139.54,121.648)
--(axis cs:139.44,121.648)
--(axis cs:139.435,121.636)
--(axis cs:139.335,121.636)
--(axis cs:139.33,121.625)
--(axis cs:139.23,121.625)
--(axis cs:139.225,121.613)
--(axis cs:139.125,121.613)
--(axis cs:139.12,121.602)
--(axis cs:139.02,121.602)
--(axis cs:139.015,121.59)
--(axis cs:138.915,121.59)
--(axis cs:138.91,121.578)
--(axis cs:138.81,121.578)
--(axis cs:138.805,121.565)
--(axis cs:138.705,121.565)
--(axis cs:138.7,121.553)
--(axis cs:138.6,121.553)
--(axis cs:138.595,121.528)
--(axis cs:138.495,121.528)
--(axis cs:138.49,121.515)
--(axis cs:138.39,121.515)
--(axis cs:138.385,121.502)
--(axis cs:138.285,121.502)
--(axis cs:138.28,121.489)
--(axis cs:138.18,121.489)
--(axis cs:138.175,121.475)
--(axis cs:138.075,121.475)
--(axis cs:138.07,121.462)
--(axis cs:137.97,121.462)
--(axis cs:137.965,121.448)
--(axis cs:137.865,121.448)
--(axis cs:137.86,121.434)
--(axis cs:137.76,121.434)
--(axis cs:137.755,121.42)
--(axis cs:137.655,121.42)
--(axis cs:137.65,121.406)
--(axis cs:137.55,121.406)
--(axis cs:137.545,121.392)
--(axis cs:137.445,121.392)
--(axis cs:137.44,121.378)
--(axis cs:137.34,121.378)
--(axis cs:137.335,121.364)
--(axis cs:137.235,121.364)
--(axis cs:137.23,121.35)
--(axis cs:137.13,121.35)
--(axis cs:137.125,121.335)
--(axis cs:137.025,121.335)
--(axis cs:137.02,121.321)
--(axis cs:136.92,121.321)
--(axis cs:136.915,121.306)
--(axis cs:136.815,121.306)
--(axis cs:136.81,121.292)
--(axis cs:136.71,121.292)
--(axis cs:136.705,121.277)
--(axis cs:136.605,121.277)
--(axis cs:136.6,121.263)
--(axis cs:136.5,121.263)
--(axis cs:136.495,121.233)
--(axis cs:136.395,121.233)
--(axis cs:136.39,121.219)
--(axis cs:136.29,121.219)
--(axis cs:136.285,121.204)
--(axis cs:136.185,121.204)
--(axis cs:136.18,121.188)
--(axis cs:136.08,121.188)
--(axis cs:136.075,121.173)
--(axis cs:135.975,121.173)
--(axis cs:135.97,121.157)
--(axis cs:135.87,121.157)
--(axis cs:135.865,121.141)
--(axis cs:135.765,121.141)
--(axis cs:135.76,121.124)
--(axis cs:135.66,121.124)
--(axis cs:135.655,121.106)
--(axis cs:135.555,121.106)
--(axis cs:135.55,121.086)
--(axis cs:135.45,121.086)
--(axis cs:135.445,121.064)
--(axis cs:135.345,121.064)
--(axis cs:135.34,121.037)
--(axis cs:135.24,121.037)
--(axis cs:135.235,121.02)
--(axis cs:135.135,121.02)
--(axis cs:135.13,120.994)
--(axis cs:135.03,120.994)
--(axis cs:135.025,120.968)
--(axis cs:134.925,120.968)
--(axis cs:134.92,120.942)
--(axis cs:134.82,120.942)
--(axis cs:134.815,120.916)
--(axis cs:134.715,120.916)
--(axis cs:134.71,120.89)
--(axis cs:134.61,120.89)
--(axis cs:134.605,120.863)
--(axis cs:134.505,120.863)
--(axis cs:134.5,120.837)
--(axis cs:134.4,120.837)
--(axis cs:134.395,120.786)
--(axis cs:134.295,120.786)
--(axis cs:134.29,120.76)
--(axis cs:134.19,120.76)
--(axis cs:134.185,120.735)
--(axis cs:134.085,120.735)
--(axis cs:134.08,120.733)
--(axis cs:133.98,120.733)
--(axis cs:133.975,120.708)
--(axis cs:133.875,120.708)
--(axis cs:133.87,120.682)
--(axis cs:133.77,120.682)
--(axis cs:133.765,120.657)
--(axis cs:133.665,120.657)
--(axis cs:133.66,120.632)
--(axis cs:133.56,120.632)
--(axis cs:133.555,120.628)
--(axis cs:133.455,120.628)
--(axis cs:133.45,120.603)
--(axis cs:133.35,120.603)
--(axis cs:133.345,120.578)
--(axis cs:133.245,120.578)
--(axis cs:133.24,120.553)
--(axis cs:133.14,120.553)
--(axis cs:133.135,120.528)
--(axis cs:133.035,120.528)
--(axis cs:133.03,120.503)
--(axis cs:132.93,120.503)
--(axis cs:132.925,120.479)
--(axis cs:132.825,120.479)
--(axis cs:132.82,120.454)
--(axis cs:132.72,120.454)
--(axis cs:132.715,120.43)
--(axis cs:132.615,120.43)
--(axis cs:132.61,120.405)
--(axis cs:132.51,120.405)
--(axis cs:132.505,120.381)
--(axis cs:132.405,120.381)
--(axis cs:132.4,120.357)
--(axis cs:132.3,120.357)
--(axis cs:132.295,120.31)
--(axis cs:132.195,120.31)
--(axis cs:132.19,120.324)
--(axis cs:132.09,120.324)
--(axis cs:132.085,120.3)
--(axis cs:131.985,120.3)
--(axis cs:131.98,120.277)
--(axis cs:131.88,120.277)
--(axis cs:131.875,120.254)
--(axis cs:131.775,120.254)
--(axis cs:131.77,120.231)
--(axis cs:131.67,120.231)
--(axis cs:131.665,120.208)
--(axis cs:131.565,120.208)
--(axis cs:131.56,120.185)
--(axis cs:131.46,120.185)
--(axis cs:131.455,120.162)
--(axis cs:131.355,120.162)
--(axis cs:131.35,120.139)
--(axis cs:131.25,120.139)
--(axis cs:131.245,120.116)
--(axis cs:131.145,120.116)
--(axis cs:131.14,120.093)
--(axis cs:131.04,120.093)
--(axis cs:131.035,120.07)
--(axis cs:130.935,120.07)
--(axis cs:130.93,120.047)
--(axis cs:130.83,120.047)
--(axis cs:130.825,120.024)
--(axis cs:130.725,120.024)
--(axis cs:130.72,120.001)
--(axis cs:130.62,120.001)
--(axis cs:130.615,119.978)
--(axis cs:130.515,119.978)
--(axis cs:130.51,119.956)
--(axis cs:130.41,119.956)
--(axis cs:130.405,119.933)
--(axis cs:130.305,119.933)
--(axis cs:130.3,119.91)
--(axis cs:130.2,119.91)
--(axis cs:130.195,119.867)
--(axis cs:130.095,119.867)
--(axis cs:130.09,119.844)
--(axis cs:129.99,119.844)
--(axis cs:129.985,119.821)
--(axis cs:129.885,119.821)
--(axis cs:129.88,119.797)
--(axis cs:129.78,119.797)
--(axis cs:129.775,119.774)
--(axis cs:129.675,119.774)
--(axis cs:129.67,119.751)
--(axis cs:129.57,119.751)
--(axis cs:129.565,119.728)
--(axis cs:129.465,119.728)
--(axis cs:129.46,119.704)
--(axis cs:129.36,119.704)
--(axis cs:129.355,119.681)
--(axis cs:129.255,119.681)
--(axis cs:129.25,119.658)
--(axis cs:129.15,119.658)
--(axis cs:129.145,119.634)
--(axis cs:129.045,119.634)
--(axis cs:129.04,119.611)
--(axis cs:128.94,119.611)
--(axis cs:128.935,119.588)
--(axis cs:128.835,119.588)
--(axis cs:128.83,119.564)
--(axis cs:128.73,119.564)
--(axis cs:128.725,119.541)
--(axis cs:128.625,119.541)
--(axis cs:128.62,119.518)
--(axis cs:128.52,119.518)
--(axis cs:128.515,119.495)
--(axis cs:128.415,119.495)
--(axis cs:128.41,119.472)
--(axis cs:128.31,119.472)
--(axis cs:128.305,119.449)
--(axis cs:128.205,119.449)
--(axis cs:128.2,119.427)
--(axis cs:128.1,119.427)
--(axis cs:128.095,119.382)
--(axis cs:127.995,119.382)
--(axis cs:127.99,119.36)
--(axis cs:127.89,119.36)
--(axis cs:127.885,119.339)
--(axis cs:127.785,119.339)
--(axis cs:127.78,119.317)
--(axis cs:127.68,119.317)
--(axis cs:127.675,119.297)
--(axis cs:127.575,119.297)
--(axis cs:127.57,119.276)
--(axis cs:127.47,119.276)
--(axis cs:127.465,119.294)
--(axis cs:127.365,119.294)
--(axis cs:127.36,119.274)
--(axis cs:127.26,119.274)
--(axis cs:127.255,119.255)
--(axis cs:127.155,119.255)
--(axis cs:127.15,119.235)
--(axis cs:127.05,119.235)
--(axis cs:127.045,119.216)
--(axis cs:126.945,119.216)
--(axis cs:126.94,119.241)
--(axis cs:126.84,119.241)
--(axis cs:126.835,119.223)
--(axis cs:126.735,119.223)
--(axis cs:126.73,119.204)
--(axis cs:126.63,119.204)
--(axis cs:126.625,119.186)
--(axis cs:126.525,119.186)
--(axis cs:126.52,119.167)
--(axis cs:126.42,119.167)
--(axis cs:126.415,119.149)
--(axis cs:126.315,119.149)
--(axis cs:126.31,119.131)
--(axis cs:126.21,119.131)
--(axis cs:126.205,119.113)
--(axis cs:126.105,119.113)
--(axis cs:126.1,119.096)
--(axis cs:126,119.096)
--(axis cs:125.995,119.061)
--(axis cs:125.895,119.061)
--(axis cs:125.89,119.043)
--(axis cs:125.79,119.043)
--(axis cs:125.785,119.026)
--(axis cs:125.685,119.026)
--(axis cs:125.68,119.009)
--(axis cs:125.58,119.009)
--(axis cs:125.575,118.992)
--(axis cs:125.475,118.992)
--(axis cs:125.47,118.975)
--(axis cs:125.37,118.975)
--(axis cs:125.365,118.959)
--(axis cs:125.265,118.959)
--(axis cs:125.26,118.942)
--(axis cs:125.16,118.942)
--(axis cs:125.155,118.926)
--(axis cs:125.055,118.926)
--(axis cs:125.05,118.91)
--(axis cs:124.95,118.91)
--(axis cs:124.945,118.894)
--(axis cs:124.845,118.894)
--(axis cs:124.84,118.878)
--(axis cs:124.74,118.878)
--(axis cs:124.735,118.863)
--(axis cs:124.635,118.863)
--(axis cs:124.63,118.847)
--(axis cs:124.53,118.847)
--(axis cs:124.525,118.832)
--(axis cs:124.425,118.832)
--(axis cs:124.42,118.817)
--(axis cs:124.32,118.817)
--(axis cs:124.315,118.803)
--(axis cs:124.215,118.803)
--(axis cs:124.21,118.807)
--(axis cs:124.11,118.807)
--(axis cs:124.105,118.793)
--(axis cs:124.005,118.793)
--(axis cs:124,118.779)
--(axis cs:123.9,118.779)
--(axis cs:123.895,118.751)
--(axis cs:123.795,118.751)
--(axis cs:123.79,118.737)
--(axis cs:123.69,118.737)
--(axis cs:123.685,118.723)
--(axis cs:123.585,118.723)
--(axis cs:123.58,118.71)
--(axis cs:123.48,118.71)
--(axis cs:123.475,118.697)
--(axis cs:123.375,118.697)
--(axis cs:123.37,118.683)
--(axis cs:123.27,118.683)
--(axis cs:123.265,118.67)
--(axis cs:123.165,118.67)
--(axis cs:123.16,118.658)
--(axis cs:123.06,118.658)
--(axis cs:123.055,118.645)
--(axis cs:122.955,118.645)
--(axis cs:122.95,118.632)
--(axis cs:122.85,118.632)
--(axis cs:122.845,118.62)
--(axis cs:122.745,118.62)
--(axis cs:122.74,118.608)
--(axis cs:122.64,118.608)
--cycle;

\path [draw=ris5, fill=ris5, MyOpacity]
(axis cs:149.415,122.291)
--(axis cs:149.415,122.291)
--(axis cs:149.515,122.291)
--(axis cs:149.52,122.271)
--(axis cs:149.62,122.271)
--(axis cs:149.625,122.25)
--(axis cs:149.725,122.25)
--(axis cs:149.73,122.23)
--(axis cs:149.83,122.23)
--(axis cs:149.835,122.21)
--(axis cs:149.935,122.21)
--(axis cs:149.94,122.19)
--(axis cs:150.04,122.19)
--(axis cs:150.045,122.17)
--(axis cs:150.145,122.17)
--(axis cs:150.15,122.15)
--(axis cs:150.25,122.15)
--(axis cs:150.255,122.13)
--(axis cs:150.355,122.13)
--(axis cs:150.36,122.111)
--(axis cs:150.46,122.111)
--(axis cs:150.465,122.091)
--(axis cs:150.565,122.091)
--(axis cs:150.57,122.071)
--(axis cs:150.67,122.071)
--(axis cs:150.675,122.052)
--(axis cs:150.775,122.052)
--(axis cs:150.78,122.033)
--(axis cs:150.88,122.033)
--(axis cs:150.885,122.014)
--(axis cs:150.985,122.014)
--(axis cs:150.99,121.995)
--(axis cs:151.09,121.995)
--(axis cs:151.095,121.976)
--(axis cs:151.195,121.976)
--(axis cs:151.2,121.938)
--(axis cs:151.3,121.938)
--(axis cs:151.305,121.919)
--(axis cs:151.405,121.919)
--(axis cs:151.41,121.901)
--(axis cs:151.51,121.901)
--(axis cs:151.515,121.883)
--(axis cs:151.615,121.883)
--(axis cs:151.62,121.864)
--(axis cs:151.72,121.864)
--(axis cs:151.725,121.846)
--(axis cs:151.825,121.846)
--(axis cs:151.83,121.828)
--(axis cs:151.93,121.828)
--(axis cs:151.935,121.81)
--(axis cs:152.035,121.81)
--(axis cs:152.04,121.792)
--(axis cs:152.14,121.792)
--(axis cs:152.145,121.775)
--(axis cs:152.245,121.775)
--(axis cs:152.25,121.757)
--(axis cs:152.35,121.757)
--(axis cs:152.355,122.069)
--(axis cs:152.455,122.069)
--(axis cs:152.46,122.023)
--(axis cs:152.56,122.023)
--(axis cs:152.565,121.966)
--(axis cs:152.665,121.966)
--(axis cs:152.67,121.896)
--(axis cs:152.77,121.896)
--(axis cs:152.775,121.814)
--(axis cs:152.875,121.814)
--(axis cs:152.88,121.72)
--(axis cs:152.98,121.72)
--(axis cs:152.985,121.615)
--(axis cs:153.085,121.615)
--(axis cs:153.09,121.498)
--(axis cs:153.19,121.498)
--(axis cs:153.195,121.371)
--(axis cs:153.295,121.371)
--(axis cs:153.3,116.002)
--(axis cs:153.3,116.002)
--(axis cs:153.3,116.002)
--(axis cs:153.295,121.371)
--(axis cs:153.195,121.371)
--(axis cs:153.19,121.498)
--(axis cs:153.09,121.498)
--(axis cs:153.085,121.615)
--(axis cs:152.985,121.615)
--(axis cs:152.98,121.72)
--(axis cs:152.88,121.72)
--(axis cs:152.875,121.814)
--(axis cs:152.775,121.814)
--(axis cs:152.77,121.896)
--(axis cs:152.67,121.896)
--(axis cs:152.665,121.966)
--(axis cs:152.565,121.966)
--(axis cs:152.56,122.023)
--(axis cs:152.46,122.023)
--(axis cs:152.455,122.069)
--(axis cs:152.355,122.069)
--(axis cs:152.35,121.757)
--(axis cs:152.25,121.757)
--(axis cs:152.245,121.775)
--(axis cs:152.145,121.775)
--(axis cs:152.14,121.792)
--(axis cs:152.04,121.792)
--(axis cs:152.035,121.81)
--(axis cs:151.935,121.81)
--(axis cs:151.93,121.828)
--(axis cs:151.83,121.828)
--(axis cs:151.825,121.846)
--(axis cs:151.725,121.846)
--(axis cs:151.72,121.864)
--(axis cs:151.62,121.864)
--(axis cs:151.615,121.883)
--(axis cs:151.515,121.883)
--(axis cs:151.51,121.901)
--(axis cs:151.41,121.901)
--(axis cs:151.405,121.919)
--(axis cs:151.305,121.919)
--(axis cs:151.3,121.938)
--(axis cs:151.2,121.938)
--(axis cs:151.195,121.976)
--(axis cs:151.095,121.976)
--(axis cs:151.09,121.995)
--(axis cs:150.99,121.995)
--(axis cs:150.985,122.014)
--(axis cs:150.885,122.014)
--(axis cs:150.88,122.033)
--(axis cs:150.78,122.033)
--(axis cs:150.775,122.052)
--(axis cs:150.675,122.052)
--(axis cs:150.67,122.071)
--(axis cs:150.57,122.071)
--(axis cs:150.565,122.091)
--(axis cs:150.465,122.091)
--(axis cs:150.46,122.111)
--(axis cs:150.36,122.111)
--(axis cs:150.355,122.13)
--(axis cs:150.255,122.13)
--(axis cs:150.25,122.15)
--(axis cs:150.15,122.15)
--(axis cs:150.145,122.17)
--(axis cs:150.045,122.17)
--(axis cs:150.04,122.19)
--(axis cs:149.94,122.19)
--(axis cs:149.935,122.21)
--(axis cs:149.835,122.21)
--(axis cs:149.83,122.23)
--(axis cs:149.73,122.23)
--(axis cs:149.725,122.25)
--(axis cs:149.625,122.25)
--(axis cs:149.62,122.271)
--(axis cs:149.52,122.271)
--(axis cs:149.515,122.291)
--(axis cs:149.415,122.291)
--cycle;

%\path [draw=unknown, fill=unknown]
%(axis cs:153.3,116.002)
%--(axis cs:153.3,116.002)
%--(axis cs:153.4,116.002)
%--(axis cs:153.405,115.986)
%--(axis cs:153.505,115.986)
%--(axis cs:153.51,115.97)
%--(axis cs:153.61,115.97)
%--(axis cs:153.615,115.953)
%--(axis cs:153.715,115.953)
%--(axis cs:153.72,115.935)
%--(axis cs:153.82,115.935)
%--(axis cs:153.825,115.918)
%--(axis cs:153.925,115.918)
%--(axis cs:153.93,115.9)
%--(axis cs:154.03,115.9)
%--(axis cs:154.035,115.882)
%--(axis cs:154.135,115.882)
%--(axis cs:154.14,115.864)
%--(axis cs:154.24,115.864)
%--(axis cs:154.245,115.846)
%--(axis cs:154.345,115.846)
%--(axis cs:154.35,115.828)
%--(axis cs:154.45,115.828)
%--(axis cs:154.455,115.81)
%--(axis cs:154.555,115.81)
%--(axis cs:154.56,115.792)
%--(axis cs:154.66,115.792)
%--(axis cs:154.665,115.774)
%--(axis cs:154.765,115.774)
%--(axis cs:154.77,115.756)
%--(axis cs:154.87,115.756)
%--(axis cs:154.875,119.957)
%--(axis cs:154.875,119.957)
%--(axis cs:154.875,119.957)
%--(axis cs:154.87,115.756)
%--(axis cs:154.77,115.756)
%--(axis cs:154.765,115.774)
%--(axis cs:154.665,115.774)
%--(axis cs:154.66,115.792)
%--(axis cs:154.56,115.792)
%--(axis cs:154.555,115.81)
%--(axis cs:154.455,115.81)
%--(axis cs:154.45,115.828)
%--(axis cs:154.35,115.828)
%--(axis cs:154.345,115.846)
%--(axis cs:154.245,115.846)
%--(axis cs:154.24,115.864)
%--(axis cs:154.14,115.864)
%--(axis cs:154.135,115.882)
%--(axis cs:154.035,115.882)
%--(axis cs:154.03,115.9)
%--(axis cs:153.93,115.9)
%--(axis cs:153.925,115.918)
%--(axis cs:153.825,115.918)
%--(axis cs:153.82,115.935)
%--(axis cs:153.72,115.935)
%--(axis cs:153.715,115.953)
%--(axis cs:153.615,115.953)
%--(axis cs:153.61,115.97)
%--(axis cs:153.51,115.97)
%--(axis cs:153.505,115.986)
%--(axis cs:153.405,115.986)
%--(axis cs:153.4,116.002)
%--(axis cs:153.3,116.002)
%--cycle;

\path [draw=ris5, fill=ris5, MyOpacity]
(axis cs:154.875,119.957)
--(axis cs:154.875,119.957)
--(axis cs:158.86,119.957)
--(axis cs:158.865,120.031)
--(axis cs:158.965,120.031)
--(axis cs:158.97,120.212)
--(axis cs:159.07,120.212)
--(axis cs:159.075,120.392)
--(axis cs:159.175,120.392)
--(axis cs:159.18,120.572)
--(axis cs:159.28,120.572)
--(axis cs:159.285,120.751)
--(axis cs:159.385,120.751)
--(axis cs:159.39,120.929)
--(axis cs:159.49,120.929)
--(axis cs:159.495,121.106)
--(axis cs:159.595,121.106)
--(axis cs:159.6,121.456)
--(axis cs:159.7,121.456)
--(axis cs:159.705,121.629)
--(axis cs:159.805,121.629)
--(axis cs:159.81,121.8)
--(axis cs:159.81,121.676)
--(axis cs:159.81,121.676)
--(axis cs:159.805,121.629)
--(axis cs:159.705,121.629)
--(axis cs:159.7,121.456)
--(axis cs:159.6,121.456)
--(axis cs:159.595,121.106)
--(axis cs:159.495,121.106)
--(axis cs:159.49,120.929)
--(axis cs:159.39,120.929)
--(axis cs:159.385,120.751)
--(axis cs:159.285,120.751)
--(axis cs:159.28,120.572)
--(axis cs:159.18,120.572)
--(axis cs:159.175,120.392)
--(axis cs:159.075,120.392)
--(axis cs:159.07,120.212)
--(axis cs:158.97,120.212)
--(axis cs:158.965,120.031)
--(axis cs:158.865,120.031)
--(axis cs:158.86,119.957)
--(axis cs:154.875,119.957)
--cycle;

\path [draw=risuav, fill=risuav, MyOpacity]
(axis cs:159.81,121.676)
--(axis cs:159.81,121.8)
--(axis cs:159.91,121.8)
--(axis cs:159.915,121.97)
--(axis cs:160.015,121.97)
--(axis cs:160.02,122.137)
--(axis cs:160.12,122.137)
--(axis cs:160.125,122.304)
--(axis cs:160.225,122.304)
--(axis cs:160.23,122.468)
--(axis cs:160.33,122.468)
--(axis cs:160.335,122.512)
--(axis cs:160.435,122.512)
--(axis cs:160.44,122.675)
--(axis cs:160.54,122.675)
--(axis cs:160.545,122.836)
--(axis cs:160.645,122.836)
--(axis cs:160.65,122.996)
--(axis cs:160.75,122.996)
--(axis cs:160.755,123.153)
--(axis cs:160.855,123.153)
--(axis cs:160.86,123.309)
--(axis cs:160.96,123.309)
--(axis cs:160.965,123.462)
--(axis cs:161.065,123.462)
--(axis cs:161.07,123.614)
--(axis cs:161.17,123.614)
--(axis cs:161.175,123.763)
--(axis cs:161.275,123.763)
--(axis cs:161.28,123.911)
--(axis cs:161.38,123.911)
--(axis cs:161.385,124.057)
--(axis cs:161.485,124.057)
--(axis cs:161.49,124.201)
--(axis cs:161.59,124.201)
--(axis cs:161.595,124.343)
--(axis cs:161.695,124.343)
--(axis cs:161.7,124.622)
--(axis cs:161.8,124.622)
--(axis cs:161.805,124.759)
--(axis cs:161.905,124.759)
--(axis cs:161.91,124.895)
--(axis cs:162.01,124.895)
--(axis cs:162.015,125.028)
--(axis cs:162.115,125.028)
--(axis cs:162.12,125.111)
--(axis cs:162.22,125.111)
--(axis cs:162.225,125.242)
--(axis cs:162.325,125.242)
--(axis cs:162.33,125.371)
--(axis cs:162.43,125.371)
--(axis cs:162.435,125.499)
--(axis cs:162.535,125.499)
--(axis cs:162.54,125.625)
--(axis cs:162.64,125.625)
--(axis cs:162.645,125.749)
--(axis cs:162.745,125.749)
--(axis cs:162.75,125.872)
--(axis cs:162.85,125.872)
--(axis cs:162.855,125.994)
--(axis cs:162.955,125.994)
--(axis cs:162.96,126.114)
--(axis cs:163.06,126.114)
--(axis cs:163.065,126.233)
--(axis cs:163.165,126.233)
--(axis cs:163.17,126.35)
--(axis cs:163.27,126.35)
--(axis cs:163.275,126.466)
--(axis cs:163.375,126.466)
--(axis cs:163.38,126.581)
--(axis cs:163.48,126.581)
--(axis cs:163.485,126.694)
--(axis cs:163.585,126.694)
--(axis cs:163.59,126.806)
--(axis cs:163.69,126.806)
--(axis cs:163.695,126.917)
--(axis cs:163.795,126.917)
--(axis cs:163.8,127.134)
--(axis cs:163.9,127.134)
--(axis cs:163.905,127.242)
--(axis cs:164.005,127.242)
--(axis cs:164.01,127.347)
--(axis cs:164.11,127.347)
--(axis cs:164.115,127.452)
--(axis cs:164.215,127.452)
--(axis cs:164.22,127.556)
--(axis cs:164.32,127.556)
--(axis cs:164.325,127.658)
--(axis cs:164.425,127.658)
--(axis cs:164.43,127.76)
--(axis cs:164.53,127.76)
--(axis cs:164.535,127.86)
--(axis cs:164.635,127.86)
--(axis cs:164.64,127.959)
--(axis cs:164.74,127.959)
--(axis cs:164.745,142.211)
--(axis cs:164.845,142.211)
--(axis cs:164.85,142.193)
--(axis cs:164.95,142.193)
--(axis cs:164.955,142.176)
--(axis cs:165.055,142.176)
--(axis cs:165.06,142.169)
--(axis cs:165.16,142.169)
--(axis cs:165.165,142.153)
--(axis cs:165.265,142.153)
--(axis cs:165.27,142.136)
--(axis cs:165.37,142.136)
--(axis cs:165.375,142.12)
--(axis cs:165.475,142.12)
--(axis cs:165.48,142.104)
--(axis cs:165.58,142.104)
--(axis cs:165.585,142.088)
--(axis cs:165.685,142.088)
--(axis cs:165.69,142.072)
--(axis cs:165.79,142.072)
--(axis cs:165.795,142.057)
--(axis cs:165.895,142.057)
--(axis cs:165.9,142.027)
--(axis cs:166,142.027)
--(axis cs:166.005,142.012)
--(axis cs:166.105,142.012)
--(axis cs:166.11,141.998)
--(axis cs:166.21,141.998)
--(axis cs:166.215,141.984)
--(axis cs:166.315,141.984)
--(axis cs:166.32,141.97)
--(axis cs:166.42,141.97)
--(axis cs:166.425,141.956)
--(axis cs:166.525,141.956)
--(axis cs:166.53,114.122)
--(axis cs:166.53,114.122)
--(axis cs:166.53,114.122)
--(axis cs:166.525,120.829)
--(axis cs:166.425,120.829)
--(axis cs:166.42,120.837)
--(axis cs:166.32,120.837)
--(axis cs:166.315,120.845)
--(axis cs:166.215,120.845)
--(axis cs:166.21,120.854)
--(axis cs:166.11,120.854)
--(axis cs:166.105,120.862)
--(axis cs:166.005,120.862)
--(axis cs:166,120.871)
--(axis cs:165.9,120.871)
--(axis cs:165.895,120.889)
--(axis cs:165.795,120.889)
--(axis cs:165.79,120.898)
--(axis cs:165.69,120.898)
--(axis cs:165.685,120.908)
--(axis cs:165.585,120.908)
--(axis cs:165.58,120.918)
--(axis cs:165.48,120.918)
--(axis cs:165.475,120.928)
--(axis cs:165.375,120.928)
--(axis cs:165.37,120.939)
--(axis cs:165.27,120.939)
--(axis cs:165.265,120.95)
--(axis cs:165.165,120.95)
--(axis cs:165.16,120.962)
--(axis cs:165.06,120.962)
--(axis cs:165.055,121.002)
--(axis cs:164.955,121.002)
--(axis cs:164.95,121.014)
--(axis cs:164.85,121.014)
--(axis cs:164.845,121.026)
--(axis cs:164.745,121.026)
--(axis cs:164.74,121.038)
--(axis cs:164.64,121.038)
--(axis cs:164.635,121.05)
--(axis cs:164.535,121.05)
--(axis cs:164.53,121.062)
--(axis cs:164.43,121.062)
--(axis cs:164.425,121.075)
--(axis cs:164.325,121.075)
--(axis cs:164.32,121.087)
--(axis cs:164.22,121.087)
--(axis cs:164.215,121.099)
--(axis cs:164.115,121.099)
--(axis cs:164.11,121.112)
--(axis cs:164.01,121.112)
--(axis cs:164.005,121.124)
--(axis cs:163.905,121.124)
--(axis cs:163.9,121.137)
--(axis cs:163.8,121.137)
--(axis cs:163.795,121.161)
--(axis cs:163.695,121.161)
--(axis cs:163.69,121.174)
--(axis cs:163.59,121.174)
--(axis cs:163.585,121.186)
--(axis cs:163.485,121.186)
--(axis cs:163.48,121.199)
--(axis cs:163.38,121.199)
--(axis cs:163.375,121.211)
--(axis cs:163.275,121.211)
--(axis cs:163.27,121.223)
--(axis cs:163.17,121.223)
--(axis cs:163.165,121.236)
--(axis cs:163.065,121.236)
--(axis cs:163.06,121.248)
--(axis cs:162.96,121.248)
--(axis cs:162.955,121.26)
--(axis cs:162.855,121.26)
--(axis cs:162.85,121.272)
--(axis cs:162.75,121.272)
--(axis cs:162.745,121.285)
--(axis cs:162.645,121.285)
--(axis cs:162.64,121.297)
--(axis cs:162.54,121.297)
--(axis cs:162.535,121.309)
--(axis cs:162.435,121.309)
--(axis cs:162.43,121.322)
--(axis cs:162.33,121.322)
--(axis cs:162.325,121.334)
--(axis cs:162.225,121.334)
--(axis cs:162.22,121.347)
--(axis cs:162.12,121.347)
--(axis cs:162.115,121.376)
--(axis cs:162.015,121.376)
--(axis cs:162.01,121.389)
--(axis cs:161.91,121.389)
--(axis cs:161.905,121.401)
--(axis cs:161.805,121.401)
--(axis cs:161.8,121.413)
--(axis cs:161.7,121.413)
--(axis cs:161.695,121.437)
--(axis cs:161.595,121.437)
--(axis cs:161.59,121.448)
--(axis cs:161.49,121.448)
--(axis cs:161.485,121.46)
--(axis cs:161.385,121.46)
--(axis cs:161.38,121.472)
--(axis cs:161.28,121.472)
--(axis cs:161.275,121.483)
--(axis cs:161.175,121.483)
--(axis cs:161.17,121.495)
--(axis cs:161.07,121.495)
--(axis cs:161.065,121.506)
--(axis cs:160.965,121.506)
--(axis cs:160.96,121.518)
--(axis cs:160.86,121.518)
--(axis cs:160.855,121.53)
--(axis cs:160.755,121.53)
--(axis cs:160.75,121.542)
--(axis cs:160.65,121.542)
--(axis cs:160.645,121.554)
--(axis cs:160.545,121.554)
--(axis cs:160.54,121.567)
--(axis cs:160.44,121.567)
--(axis cs:160.435,121.58)
--(axis cs:160.335,121.58)
--(axis cs:160.33,121.625)
--(axis cs:160.23,121.625)
--(axis cs:160.225,121.638)
--(axis cs:160.125,121.638)
--(axis cs:160.12,121.651)
--(axis cs:160.02,121.651)
--(axis cs:160.015,121.664)
--(axis cs:159.915,121.664)
--(axis cs:159.91,121.676)
--(axis cs:159.81,121.676)
--cycle;
%\label{legend.RISUAVarea}

%\path [draw=unknown, fill=unknown]
%(axis cs:166.53,114.122)
%--(axis cs:166.53,114.122)
%--(axis cs:166.63,114.122)
%--(axis cs:166.635,114.116)
%--(axis cs:166.735,114.116)
%--(axis cs:166.74,114.108)
%--(axis cs:166.84,114.108)
%--(axis cs:166.845,114.1)
%--(axis cs:166.945,114.1)
%--(axis cs:166.95,114.092)
%--(axis cs:167.05,114.092)
%--(axis cs:167.055,114.087)
%--(axis cs:167.155,114.087)
%--(axis cs:167.16,114.08)
%--(axis cs:167.26,114.08)
%--(axis cs:167.265,114.074)
%--(axis cs:167.365,114.074)
%--(axis cs:167.37,114.067)
%--(axis cs:167.47,114.067)
%--(axis cs:167.475,114.061)
%--(axis cs:167.575,114.061)
%--(axis cs:167.58,114.055)
%--(axis cs:167.68,114.055)
%--(axis cs:167.685,114.049)
%--(axis cs:167.785,114.049)
%--(axis cs:167.79,114.043)
%--(axis cs:167.89,114.043)
%--(axis cs:167.895,114.037)
%--(axis cs:167.995,114.037)
%--(axis cs:168,141.782)
%--(axis cs:168,120.704)
%--(axis cs:168,120.704)
%--(axis cs:167.995,114.037)
%--(axis cs:167.895,114.037)
%--(axis cs:167.89,114.043)
%--(axis cs:167.79,114.043)
%--(axis cs:167.785,114.049)
%--(axis cs:167.685,114.049)
%--(axis cs:167.68,114.055)
%--(axis cs:167.58,114.055)
%--(axis cs:167.575,114.061)
%--(axis cs:167.475,114.061)
%--(axis cs:167.47,114.067)
%--(axis cs:167.37,114.067)
%--(axis cs:167.365,114.074)
%--(axis cs:167.265,114.074)
%--(axis cs:167.26,114.08)
%--(axis cs:167.16,114.08)
%--(axis cs:167.155,114.087)
%--(axis cs:167.055,114.087)
%--(axis cs:167.05,114.092)
%--(axis cs:166.95,114.092)
%--(axis cs:166.945,114.1)
%--(axis cs:166.845,114.1)
%--(axis cs:166.84,114.108)
%--(axis cs:166.74,114.108)
%--(axis cs:166.735,114.116)
%--(axis cs:166.635,114.116)
%--(axis cs:166.63,114.122)
%--(axis cs:166.53,114.122)
%--cycle;

\path [draw=risuav, fill=risuav, MyOpacity]
(axis cs:168,120.704)
--(axis cs:168,141.782)
--(axis cs:168.1,141.782)
--(axis cs:168.105,141.773)
--(axis cs:168.205,141.773)
--(axis cs:168.21,141.765)
--(axis cs:168.31,141.765)
--(axis cs:168.315,141.757)
--(axis cs:168.415,141.757)
--(axis cs:168.42,141.749)
--(axis cs:168.52,141.749)
--(axis cs:168.525,141.741)
--(axis cs:168.625,141.741)
--(axis cs:168.63,141.738)
--(axis cs:168.73,141.738)
--(axis cs:168.735,141.73)
--(axis cs:168.835,141.73)
--(axis cs:168.84,141.723)
--(axis cs:168.94,141.723)
--(axis cs:168.945,141.717)
--(axis cs:169.045,141.717)
--(axis cs:169.05,141.71)
--(axis cs:169.15,141.71)
--(axis cs:169.155,141.704)
--(axis cs:169.255,141.704)
--(axis cs:169.26,141.699)
--(axis cs:169.36,141.699)
--(axis cs:169.365,141.693)
--(axis cs:169.465,141.693)
--(axis cs:169.47,141.688)
--(axis cs:169.57,141.688)
--(axis cs:169.575,141.687)
--(axis cs:169.675,141.687)
--(axis cs:169.68,141.683)
--(axis cs:169.78,141.683)
--(axis cs:169.785,141.68)
--(axis cs:169.885,141.68)
--(axis cs:169.89,141.676)
--(axis cs:169.99,141.676)
--(axis cs:169.995,141.675)
--(axis cs:170.095,141.675)
--(axis cs:170.1,141.669)
--(axis cs:170.2,141.669)
--(axis cs:170.205,141.666)
--(axis cs:170.305,141.666)
--(axis cs:170.31,141.665)
--(axis cs:170.41,141.665)
--(axis cs:170.415,141.674)
--(axis cs:170.515,141.674)
--(axis cs:170.52,141.684)
--(axis cs:170.62,141.684)
--(axis cs:170.625,135.194)
--(axis cs:170.725,135.194)
--(axis cs:170.73,135.155)
--(axis cs:170.83,135.155)
--(axis cs:170.835,135.116)
--(axis cs:170.935,135.116)
--(axis cs:170.94,135.077)
--(axis cs:171.04,135.077)
--(axis cs:171.045,135.038)
--(axis cs:171.145,135.038)
--(axis cs:171.15,135.021)
--(axis cs:171.25,135.021)
--(axis cs:171.255,134.982)
--(axis cs:171.355,134.982)
--(axis cs:171.36,134.944)
--(axis cs:171.46,134.944)
--(axis cs:171.465,134.905)
--(axis cs:171.565,134.905)
--(axis cs:171.57,134.866)
--(axis cs:171.67,134.866)
--(axis cs:171.675,134.827)
--(axis cs:171.775,134.827)
--(axis cs:171.78,134.788)
--(axis cs:171.88,134.788)
--(axis cs:171.885,134.749)
--(axis cs:171.985,134.749)
--(axis cs:171.99,134.714)
--(axis cs:172.09,134.714)
--(axis cs:172.095,134.677)
--(axis cs:172.195,134.677)
--(axis cs:172.2,134.604)
--(axis cs:172.3,134.604)
--(axis cs:172.305,134.567)
--(axis cs:172.405,134.567)
--(axis cs:172.41,134.53)
--(axis cs:172.51,134.53)
--(axis cs:172.515,134.493)
--(axis cs:172.615,134.493)
--(axis cs:172.62,134.456)
--(axis cs:172.72,134.456)
--(axis cs:172.725,134.419)
--(axis cs:172.825,134.419)
--(axis cs:172.83,134.382)
--(axis cs:172.93,134.382)
--(axis cs:172.935,134.345)
--(axis cs:173.035,134.345)
--(axis cs:173.04,134.308)
--(axis cs:173.14,134.308)
--(axis cs:173.145,134.271)
--(axis cs:173.245,134.271)
--(axis cs:173.25,134.234)
--(axis cs:173.35,134.234)
--(axis cs:173.355,134.196)
--(axis cs:173.455,134.196)
--(axis cs:173.46,134.159)
--(axis cs:173.56,134.159)
--(axis cs:173.565,134.122)
--(axis cs:173.665,134.122)
--(axis cs:173.67,134.085)
--(axis cs:173.77,134.085)
--(axis cs:173.775,134.047)
--(axis cs:173.875,134.047)
--(axis cs:173.88,134.01)
--(axis cs:173.98,134.01)
--(axis cs:173.985,133.973)
--(axis cs:174.085,133.973)
--(axis cs:174.09,133.936)
--(axis cs:174.19,133.936)
--(axis cs:174.195,133.898)
--(axis cs:174.295,133.898)
--(axis cs:174.3,133.824)
--(axis cs:174.4,133.824)
--(axis cs:174.405,133.786)
--(axis cs:174.505,133.786)
--(axis cs:174.51,133.749)
--(axis cs:174.61,133.749)
--(axis cs:174.615,133.712)
--(axis cs:174.715,133.712)
--(axis cs:174.72,133.7)
--(axis cs:174.82,133.7)
--(axis cs:174.825,133.662)
--(axis cs:174.925,133.662)
--(axis cs:174.93,133.625)
--(axis cs:175.03,133.625)
--(axis cs:175.035,133.587)
--(axis cs:175.135,133.587)
--(axis cs:175.14,133.55)
--(axis cs:175.24,133.55)
--(axis cs:175.245,133.513)
--(axis cs:175.345,133.513)
--(axis cs:175.35,133.476)
--(axis cs:175.45,133.476)
--(axis cs:175.455,133.438)
--(axis cs:175.555,133.438)
--(axis cs:175.56,133.401)
--(axis cs:175.66,133.401)
--(axis cs:175.665,133.364)
--(axis cs:175.765,133.364)
--(axis cs:175.77,133.327)
--(axis cs:175.87,133.327)
--(axis cs:175.875,133.29)
--(axis cs:175.975,133.29)
--(axis cs:175.98,133.265)
--(axis cs:176.08,133.265)
--(axis cs:176.085,133.222)
--(axis cs:176.185,133.222)
--(axis cs:176.19,133.179)
--(axis cs:176.29,133.179)
--(axis cs:176.295,133.136)
--(axis cs:176.395,133.136)
--(axis cs:176.4,133.051)
--(axis cs:176.5,133.051)
--(axis cs:176.505,133.008)
--(axis cs:176.605,133.008)
--(axis cs:176.61,132.965)
--(axis cs:176.71,132.965)
--(axis cs:176.715,132.922)
--(axis cs:176.815,132.922)
--(axis cs:176.82,132.878)
--(axis cs:176.92,132.878)
--(axis cs:176.925,132.835)
--(axis cs:177.025,132.835)
--(axis cs:177.03,132.792)
--(axis cs:177.13,132.792)
--(axis cs:177.135,132.749)
--(axis cs:177.235,132.749)
--(axis cs:177.24,132.706)
--(axis cs:177.34,132.706)
--(axis cs:177.345,132.663)
--(axis cs:177.445,132.663)
--(axis cs:177.45,132.656)
--(axis cs:177.55,132.656)
--(axis cs:177.555,132.61)
--(axis cs:177.655,132.61)
--(axis cs:177.66,132.564)
--(axis cs:177.76,132.564)
--(axis cs:177.765,132.518)
--(axis cs:177.865,132.518)
--(axis cs:177.87,132.472)
--(axis cs:177.97,132.472)
--(axis cs:177.975,132.426)
--(axis cs:178.075,132.426)
--(axis cs:178.08,132.38)
--(axis cs:178.18,132.38)
--(axis cs:178.185,132.334)
--(axis cs:178.285,132.334)
--(axis cs:178.29,132.287)
--(axis cs:178.39,132.287)
--(axis cs:178.395,132.241)
--(axis cs:178.495,132.241)
--(axis cs:178.5,132.148)
--(axis cs:178.6,132.148)
--(axis cs:178.605,132.102)
--(axis cs:178.705,132.102)
--(axis cs:178.71,132.056)
--(axis cs:178.81,132.056)
--(axis cs:178.815,132.038)
--(axis cs:178.915,132.038)
--(axis cs:178.92,131.988)
--(axis cs:179.02,131.988)
--(axis cs:179.025,131.938)
--(axis cs:179.125,131.938)
--(axis cs:179.13,131.888)
--(axis cs:179.23,131.888)
--(axis cs:179.235,131.838)
--(axis cs:179.335,131.838)
--(axis cs:179.34,131.787)
--(axis cs:179.44,131.787)
--(axis cs:179.445,131.737)
--(axis cs:179.545,131.737)
--(axis cs:179.55,131.686)
--(axis cs:179.65,131.686)
--(axis cs:179.655,131.636)
--(axis cs:179.755,131.636)
--(axis cs:179.76,131.585)
--(axis cs:179.86,131.585)
--(axis cs:179.865,131.535)
--(axis cs:179.965,131.535)
--(axis cs:179.97,131.484)
--(axis cs:180.07,131.484)
--(axis cs:180.075,131.433)
--(axis cs:180.175,131.433)
--(axis cs:180.18,131.405)
--(axis cs:180.28,131.405)
--(axis cs:180.285,131.353)
--(axis cs:180.385,131.353)
--(axis cs:180.39,131.301)
--(axis cs:180.49,131.301)
--(axis cs:180.495,131.248)
--(axis cs:180.595,131.248)
--(axis cs:180.6,131.144)
--(axis cs:180.7,131.144)
--(axis cs:180.705,131.092)
--(axis cs:180.805,131.092)
--(axis cs:180.81,131.04)
--(axis cs:180.91,131.04)
--(axis cs:180.915,130.987)
--(axis cs:181.015,130.987)
--(axis cs:181.02,130.935)
--(axis cs:181.12,130.935)
--(axis cs:181.125,130.883)
--(axis cs:181.225,130.883)
--(axis cs:181.23,130.83)
--(axis cs:181.33,130.83)
--(axis cs:181.335,130.778)
--(axis cs:181.435,130.778)
--(axis cs:181.44,130.726)
--(axis cs:181.54,130.726)
--(axis cs:181.545,130.674)
--(axis cs:181.645,130.674)
--(axis cs:181.65,130.622)
--(axis cs:181.75,130.622)
--(axis cs:181.755,130.569)
--(axis cs:181.855,130.569)
--(axis cs:181.86,130.517)
--(axis cs:181.96,130.517)
--(axis cs:181.965,130.465)
--(axis cs:182.065,130.465)
--(axis cs:182.07,130.413)
--(axis cs:182.17,130.413)
--(axis cs:182.175,130.362)
--(axis cs:182.275,130.362)
--(axis cs:182.28,130.31)
--(axis cs:182.38,130.31)
--(axis cs:182.385,130.258)
--(axis cs:182.485,130.258)
--(axis cs:182.49,130.207)
--(axis cs:182.59,130.207)
--(axis cs:182.595,130.155)
--(axis cs:182.695,130.155)
--(axis cs:182.7,130.053)
--(axis cs:182.8,130.053)
--(axis cs:182.805,130.002)
--(axis cs:182.905,130.002)
--(axis cs:182.91,129.952)
--(axis cs:183.01,129.952)
--(axis cs:183.015,129.901)
--(axis cs:183.115,129.901)
--(axis cs:183.12,129.851)
--(axis cs:183.22,129.851)
--(axis cs:183.225,129.801)
--(axis cs:183.325,129.801)
--(axis cs:183.33,129.751)
--(axis cs:183.43,129.751)
--(axis cs:183.435,129.701)
--(axis cs:183.535,129.701)
--(axis cs:183.54,129.652)
--(axis cs:183.64,129.652)
--(axis cs:183.645,129.603)
--(axis cs:183.745,129.603)
--(axis cs:183.75,129.554)
--(axis cs:183.85,129.554)
--(axis cs:183.855,129.513)
--(axis cs:183.955,129.513)
--(axis cs:183.96,129.469)
--(axis cs:184.06,129.469)
--(axis cs:184.065,129.428)
--(axis cs:184.165,129.428)
--(axis cs:184.17,129.391)
--(axis cs:184.27,129.391)
--(axis cs:184.275,129.357)
--(axis cs:184.375,129.357)
--(axis cs:184.38,129.327)
--(axis cs:184.48,129.327)
--(axis cs:184.485,129.301)
--(axis cs:184.585,129.301)
--(axis cs:184.59,129.278)
--(axis cs:184.69,129.278)
--(axis cs:184.695,129.259)
--(axis cs:184.795,129.259)
--(axis cs:184.8,129.227)
--(axis cs:184.9,129.227)
--(axis cs:184.905,129.213)
--(axis cs:185.005,129.213)
--(axis cs:185.01,129.198)
--(axis cs:185.11,129.198)
--(axis cs:185.115,129.184)
--(axis cs:185.215,129.184)
--(axis cs:185.22,129.17)
--(axis cs:185.32,129.17)
--(axis cs:185.325,129.157)
--(axis cs:185.425,129.157)
--(axis cs:185.43,129.143)
--(axis cs:185.53,129.143)
--(axis cs:185.535,129.13)
--(axis cs:185.635,129.13)
--(axis cs:185.64,129.117)
--(axis cs:185.74,129.117)
--(axis cs:185.745,129.104)
--(axis cs:185.845,129.104)
--(axis cs:185.85,129.091)
--(axis cs:185.95,129.091)
--(axis cs:185.955,129.083)
--(axis cs:186.055,129.083)
--(axis cs:186.06,129.071)
--(axis cs:186.16,129.071)
--(axis cs:186.165,129.06)
--(axis cs:186.265,129.06)
--(axis cs:186.27,129.048)
--(axis cs:186.37,129.048)
--(axis cs:186.375,129.037)
--(axis cs:186.475,129.037)
--(axis cs:186.48,129.026)
--(axis cs:186.58,129.026)
--(axis cs:186.585,129.015)
--(axis cs:186.685,129.015)
--(axis cs:186.69,129.004)
--(axis cs:186.79,129.004)
--(axis cs:186.795,128.993)
--(axis cs:186.895,128.993)
--(axis cs:186.9,128.973)
--(axis cs:187,128.973)
--(axis cs:187.005,128.963)
--(axis cs:187.105,128.963)
--(axis cs:187.11,128.953)
--(axis cs:187.21,128.953)
--(axis cs:187.215,128.943)
--(axis cs:187.315,128.943)
--(axis cs:187.32,128.933)
--(axis cs:187.42,128.933)
--(axis cs:187.425,128.924)
--(axis cs:187.525,128.924)
--(axis cs:187.53,128.915)
--(axis cs:187.63,128.915)
--(axis cs:187.635,128.906)
--(axis cs:187.735,128.906)
--(axis cs:187.74,128.897)
--(axis cs:187.84,128.897)
--(axis cs:187.845,128.888)
--(axis cs:187.945,128.888)
--(axis cs:187.95,128.88)
--(axis cs:188.05,128.88)
--(axis cs:188.055,128.871)
--(axis cs:188.155,128.871)
--(axis cs:188.16,128.863)
--(axis cs:188.26,128.863)
--(axis cs:188.265,128.855)
--(axis cs:188.365,128.855)
--(axis cs:188.37,128.847)
--(axis cs:188.47,128.847)
--(axis cs:188.475,128.839)
--(axis cs:188.575,128.839)
--(axis cs:188.58,128.831)
--(axis cs:188.68,128.831)
--(axis cs:188.685,128.823)
--(axis cs:188.785,128.823)
--(axis cs:188.79,128.815)
--(axis cs:188.89,128.815)
--(axis cs:188.895,128.807)
--(axis cs:188.995,128.807)
--(axis cs:189,128.791)
--(axis cs:189.1,128.791)
--(axis cs:189.105,128.784)
--(axis cs:189.205,128.784)
--(axis cs:189.21,128.776)
--(axis cs:189.31,128.776)
--(axis cs:189.315,128.768)
--(axis cs:189.415,128.768)
--(axis cs:189.42,128.76)
--(axis cs:189.52,128.76)
--(axis cs:189.525,128.753)
--(axis cs:189.625,128.753)
--(axis cs:189.63,128.745)
--(axis cs:189.73,128.745)
--(axis cs:189.735,128.738)
--(axis cs:189.835,128.738)
--(axis cs:189.84,128.73)
--(axis cs:189.94,128.73)
--(axis cs:189.945,128.722)
--(axis cs:190.045,128.722)
--(axis cs:190.05,128.715)
--(axis cs:190.15,128.715)
--(axis cs:190.155,128.707)
--(axis cs:190.255,128.707)
--(axis cs:190.26,128.7)
--(axis cs:190.36,128.7)
--(axis cs:190.365,128.692)
--(axis cs:190.465,128.692)
--(axis cs:190.47,128.685)
--(axis cs:190.57,128.685)
--(axis cs:190.575,128.678)
--(axis cs:190.675,128.678)
--(axis cs:190.68,128.671)
--(axis cs:190.78,128.671)
--(axis cs:190.785,128.663)
--(axis cs:190.885,128.663)
--(axis cs:190.89,128.656)
--(axis cs:190.99,128.656)
--(axis cs:190.995,128.649)
--(axis cs:191.095,128.649)
--(axis cs:191.1,128.635)
--(axis cs:191.2,128.635)
--(axis cs:191.205,128.628)
--(axis cs:191.305,128.628)
--(axis cs:191.31,128.621)
--(axis cs:191.41,128.621)
--(axis cs:191.415,128.614)
--(axis cs:191.515,128.614)
--(axis cs:191.52,128.607)
--(axis cs:191.62,128.607)
--(axis cs:191.625,128.6)
--(axis cs:191.725,128.6)
--(axis cs:191.73,128.594)
--(axis cs:191.83,128.594)
--(axis cs:191.835,128.587)
--(axis cs:191.935,128.587)
--(axis cs:191.94,128.58)
--(axis cs:192.04,128.58)
--(axis cs:192.045,128.573)
--(axis cs:192.145,128.573)
--(axis cs:192.15,128.567)
--(axis cs:192.25,128.567)
--(axis cs:192.255,128.56)
--(axis cs:192.355,128.56)
--(axis cs:192.36,128.553)
--(axis cs:192.46,128.553)
--(axis cs:192.465,128.547)
--(axis cs:192.565,128.547)
--(axis cs:192.57,128.54)
--(axis cs:192.67,128.54)
--(axis cs:192.675,128.533)
--(axis cs:192.775,128.533)
--(axis cs:192.78,128.527)
--(axis cs:192.88,128.527)
--(axis cs:192.885,128.52)
--(axis cs:192.985,128.52)
--(axis cs:192.99,128.514)
--(axis cs:193.09,128.514)
--(axis cs:193.095,128.508)
--(axis cs:193.195,128.508)
--(axis cs:193.2,128.495)
--(axis cs:193.3,128.495)
--(axis cs:193.305,128.489)
--(axis cs:193.405,128.489)
--(axis cs:193.41,128.482)
--(axis cs:193.51,128.482)
--(axis cs:193.515,128.476)
--(axis cs:193.615,128.476)
--(axis cs:193.62,128.47)
--(axis cs:193.72,128.47)
--(axis cs:193.725,128.464)
--(axis cs:193.825,128.464)
--(axis cs:193.83,128.458)
--(axis cs:193.93,128.458)
--(axis cs:193.935,128.452)
--(axis cs:194.035,128.452)
--(axis cs:194.04,128.445)
--(axis cs:194.14,128.445)
--(axis cs:194.145,128.439)
--(axis cs:194.245,128.439)
--(axis cs:194.25,128.433)
--(axis cs:194.35,128.433)
--(axis cs:194.355,128.428)
--(axis cs:194.455,128.428)
--(axis cs:194.46,128.422)
--(axis cs:194.56,128.422)
--(axis cs:194.565,128.416)
--(axis cs:194.665,128.416)
--(axis cs:194.67,128.41)
--(axis cs:194.77,128.41)
--(axis cs:194.775,128.404)
--(axis cs:194.875,128.404)
--(axis cs:194.88,128.398)
--(axis cs:194.98,128.398)
--(axis cs:194.985,128.393)
--(axis cs:195.085,128.393)
--(axis cs:195.09,128.387)
--(axis cs:195.19,128.387)
--(axis cs:195.195,128.381)
--(axis cs:195.295,128.381)
--(axis cs:195.3,128.37)
--(axis cs:195.4,128.37)
--(axis cs:195.405,128.365)
--(axis cs:195.505,128.365)
--(axis cs:195.51,128.526)
--(axis cs:195.61,128.526)
--(axis cs:195.615,128.503)
--(axis cs:195.715,128.503)
--(axis cs:195.72,128.473)
--(axis cs:195.82,128.473)
--(axis cs:195.825,128.438)
--(axis cs:195.925,128.438)
--(axis cs:195.93,128.396)
--(axis cs:196.03,128.396)
--(axis cs:196.035,128.349)
--(axis cs:196.135,128.349)
--(axis cs:196.14,128.296)
--(axis cs:196.24,128.296)
--(axis cs:196.245,128.237)
--(axis cs:196.345,128.237)
--(axis cs:196.35,128.173)
--(axis cs:196.45,128.173)
--(axis cs:196.455,128.104)
--(axis cs:196.555,128.104)
--(axis cs:196.56,128.031)
--(axis cs:196.66,128.031)
--(axis cs:196.665,128.017)
--(axis cs:196.765,128.017)
--(axis cs:196.77,127.943)
--(axis cs:196.87,127.943)
--(axis cs:196.875,127.867)
--(axis cs:196.975,127.867)
--(axis cs:196.98,127.788)
--(axis cs:197.08,127.788)
--(axis cs:197.085,127.708)
--(axis cs:197.185,127.708)
--(axis cs:197.19,127.627)
--(axis cs:197.29,127.627)
--(axis cs:197.295,127.572)
--(axis cs:197.395,127.572)
--(axis cs:197.4,127.418)
--(axis cs:197.5,127.418)
--(axis cs:197.505,127.341)
--(axis cs:197.605,127.341)
--(axis cs:197.61,127.263)
--(axis cs:197.71,127.263)
--(axis cs:197.715,127.186)
--(axis cs:197.815,127.186)
--(axis cs:197.82,127.108)
--(axis cs:197.92,127.108)
--(axis cs:197.925,127.031)
--(axis cs:198.025,127.031)
--(axis cs:198.03,126.953)
--(axis cs:198.13,126.953)
--(axis cs:198.135,126.876)
--(axis cs:198.235,126.876)
--(axis cs:198.24,126.799)
--(axis cs:198.445,126.799)
--(axis cs:198.45,126.726)
--(axis cs:198.55,126.726)
--(axis cs:198.555,126.654)
--(axis cs:198.655,126.654)
--(axis cs:198.66,126.583)
--(axis cs:198.76,126.583)
--(axis cs:198.765,126.512)
--(axis cs:198.865,126.512)
--(axis cs:198.87,126.442)
--(axis cs:198.97,126.442)
--(axis cs:198.975,126.372)
--(axis cs:199.075,126.372)
--(axis cs:199.08,126.303)
--(axis cs:199.18,126.303)
--(axis cs:199.185,126.235)
--(axis cs:199.285,126.235)
--(axis cs:199.29,126.167)
--(axis cs:199.39,126.167)
--(axis cs:199.395,126.161)
--(axis cs:199.495,126.161)
--(axis cs:199.5,126.028)
--(axis cs:199.6,126.028)
--(axis cs:199.605,125.996)
--(axis cs:199.705,125.996)
--(axis cs:199.71,125.935)
--(axis cs:199.81,125.935)
--(axis cs:199.815,125.876)
--(axis cs:199.915,125.876)
--(axis cs:199.92,125.817)
--(axis cs:200,125.817)
--(axis cs:200,121.781)
--(axis cs:200,121.781)
--(axis cs:199.92,121.781)
--(axis cs:199.915,121.818)
--(axis cs:199.815,121.818)
--(axis cs:199.81,121.856)
--(axis cs:199.71,121.856)
--(axis cs:199.705,121.895)
--(axis cs:199.605,121.895)
--(axis cs:199.6,121.957)
--(axis cs:199.5,121.957)
--(axis cs:199.495,122.034)
--(axis cs:199.395,122.034)
--(axis cs:199.39,122.118)
--(axis cs:199.29,122.118)
--(axis cs:199.285,122.156)
--(axis cs:199.185,122.156)
--(axis cs:199.18,122.191)
--(axis cs:199.08,122.191)
--(axis cs:199.075,122.226)
--(axis cs:198.975,122.226)
--(axis cs:198.97,122.258)
--(axis cs:198.87,122.258)
--(axis cs:198.865,122.289)
--(axis cs:198.765,122.289)
--(axis cs:198.76,122.319)
--(axis cs:198.66,122.319)
--(axis cs:198.655,122.346)
--(axis cs:198.555,122.346)
--(axis cs:198.55,122.371)
--(axis cs:198.45,122.371)
--(axis cs:198.445,122.393)
--(axis cs:198.24,122.467)
--(axis cs:198.235,122.483)
--(axis cs:198.135,122.483)
--(axis cs:198.13,122.495)
--(axis cs:198.03,122.495)
--(axis cs:198.025,122.503)
--(axis cs:197.925,122.503)
--(axis cs:197.92,122.508)
--(axis cs:197.82,122.508)
--(axis cs:197.815,122.509)
--(axis cs:197.715,122.509)
--(axis cs:197.71,122.507)
--(axis cs:197.61,122.507)
--(axis cs:197.605,122.502)
--(axis cs:197.505,122.502)
--(axis cs:197.5,122.493)
--(axis cs:197.4,122.493)
--(axis cs:197.395,122.469)
--(axis cs:197.295,122.469)
--(axis cs:197.29,122.467)
--(axis cs:197.19,122.467)
--(axis cs:197.185,122.45)
--(axis cs:197.085,122.45)
--(axis cs:197.08,122.433)
--(axis cs:196.98,122.433)
--(axis cs:196.975,122.415)
--(axis cs:196.875,122.415)
--(axis cs:196.87,122.399)
--(axis cs:196.77,122.399)
--(axis cs:196.765,122.383)
--(axis cs:196.665,122.383)
--(axis cs:196.66,122.384)
--(axis cs:196.56,122.384)
--(axis cs:196.555,122.37)
--(axis cs:196.455,122.37)
--(axis cs:196.45,122.357)
--(axis cs:196.35,122.357)
--(axis cs:196.345,122.347)
--(axis cs:196.245,122.347)
--(axis cs:196.24,122.339)
--(axis cs:196.14,122.339)
--(axis cs:196.135,122.332)
--(axis cs:196.035,122.332)
--(axis cs:196.03,122.328)
--(axis cs:195.93,122.328)
--(axis cs:195.925,122.325)
--(axis cs:195.825,122.325)
--(axis cs:195.82,122.323)
--(axis cs:195.72,122.323)
--(axis cs:195.715,122.322)
--(axis cs:195.615,122.322)
--(axis cs:195.61,122.321)
--(axis cs:195.51,122.321)
--(axis cs:195.505,122.321)
--(axis cs:195.405,122.321)
--(axis cs:195.4,122.318)
--(axis cs:195.3,122.318)
--(axis cs:195.295,122.312)
--(axis cs:195.195,122.312)
--(axis cs:195.19,122.309)
--(axis cs:195.09,122.309)
--(axis cs:195.085,122.306)
--(axis cs:194.985,122.306)
--(axis cs:194.98,122.302)
--(axis cs:194.88,122.302)
--(axis cs:194.875,122.299)
--(axis cs:194.775,122.299)
--(axis cs:194.77,122.296)
--(axis cs:194.67,122.296)
--(axis cs:194.665,122.293)
--(axis cs:194.565,122.293)
--(axis cs:194.56,122.29)
--(axis cs:194.46,122.29)
--(axis cs:194.455,122.287)
--(axis cs:194.355,122.287)
--(axis cs:194.35,122.283)
--(axis cs:194.25,122.283)
--(axis cs:194.245,122.28)
--(axis cs:194.145,122.28)
--(axis cs:194.14,122.277)
--(axis cs:194.04,122.277)
--(axis cs:194.035,122.274)
--(axis cs:193.935,122.274)
--(axis cs:193.93,122.271)
--(axis cs:193.83,122.271)
--(axis cs:193.825,122.268)
--(axis cs:193.725,122.268)
--(axis cs:193.72,122.265)
--(axis cs:193.62,122.265)
--(axis cs:193.615,122.261)
--(axis cs:193.515,122.261)
--(axis cs:193.51,122.258)
--(axis cs:193.41,122.258)
--(axis cs:193.405,122.255)
--(axis cs:193.305,122.255)
--(axis cs:193.3,122.252)
--(axis cs:193.2,122.252)
--(axis cs:193.195,122.246)
--(axis cs:193.095,122.246)
--(axis cs:193.09,122.242)
--(axis cs:192.99,122.242)
--(axis cs:192.985,122.239)
--(axis cs:192.885,122.239)
--(axis cs:192.88,122.236)
--(axis cs:192.78,122.236)
--(axis cs:192.775,122.233)
--(axis cs:192.675,122.233)
--(axis cs:192.67,122.23)
--(axis cs:192.57,122.23)
--(axis cs:192.565,122.227)
--(axis cs:192.465,122.227)
--(axis cs:192.46,122.224)
--(axis cs:192.36,122.224)
--(axis cs:192.355,122.22)
--(axis cs:192.255,122.22)
--(axis cs:192.25,122.217)
--(axis cs:192.15,122.217)
--(axis cs:192.145,122.214)
--(axis cs:192.045,122.214)
--(axis cs:192.04,122.211)
--(axis cs:191.94,122.211)
--(axis cs:191.935,122.208)
--(axis cs:191.835,122.208)
--(axis cs:191.83,122.205)
--(axis cs:191.73,122.205)
--(axis cs:191.725,122.202)
--(axis cs:191.625,122.202)
--(axis cs:191.62,122.199)
--(axis cs:191.52,122.199)
--(axis cs:191.515,122.195)
--(axis cs:191.415,122.195)
--(axis cs:191.41,122.192)
--(axis cs:191.31,122.192)
--(axis cs:191.305,122.189)
--(axis cs:191.205,122.189)
--(axis cs:191.2,122.186)
--(axis cs:191.1,122.186)
--(axis cs:191.095,122.18)
--(axis cs:190.995,122.18)
--(axis cs:190.99,122.177)
--(axis cs:190.89,122.177)
--(axis cs:190.885,122.174)
--(axis cs:190.785,122.174)
--(axis cs:190.78,122.171)
--(axis cs:190.68,122.171)
--(axis cs:190.675,122.168)
--(axis cs:190.575,122.168)
--(axis cs:190.57,122.165)
--(axis cs:190.47,122.165)
--(axis cs:190.465,122.162)
--(axis cs:190.365,122.162)
--(axis cs:190.36,122.159)
--(axis cs:190.26,122.159)
--(axis cs:190.255,122.156)
--(axis cs:190.155,122.156)
--(axis cs:190.15,122.153)
--(axis cs:190.05,122.153)
--(axis cs:190.045,122.15)
--(axis cs:189.945,122.15)
--(axis cs:189.94,122.147)
--(axis cs:189.84,122.147)
--(axis cs:189.835,122.144)
--(axis cs:189.735,122.144)
--(axis cs:189.73,122.142)
--(axis cs:189.63,122.142)
--(axis cs:189.625,122.139)
--(axis cs:189.525,122.139)
--(axis cs:189.52,122.136)
--(axis cs:189.42,122.136)
--(axis cs:189.415,122.133)
--(axis cs:189.315,122.133)
--(axis cs:189.31,122.13)
--(axis cs:189.21,122.13)
--(axis cs:189.205,122.128)
--(axis cs:189.105,122.128)
--(axis cs:189.1,122.125)
--(axis cs:189,122.125)
--(axis cs:188.995,122.12)
--(axis cs:188.895,122.12)
--(axis cs:188.89,122.117)
--(axis cs:188.79,122.117)
--(axis cs:188.785,122.114)
--(axis cs:188.685,122.114)
--(axis cs:188.68,122.112)
--(axis cs:188.58,122.112)
--(axis cs:188.575,122.109)
--(axis cs:188.475,122.109)
--(axis cs:188.47,122.107)
--(axis cs:188.37,122.107)
--(axis cs:188.365,122.104)
--(axis cs:188.265,122.104)
--(axis cs:188.26,122.102)
--(axis cs:188.16,122.102)
--(axis cs:188.155,122.1)
--(axis cs:188.055,122.1)
--(axis cs:188.05,122.097)
--(axis cs:187.95,122.097)
--(axis cs:187.945,122.095)
--(axis cs:187.845,122.095)
--(axis cs:187.84,122.092)
--(axis cs:187.74,122.092)
--(axis cs:187.735,122.09)
--(axis cs:187.635,122.09)
--(axis cs:187.63,122.087)
--(axis cs:187.53,122.087)
--(axis cs:187.525,122.084)
--(axis cs:187.425,122.084)
--(axis cs:187.42,122.082)
--(axis cs:187.32,122.082)
--(axis cs:187.315,122.079)
--(axis cs:187.215,122.079)
--(axis cs:187.21,122.076)
--(axis cs:187.11,122.076)
--(axis cs:187.105,122.073)
--(axis cs:187.005,122.073)
--(axis cs:187,122.069)
--(axis cs:186.9,122.069)
--(axis cs:186.895,122.062)
--(axis cs:186.795,122.062)
--(axis cs:186.79,122.058)
--(axis cs:186.69,122.058)
--(axis cs:186.685,122.054)
--(axis cs:186.585,122.054)
--(axis cs:186.58,122.049)
--(axis cs:186.48,122.049)
--(axis cs:186.475,122.044)
--(axis cs:186.375,122.044)
--(axis cs:186.37,122.039)
--(axis cs:186.27,122.039)
--(axis cs:186.265,122.034)
--(axis cs:186.165,122.034)
--(axis cs:186.16,122.028)
--(axis cs:186.06,122.028)
--(axis cs:186.055,122.023)
--(axis cs:185.955,122.023)
--(axis cs:185.95,122.018)
--(axis cs:185.85,122.018)
--(axis cs:185.845,122.013)
--(axis cs:185.745,122.013)
--(axis cs:185.74,122.008)
--(axis cs:185.64,122.008)
--(axis cs:185.635,122.004)
--(axis cs:185.535,122.004)
--(axis cs:185.53,122)
--(axis cs:185.43,122)
--(axis cs:185.425,121.997)
--(axis cs:185.325,121.997)
--(axis cs:185.32,121.995)
--(axis cs:185.22,121.995)
--(axis cs:185.215,121.995)
--(axis cs:185.115,121.995)
--(axis cs:185.11,121.996)
--(axis cs:185.01,121.996)
--(axis cs:185.005,121.998)
--(axis cs:184.905,121.998)
--(axis cs:184.9,122.002)
--(axis cs:184.8,122.002)
--(axis cs:184.795,122.016)
--(axis cs:184.695,122.016)
--(axis cs:184.69,122.023)
--(axis cs:184.59,122.023)
--(axis cs:184.585,122.028)
--(axis cs:184.485,122.028)
--(axis cs:184.48,122.032)
--(axis cs:184.38,122.032)
--(axis cs:184.375,122.034)
--(axis cs:184.275,122.034)
--(axis cs:184.27,122.034)
--(axis cs:184.17,122.034)
--(axis cs:184.165,122.031)
--(axis cs:184.065,122.031)
--(axis cs:184.06,122.025)
--(axis cs:183.96,122.025)
--(axis cs:183.955,122.016)
--(axis cs:183.855,122.016)
--(axis cs:183.85,122.011)
--(axis cs:183.75,122.011)
--(axis cs:183.745,121.999)
--(axis cs:183.645,121.999)
--(axis cs:183.64,121.987)
--(axis cs:183.54,121.987)
--(axis cs:183.535,121.976)
--(axis cs:183.435,121.976)
--(axis cs:183.43,121.964)
--(axis cs:183.33,121.964)
--(axis cs:183.325,121.952)
--(axis cs:183.225,121.952)
--(axis cs:183.22,121.941)
--(axis cs:183.12,121.941)
--(axis cs:183.115,121.929)
--(axis cs:183.015,121.929)
--(axis cs:183.01,121.918)
--(axis cs:182.91,121.918)
--(axis cs:182.905,121.907)
--(axis cs:182.805,121.907)
--(axis cs:182.8,121.896)
--(axis cs:182.7,121.896)
--(axis cs:182.695,121.874)
--(axis cs:182.595,121.874)
--(axis cs:182.59,121.863)
--(axis cs:182.49,121.863)
--(axis cs:182.485,121.852)
--(axis cs:182.385,121.852)
--(axis cs:182.38,121.841)
--(axis cs:182.28,121.841)
--(axis cs:182.275,121.83)
--(axis cs:182.175,121.83)
--(axis cs:182.17,121.819)
--(axis cs:182.07,121.819)
--(axis cs:182.065,121.808)
--(axis cs:181.965,121.808)
--(axis cs:181.96,121.797)
--(axis cs:181.86,121.797)
--(axis cs:181.855,121.786)
--(axis cs:181.755,121.786)
--(axis cs:181.75,121.775)
--(axis cs:181.65,121.775)
--(axis cs:181.645,121.764)
--(axis cs:181.545,121.764)
--(axis cs:181.54,121.753)
--(axis cs:181.44,121.753)
--(axis cs:181.435,121.742)
--(axis cs:181.335,121.742)
--(axis cs:181.33,121.731)
--(axis cs:181.23,121.731)
--(axis cs:181.225,121.72)
--(axis cs:181.125,121.72)
--(axis cs:181.12,121.709)
--(axis cs:181.02,121.709)
--(axis cs:181.015,121.697)
--(axis cs:180.915,121.697)
--(axis cs:180.91,121.686)
--(axis cs:180.81,121.686)
--(axis cs:180.805,121.675)
--(axis cs:180.705,121.675)
--(axis cs:180.7,121.663)
--(axis cs:180.6,121.663)
--(axis cs:180.595,121.64)
--(axis cs:180.495,121.64)
--(axis cs:180.49,121.629)
--(axis cs:180.39,121.629)
--(axis cs:180.385,121.617)
--(axis cs:180.285,121.617)
--(axis cs:180.28,121.606)
--(axis cs:180.18,121.606)
--(axis cs:180.175,121.613)
--(axis cs:180.075,121.613)
--(axis cs:180.07,121.602)
--(axis cs:179.97,121.602)
--(axis cs:179.965,121.59)
--(axis cs:179.865,121.59)
--(axis cs:179.86,121.577)
--(axis cs:179.76,121.577)
--(axis cs:179.755,121.565)
--(axis cs:179.655,121.565)
--(axis cs:179.65,121.553)
--(axis cs:179.55,121.553)
--(axis cs:179.545,121.54)
--(axis cs:179.445,121.54)
--(axis cs:179.44,121.527)
--(axis cs:179.34,121.527)
--(axis cs:179.335,121.514)
--(axis cs:179.235,121.514)
--(axis cs:179.23,121.501)
--(axis cs:179.13,121.501)
--(axis cs:179.125,121.489)
--(axis cs:179.025,121.489)
--(axis cs:179.02,121.476)
--(axis cs:178.92,121.476)
--(axis cs:178.915,121.463)
--(axis cs:178.815,121.463)
--(axis cs:178.81,121.477)
--(axis cs:178.71,121.477)
--(axis cs:178.705,121.464)
--(axis cs:178.605,121.464)
--(axis cs:178.6,121.45)
--(axis cs:178.5,121.45)
--(axis cs:178.495,121.423)
--(axis cs:178.395,121.423)
--(axis cs:178.39,121.409)
--(axis cs:178.29,121.409)
--(axis cs:178.285,121.395)
--(axis cs:178.185,121.395)
--(axis cs:178.18,121.38)
--(axis cs:178.08,121.38)
--(axis cs:178.075,121.366)
--(axis cs:177.975,121.366)
--(axis cs:177.97,121.351)
--(axis cs:177.87,121.351)
--(axis cs:177.865,121.336)
--(axis cs:177.765,121.336)
--(axis cs:177.76,121.321)
--(axis cs:177.66,121.321)
--(axis cs:177.655,121.306)
--(axis cs:177.555,121.306)
--(axis cs:177.55,121.291)
--(axis cs:177.45,121.291)
--(axis cs:177.445,121.314)
--(axis cs:177.345,121.314)
--(axis cs:177.34,121.298)
--(axis cs:177.24,121.298)
--(axis cs:177.235,121.283)
--(axis cs:177.135,121.283)
--(axis cs:177.13,121.267)
--(axis cs:177.03,121.267)
--(axis cs:177.025,121.25)
--(axis cs:176.925,121.25)
--(axis cs:176.92,121.234)
--(axis cs:176.82,121.234)
--(axis cs:176.815,121.217)
--(axis cs:176.715,121.217)
--(axis cs:176.71,121.2)
--(axis cs:176.61,121.2)
--(axis cs:176.605,121.183)
--(axis cs:176.505,121.183)
--(axis cs:176.5,121.166)
--(axis cs:176.4,121.166)
--(axis cs:176.395,121.132)
--(axis cs:176.295,121.132)
--(axis cs:176.29,121.115)
--(axis cs:176.19,121.115)
--(axis cs:176.185,121.098)
--(axis cs:176.085,121.098)
--(axis cs:176.08,121.082)
--(axis cs:175.98,121.082)
--(axis cs:175.975,121.079)
--(axis cs:175.875,121.079)
--(axis cs:175.87,121.062)
--(axis cs:175.77,121.062)
--(axis cs:175.765,121.045)
--(axis cs:175.665,121.045)
--(axis cs:175.66,121.029)
--(axis cs:175.56,121.029)
--(axis cs:175.555,121.012)
--(axis cs:175.455,121.012)
--(axis cs:175.45,120.996)
--(axis cs:175.35,120.996)
--(axis cs:175.345,120.979)
--(axis cs:175.245,120.979)
--(axis cs:175.24,120.963)
--(axis cs:175.14,120.963)
--(axis cs:175.135,120.947)
--(axis cs:175.035,120.947)
--(axis cs:175.03,120.932)
--(axis cs:174.93,120.932)
--(axis cs:174.925,120.916)
--(axis cs:174.825,120.916)
--(axis cs:174.82,120.901)
--(axis cs:174.72,120.901)
--(axis cs:174.715,120.917)
--(axis cs:174.615,120.917)
--(axis cs:174.61,120.903)
--(axis cs:174.51,120.903)
--(axis cs:174.505,120.888)
--(axis cs:174.405,120.888)
--(axis cs:174.4,120.874)
--(axis cs:174.3,120.874)
--(axis cs:174.295,120.845)
--(axis cs:174.195,120.845)
--(axis cs:174.19,120.831)
--(axis cs:174.09,120.831)
--(axis cs:174.085,120.817)
--(axis cs:173.985,120.817)
--(axis cs:173.98,120.803)
--(axis cs:173.88,120.803)
--(axis cs:173.875,120.79)
--(axis cs:173.775,120.79)
--(axis cs:173.77,120.776)
--(axis cs:173.67,120.776)
--(axis cs:173.665,120.763)
--(axis cs:173.565,120.763)
--(axis cs:173.56,120.75)
--(axis cs:173.46,120.75)
--(axis cs:173.455,120.737)
--(axis cs:173.355,120.737)
--(axis cs:173.35,120.724)
--(axis cs:173.25,120.724)
--(axis cs:173.245,120.712)
--(axis cs:173.145,120.712)
--(axis cs:173.14,120.7)
--(axis cs:173.04,120.7)
--(axis cs:173.035,120.688)
--(axis cs:172.935,120.688)
--(axis cs:172.93,120.676)
--(axis cs:172.83,120.676)
--(axis cs:172.825,120.664)
--(axis cs:172.725,120.664)
--(axis cs:172.72,120.653)
--(axis cs:172.62,120.653)
--(axis cs:172.615,120.642)
--(axis cs:172.515,120.642)
--(axis cs:172.51,120.632)
--(axis cs:172.41,120.632)
--(axis cs:172.405,120.622)
--(axis cs:172.305,120.622)
--(axis cs:172.3,120.612)
--(axis cs:172.2,120.612)
--(axis cs:172.195,120.593)
--(axis cs:172.095,120.593)
--(axis cs:172.09,120.585)
--(axis cs:171.99,120.585)
--(axis cs:171.985,120.582)
--(axis cs:171.885,120.582)
--(axis cs:171.88,120.574)
--(axis cs:171.78,120.574)
--(axis cs:171.775,120.567)
--(axis cs:171.675,120.567)
--(axis cs:171.67,120.56)
--(axis cs:171.57,120.56)
--(axis cs:171.565,120.553)
--(axis cs:171.465,120.553)
--(axis cs:171.46,120.547)
--(axis cs:171.36,120.547)
--(axis cs:171.355,120.542)
--(axis cs:171.255,120.542)
--(axis cs:171.25,120.538)
--(axis cs:171.15,120.538)
--(axis cs:171.145,120.557)
--(axis cs:171.045,120.557)
--(axis cs:171.04,120.554)
--(axis cs:170.94,120.554)
--(axis cs:170.935,120.55)
--(axis cs:170.835,120.55)
--(axis cs:170.83,120.547)
--(axis cs:170.73,120.547)
--(axis cs:170.725,120.545)
--(axis cs:170.625,120.545)
--(axis cs:170.62,120.543)
--(axis cs:170.52,120.543)
--(axis cs:170.515,120.542)
--(axis cs:170.415,120.542)
--(axis cs:170.41,120.541)
--(axis cs:170.31,120.541)
--(axis cs:170.305,120.542)
--(axis cs:170.205,120.542)
--(axis cs:170.2,120.541)
--(axis cs:170.1,120.541)
--(axis cs:170.095,120.542)
--(axis cs:169.995,120.542)
--(axis cs:169.99,120.572)
--(axis cs:169.89,120.572)
--(axis cs:169.885,120.573)
--(axis cs:169.785,120.573)
--(axis cs:169.78,120.575)
--(axis cs:169.68,120.575)
--(axis cs:169.675,120.578)
--(axis cs:169.575,120.578)
--(axis cs:169.57,120.621)
--(axis cs:169.47,120.621)
--(axis cs:169.465,120.624)
--(axis cs:169.365,120.624)
--(axis cs:169.36,120.627)
--(axis cs:169.26,120.627)
--(axis cs:169.255,120.63)
--(axis cs:169.155,120.63)
--(axis cs:169.15,120.634)
--(axis cs:169.05,120.634)
--(axis cs:169.045,120.638)
--(axis cs:168.945,120.638)
--(axis cs:168.94,120.642)
--(axis cs:168.84,120.642)
--(axis cs:168.835,120.646)
--(axis cs:168.735,120.646)
--(axis cs:168.73,120.651)
--(axis cs:168.63,120.651)
--(axis cs:168.625,120.679)
--(axis cs:168.525,120.679)
--(axis cs:168.52,120.684)
--(axis cs:168.42,120.684)
--(axis cs:168.415,120.689)
--(axis cs:168.315,120.689)
--(axis cs:168.31,120.694)
--(axis cs:168.21,120.694)
--(axis cs:168.205,120.699)
--(axis cs:168.105,120.699)
--(axis cs:168.1,120.704)
--(axis cs:168,120.704)
--cycle;

%%% link budget border
\path [draw=white!20!black, semithick, MyDashPattern]
(axis cs:100,142)
--(axis cs:200,142);
\draw (axis cs:115,142) node[
  %scale=0.7,
  anchor=south,
  color=annotation,
  rotate=0.0,
  align=center,
  inner sep=1pt
]{link budget};

%%% line plots
\addplot [noRIS, noRIScolor]
table {%
100 142.983993530273
100.059997558594 142.983993530273
100.065002441406 142.940994262695
100.165000915527 142.940994262695
100.169998168945 142.899002075195
100.269996643066 142.899002075195
100.275001525879 142.856994628906
100.375 142.856994628906
100.379997253418 142.815002441406
100.480003356934 142.815002441406
100.485000610352 142.772994995117
100.584999084473 142.772994995117
100.589996337891 142.731002807617
100.690002441406 142.731002807617
100.694999694824 142.688995361328
100.794998168945 142.688995361328
100.800003051758 142.60400390625
100.900001525879 142.60400390625
100.904998779297 142.561996459961
101.004997253418 142.561996459961
101.01000213623 142.520004272461
101.110000610352 142.520004272461
101.11499786377 142.477996826172
101.214996337891 142.477996826172
101.220001220703 142.436004638672
101.319999694824 142.436004638672
101.324996948242 142.395004272461
101.425003051758 142.395004272461
101.430000305176 142.352996826172
101.529998779297 142.352996826172
101.535003662109 142.311004638672
101.63500213623 142.311004638672
101.639999389648 142.268997192383
101.73999786377 142.268997192383
101.745002746582 142.227005004883
101.845001220703 142.227005004883
101.849998474121 142.184997558594
101.949996948242 142.184997558594
101.955001831055 142.143997192383
102.055000305176 142.143997192383
102.059997558594 142.102005004883
102.160003662109 142.102005004883
102.165000915527 142.061004638672
102.264999389648 142.061004638672
102.269996643066 142.018997192383
102.370002746582 142.018997192383
102.375 141.977005004883
102.474998474121 141.977005004883
102.480003356934 141.936004638672
102.580001831055 141.936004638672
102.584999084473 141.895004272461
102.684997558594 141.895004272461
102.690002441406 141.852996826172
102.790000915527 141.852996826172
102.794998168945 141.811996459961
102.894996643066 141.811996459961
102.900001525879 141.729995727539
103 141.729995727539
103.004997253418 141.688995361328
103.105003356934 141.688995361328
103.110000610352 141.647994995117
103.209999084473 141.647994995117
103.214996337891 141.606994628906
103.315002441406 141.606994628906
103.319999694824 141.565994262695
103.419998168945 141.565994262695
103.425003051758 141.524993896484
103.525001525879 141.524993896484
103.529998779297 141.488006591797
103.629997253418 141.488006591797
103.63500213623 141.447998046875
103.735000610352 141.447998046875
103.73999786377 141.406997680664
103.839996337891 141.406997680664
103.845001220703 141.367004394531
103.944999694824 141.367004394531
103.949996948242 141.32600402832
104.050003051758 141.32600402832
104.055000305176 141.285995483398
104.154998779297 141.285995483398
104.160003662109 141.246002197266
104.26000213623 141.246002197266
104.264999389648 141.205993652344
104.36499786377 141.205993652344
104.370002746582 141.166000366211
104.470001220703 141.166000366211
104.474998474121 141.126007080078
104.574996948242 141.126007080078
104.580001831055 141.087005615234
104.680000305176 141.087005615234
104.684997558594 141.046997070312
104.785003662109 141.046997070312
104.790000915527 141.007995605469
104.889999389648 141.007995605469
104.894996643066 140.968002319336
104.995002746582 140.968002319336
105 140.889999389648
105.099998474121 140.889999389648
105.105003356934 140.850997924805
105.205001831055 140.850997924805
105.209999084473 140.811996459961
105.309997558594 140.811996459961
105.315002441406 140.772994995117
105.415000915527 140.772994995117
105.419998168945 140.733993530273
105.519996643066 140.733993530273
105.525001525879 140.695999145508
105.625 140.695999145508
105.629997253418 140.679000854492
105.730003356934 140.679000854492
105.735000610352 140.641006469727
105.834999084473 140.641006469727
105.839996337891 140.602996826172
105.940002441406 140.602996826172
105.944999694824 140.565002441406
106.044998168945 140.565002441406
106.050003051758 140.526992797852
106.150001525879 140.526992797852
106.154998779297 140.488998413086
106.254997253418 140.488998413086
106.26000213623 140.45100402832
106.360000610352 140.45100402832
106.36499786377 113.21199798584
106.464996337891 113.21199798584
106.470001220703 113.198997497559
106.569999694824 113.198997497559
106.574996948242 113.177001953125
106.675003051758 113.177001953125
106.680000305176 113.154998779297
106.779998779297 113.154998779297
106.785003662109 113.133003234863
106.88500213623 113.133003234863
106.889999389648 113.111000061035
106.98999786377 113.111000061035
106.995002746582 113.088996887207
107.095001220703 113.088996887207
107.099998474121 140.134994506836
107.199996948242 140.134994506836
107.205001831055 140.098999023438
107.305000305176 140.098999023438
107.309997558594 140.063003540039
107.410003662109 140.063003540039
107.415000915527 140.026992797852
107.514999389648 140.026992797852
107.519996643066 139.992004394531
107.620002746582 139.992004394531
107.625 139.955993652344
107.724998474121 139.955993652344
107.730003356934 139.921005249023
107.830001831055 139.921005249023
107.834999084473 139.886993408203
107.934997558594 139.886993408203
107.940002441406 139.852005004883
108.040000915527 139.852005004883
108.044998168945 139.817001342773
108.144996643066 139.817001342773
108.150001525879 139.783004760742
108.25 139.783004760742
108.254997253418 139.748992919922
108.355003356934 139.748992919922
108.360000610352 139.714996337891
108.459999084473 139.714996337891
108.464996337891 139.682006835938
108.565002441406 139.682006835938
108.569999694824 139.647994995117
108.669998168945 139.647994995117
108.675003051758 139.615005493164
108.775001525879 139.615005493164
108.779998779297 139.582000732422
108.879997253418 139.582000732422
108.88500213623 139.550003051758
108.985000610352 139.550003051758
108.98999786377 139.516998291016
109.089996337891 139.516998291016
109.095001220703 139.485000610352
109.194999694824 139.485000610352
109.199996948242 139.421997070312
109.300003051758 139.421997070312
109.305000305176 139.397003173828
109.404998779297 139.397003173828
109.410003662109 139.365997314453
109.51000213623 139.365997314453
109.514999389648 139.335006713867
109.61499786377 139.335006713867
109.620002746582 139.304000854492
109.720001220703 139.304000854492
109.724998474121 139.274002075195
109.824996948242 139.274002075195
109.830001831055 139.244003295898
109.930000305176 139.244003295898
109.934997558594 139.214004516602
110.035003662109 139.214004516602
110.040000915527 139.184005737305
110.139999389648 139.184005737305
110.144996643066 139.154998779297
110.245002746582 139.154998779297
110.25 139.126007080078
110.349998474121 139.126007080078
110.355003356934 139.09700012207
110.455001831055 139.09700012207
110.459999084473 139.069000244141
110.559997558594 139.069000244141
110.565002441406 139.041000366211
110.665000915527 139.041000366211
110.669998168945 139.013000488281
110.769996643066 139.013000488281
110.775001525879 138.985000610352
110.875 138.985000610352
110.879997253418 138.957992553711
110.980003356934 138.957992553711
110.985000610352 138.930999755859
111.084999084473 138.930999755859
111.089996337891 138.904006958008
111.190002441406 138.904006958008
111.194999694824 138.878005981445
111.294998168945 138.878005981445
111.300003051758 138.826995849609
111.400001525879 138.826995849609
111.404998779297 138.800994873047
111.504997253418 138.800994873047
111.51000213623 138.776000976562
111.610000610352 138.776000976562
111.61499786377 138.751998901367
111.714996337891 138.751998901367
111.720001220703 112.208999633789
111.819999694824 112.208999633789
111.824996948242 112.194999694824
111.925003051758 112.194999694824
111.930000305176 112.180999755859
112.13500213623 112.171997070312
112.139999389648 112.157997131348
112.23999786377 112.157997131348
112.245002746582 112.144996643066
112.345001220703 112.144996643066
112.349998474121 112.13200378418
112.449996948242 112.13200378418
112.455001831055 112.119003295898
112.555000305176 112.119003295898
112.559997558594 112.106002807617
112.660003662109 112.106002807617
112.665000915527 112.093002319336
112.870002746582 112.081001281738
112.875 112.068000793457
113.080001831055 112.056999206543
113.084999084473 112.044998168945
113.290000915527 112.032997131348
113.394996643066 112.022003173828
113.400001525879 112
113.605003356934 111.98999786377
114.449996948242 111.90599822998
114.654998779297 111.898002624512
115.180000305176 111.86499786377
115.184997558594 138.136993408203
115.389999389648 138.126007080078
115.495002746582 138.115005493164
115.5 138.093994140625
115.705001831055 138.083999633789
116.440002441406 138.029006958008
116.444999694824 111.790000915527
116.964996337891 111.77799987793
117.599998474121 111.766998291016
118.540000915527 111.777000427246
119.485000610352 111.813003540039
119.800003051758 111.834999084473
120.639999389648 111.892997741699
120.644996643066 138.210998535156
120.745002746582 138.210998535156
120.75 138.225997924805
120.849998474121 138.225997924805
120.855003356934 138.240997314453
120.955001831055 138.240997314453
120.959999084473 138.255996704102
121.059997558594 138.255996704102
121.065002441406 138.272003173828
121.165000915527 138.272003173828
121.169998168945 138.287994384766
121.269996643066 138.287994384766
121.275001525879 138.304992675781
121.480003356934 138.315002441406
121.485000610352 138.332000732422
121.584999084473 138.332000732422
121.589996337891 138.348999023438
121.690002441406 138.348999023438
121.694999694824 138.365997314453
121.794998168945 138.365997314453
121.800003051758 138.401992797852
121.900001525879 138.401992797852
121.904998779297 112.022003173828
122.110000610352 112.032997131348
122.11499786377 112.044998168945
122.319999694824 112.055999755859
122.324996948242 112.068000793457
122.529998779297 112.080001831055
122.535003662109 112.093002319336
122.63500213623 112.093002319336
122.639999389648 138.552993774414
122.73999786377 138.552993774414
122.745002746582 138.574996948242
122.845001220703 138.574996948242
122.849998474121 138.59700012207
122.949996948242 138.59700012207
122.955001831055 138.619003295898
123.055000305176 138.619003295898
123.059997558594 138.641998291016
123.160003662109 138.641998291016
123.165000915527 138.664993286133
123.264999389648 138.664993286133
123.269996643066 138.688003540039
123.370002746582 138.688003540039
123.375 138.712005615234
123.474998474121 138.712005615234
123.480003356934 138.735992431641
123.580001831055 138.735992431641
123.584999084473 138.759994506836
123.684997558594 138.759994506836
123.690002441406 138.785003662109
123.790000915527 138.785003662109
123.794998168945 138.809997558594
123.894996643066 138.809997558594
123.900001525879 138.860992431641
124 138.860992431641
124.004997253418 138.886993408203
124.105003356934 138.886993408203
124.110000610352 138.914001464844
124.209999084473 138.914001464844
124.214996337891 138.929000854492
124.315002441406 138.929000854492
124.319999694824 138.955993652344
124.419998168945 138.955993652344
124.425003051758 138.983001708984
124.525001525879 138.983001708984
124.529998779297 139.011001586914
124.629997253418 139.011001586914
124.63500213623 139.039001464844
124.735000610352 139.039001464844
124.73999786377 139.067001342773
124.839996337891 139.067001342773
124.845001220703 139.095001220703
124.944999694824 139.095001220703
124.949996948242 139.123992919922
125.050003051758 139.123992919922
125.055000305176 139.15299987793
125.154998779297 139.15299987793
125.160003662109 139.182006835938
125.26000213623 139.182006835938
125.264999389648 139.212005615234
125.36499786377 139.212005615234
125.370002746582 139.242004394531
125.470001220703 139.242004394531
125.474998474121 139.272003173828
125.574996948242 139.272003173828
125.580001831055 139.302001953125
125.680000305176 139.302001953125
125.684997558594 139.332992553711
125.785003662109 139.332992553711
125.790000915527 139.363998413086
125.889999389648 139.363998413086
125.894996643066 139.395004272461
125.995002746582 139.395004272461
126 139.457992553711
126.099998474121 139.457992553711
126.105003356934 139.490005493164
126.205001831055 139.490005493164
126.209999084473 139.522003173828
126.309997558594 139.522003173828
126.315002441406 139.554992675781
126.415000915527 139.554992675781
126.419998168945 139.587005615234
126.519996643066 139.587005615234
126.525001525879 139.619995117188
126.625 139.619995117188
126.629997253418 139.654006958008
126.730003356934 139.654006958008
126.735000610352 139.686996459961
126.834999084473 139.686996459961
126.839996337891 139.720993041992
127.044998168945 139.720993041992
127.050003051758 139.755996704102
127.150001525879 139.755996704102
127.154998779297 139.791000366211
127.254997253418 139.791000366211
127.26000213623 139.82600402832
127.360000610352 139.82600402832
127.36499786377 139.860992431641
127.569999694824 139.863006591797
127.574996948242 139.897994995117
127.675003051758 139.897994995117
127.680000305176 139.932998657227
127.779998779297 139.932998657227
127.785003662109 139.968002319336
127.88500213623 139.968002319336
127.889999389648 140.003997802734
127.98999786377 140.003997802734
127.995002746582 140.039001464844
128.095001220703 140.039001464844
128.100006103516 140.110992431641
128.199996948242 140.110992431641
128.205001831055 140.147003173828
128.304992675781 140.147003173828
128.309997558594 140.182998657227
128.410003662109 140.182998657227
128.414993286133 140.220001220703
128.514999389648 140.220001220703
128.520004272461 140.255996704102
128.619995117188 140.255996704102
128.625 140.292999267578
128.725006103516 140.292999267578
128.729995727539 140.330001831055
128.830001831055 140.330001831055
128.835006713867 140.367004394531
128.934997558594 140.367004394531
128.940002441406 140.404998779297
129.039993286133 140.404998779297
129.044998168945 140.442001342773
129.145004272461 140.442001342773
129.149993896484 140.479995727539
129.25 140.479995727539
129.255004882812 140.518005371094
129.354995727539 140.518005371094
129.360000610352 140.555999755859
129.460006713867 140.555999755859
129.464996337891 140.593994140625
129.565002441406 140.593994140625
129.570007324219 140.63200378418
129.669998168945 140.63200378418
129.675003051758 140.669998168945
129.774993896484 140.669998168945
129.779998779297 140.708999633789
129.880004882812 140.708999633789
129.884994506836 140.746994018555
129.985000610352 140.746994018555
129.990005493164 140.785995483398
130.089996337891 140.785995483398
130.095001220703 140.824996948242
130.195007324219 140.824996948242
130.199996948242 140.901000976562
130.300003051758 140.901000976562
130.304992675781 140.940002441406
130.404998779297 140.940002441406
130.410003662109 140.97900390625
130.509994506836 140.97900390625
130.514999389648 141.018997192383
130.615005493164 141.018997192383
130.619995117188 141.059005737305
130.720001220703 141.059005737305
130.725006103516 141.098007202148
130.824996948242 141.098007202148
130.830001831055 141.138000488281
130.929992675781 141.138000488281
130.934997558594 141.177993774414
131.035003662109 141.177993774414
131.039993286133 141.218002319336
131.139999389648 141.218002319336
131.145004272461 141.257995605469
131.244995117188 141.257995605469
131.25 141.298004150391
131.350006103516 141.298004150391
131.354995727539 141.339004516602
131.455001831055 141.339004516602
131.460006713867 141.378997802734
131.559997558594 141.378997802734
131.565002441406 141.419006347656
131.664993286133 141.419006347656
131.669998168945 141.460006713867
131.770004272461 141.460006713867
131.774993896484 141.501007080078
131.875 141.501007080078
131.880004882812 141.541000366211
131.979995727539 141.541000366211
131.985000610352 141.582000732422
132.085006713867 141.582000732422
132.089996337891 141.623001098633
132.294998168945 141.630996704102
132.300003051758 141.712997436523
132.399993896484 141.712997436523
132.404998779297 141.753997802734
132.505004882812 141.753997802734
132.509994506836 141.794998168945
132.610000610352 141.794998168945
132.615005493164 141.835998535156
132.714996337891 141.835998535156
132.720001220703 141.876998901367
132.820007324219 141.876998901367
132.824996948242 141.919006347656
132.925003051758 141.919006347656
132.929992675781 141.960006713867
133.029998779297 141.960006713867
133.035003662109 142.001007080078
133.134994506836 142.001007080078
133.139999389648 142.042999267578
133.240005493164 142.042999267578
133.244995117188 142.085006713867
133.345001220703 142.085006713867
133.350006103516 142.126007080078
133.449996948242 142.126007080078
133.455001831055 142.167999267578
133.554992675781 142.167999267578
133.559997558594 142.188995361328
133.660003662109 142.188995361328
133.664993286133 142.231002807617
133.764999389648 142.231002807617
133.770004272461 142.272994995117
133.869995117188 142.272994995117
133.875 142.315994262695
133.975006103516 142.315994262695
133.979995727539 142.358001708984
134.080001831055 142.358001708984
134.085006713867 142.376007080078
134.184997558594 142.376007080078
134.190002441406 142.417999267578
134.289993286133 142.417999267578
134.294998168945 142.460998535156
134.395004272461 142.460998535156
134.399993896484 142.544998168945
134.5 142.544998168945
134.505004882812 142.587997436523
134.604995727539 142.587997436523
134.610000610352 142.630004882812
134.710006713867 142.630004882812
134.714996337891 142.673004150391
134.815002441406 142.673004150391
134.820007324219 142.714996337891
134.919998168945 142.714996337891
134.925003051758 142.757995605469
135.024993896484 142.757995605469
135.029998779297 142.800003051758
135.130004882812 142.800003051758
135.134994506836 142.841995239258
135.235000610352 142.841995239258
135.240005493164 142.876007080078
135.339996337891 142.876007080078
135.345001220703 142.917999267578
135.445007324219 142.917999267578
135.449996948242 142.957000732422
135.550003051758 142.957000732422
135.554992675781 142.99299621582
135.654998779297 142.99299621582
135.660003662109 143.026992797852
135.759994506836 143.026992797852
135.764999389648 143.059997558594
135.865005493164 143.059997558594
135.869995117188 143.091995239258
135.970001220703 143.091995239258
135.975006103516 143.123992919922
136.074996948242 143.123992919922
136.080001831055 143.154998779297
136.179992675781 143.154998779297
136.184997558594 143.184997558594
136.285003662109 143.184997558594
136.289993286133 143.214996337891
136.389999389648 143.214996337891
136.395004272461 143.244995117188
136.494995117188 143.244995117188
136.5 143.302993774414
136.600006103516 143.302993774414
136.604995727539 143.330993652344
136.705001831055 143.330993652344
136.710006713867 143.358993530273
136.809997558594 143.358993530273
136.815002441406 143.386001586914
136.914993286133 143.386001586914
136.919998168945 143.412994384766
137.020004272461 143.412994384766
137.024993896484 143.440002441406
137.125 143.440002441406
137.130004882812 143.466003417969
137.229995727539 143.466003417969
137.235000610352 143.492004394531
137.335006713867 143.492004394531
137.339996337891 143.516998291016
137.440002441406 143.516998291016
137.445007324219 143.542999267578
137.544998168945 143.542999267578
137.550003051758 143.567001342773
137.649993896484 143.567001342773
137.654998779297 143.591995239258
137.755004882812 143.591995239258
137.759994506836 143.615997314453
137.860000610352 143.615997314453
137.865005493164 143.639007568359
137.964996337891 143.639007568359
137.970001220703 143.662994384766
138.070007324219 143.662994384766
138.074996948242 143.686004638672
138.175003051758 143.686004638672
138.179992675781 143.708999633789
138.279998779297 143.708999633789
138.285003662109 143.731002807617
138.384994506836 143.731002807617
138.389999389648 143.753005981445
138.490005493164 143.753005981445
138.494995117188 143.774993896484
138.595001220703 143.774993896484
138.600006103516 143.817001342773
138.699996948242 143.817001342773
138.705001831055 143.837997436523
138.804992675781 143.837997436523
138.809997558594 143.858001708984
138.910003662109 143.858001708984
138.914993286133 143.878997802734
139.014999389648 143.878997802734
139.020004272461 143.897994995117
139.119995117188 143.897994995117
139.125 143.917999267578
139.225006103516 143.917999267578
139.229995727539 143.936996459961
139.330001831055 143.936996459961
139.335006713867 143.955993652344
139.434997558594 143.955993652344
139.440002441406 143.975006103516
139.539993286133 143.975006103516
139.544998168945 143.994003295898
139.645004272461 143.994003295898
139.649993896484 144.011993408203
139.75 144.011993408203
139.755004882812 144.029998779297
139.854995727539 144.029998779297
139.860000610352 144.046997070312
139.960006713867 144.046997070312
139.964996337891 144.063003540039
140.065002441406 144.063003540039
140.070007324219 144.080001831055
140.169998168945 144.080001831055
140.175003051758 144.09700012207
140.274993896484 144.09700012207
140.279998779297 144.113998413086
140.380004882812 144.113998413086
140.384994506836 144.130996704102
140.485000610352 144.130996704102
140.490005493164 144.147003173828
140.589996337891 144.147003173828
140.595001220703 144.162994384766
140.695007324219 144.162994384766
140.699996948242 144.195007324219
140.800003051758 144.195007324219
140.804992675781 144.210006713867
140.904998779297 144.210006713867
140.910003662109 144.225997924805
141.009994506836 144.225997924805
141.014999389648 144.240997314453
141.115005493164 144.240997314453
141.119995117188 144.255004882812
141.220001220703 144.255004882812
141.225006103516 144.270004272461
141.324996948242 144.270004272461
141.330001831055 144.283996582031
141.429992675781 144.283996582031
141.434997558594 144.29899597168
141.535003662109 144.29899597168
141.539993286133 144.313003540039
141.639999389648 144.313003540039
141.645004272461 144.32600402832
141.744995117188 144.32600402832
141.75 144.339996337891
141.850006103516 144.339996337891
141.854995727539 144.352996826172
141.955001831055 144.352996826172
141.960006713867 144.367004394531
142.059997558594 144.367004394531
142.065002441406 144.380004882812
142.270004272461 144.391998291016
142.274993896484 144.404998779297
142.479995727539 144.417007446289
142.485000610352 144.429992675781
142.690002441406 144.442001342773
142.695007324219 144.453994750977
142.794998168945 144.453994750977
142.800003051758 144.477005004883
143.005004882812 144.488998413086
144.585006713867 144.651000976562
144.789993286133 144.660003662109
144.895004272461 144.669006347656
144.899993896484 144.686004638672
145.104995727539 144.694000244141
148.470001220703 144.977996826172
148.675003051758 144.985992431641
149.095001220703 145.018997192383
149.100006103516 145.035995483398
149.304992675781 145.044006347656
152.350006103516 145.292999267578
152.770004272461 145.25
152.774993896484 145.235000610352
152.875 145.235000610352
152.880004882812 145.218002319336
152.979995727539 145.218002319336
152.985000610352 145.197998046875
153.085006713867 145.197998046875
153.089996337891 145.177001953125
153.190002441406 145.177001953125
153.195007324219 145.154006958008
153.294998168945 145.154006958008
153.300003051758 116.001998901367
153.399993896484 116.001998901367
153.404998779297 115.986000061035
153.505004882812 115.986000061035
153.509994506836 115.970001220703
153.610000610352 115.970001220703
153.615005493164 115.953002929688
153.714996337891 115.953002929688
153.720001220703 115.934997558594
153.820007324219 115.934997558594
153.824996948242 115.917999267578
153.925003051758 115.917999267578
153.929992675781 115.900001525879
154.029998779297 115.900001525879
154.035003662109 115.88200378418
154.134994506836 115.88200378418
154.139999389648 115.863998413086
154.240005493164 115.863998413086
154.244995117188 115.846000671387
154.345001220703 115.846000671387
154.350006103516 115.828002929688
154.449996948242 115.828002929688
154.455001831055 115.809997558594
154.554992675781 115.809997558594
154.559997558594 115.791999816895
154.660003662109 115.791999816895
154.664993286133 115.774002075195
154.764999389648 115.774002075195
154.770004272461 115.755996704102
154.869995117188 115.755996704102
154.875 144.660003662109
154.975006103516 144.660003662109
154.979995727539 144.630004882812
155.080001831055 144.630004882812
155.085006713867 144.600006103516
155.184997558594 144.600006103516
155.190002441406 144.570007324219
155.289993286133 144.570007324219
155.294998168945 144.539993286133
155.395004272461 144.539993286133
155.399993896484 144.481002807617
155.5 144.481002807617
155.505004882812 144.45100402832
155.604995727539 144.45100402832
155.610000610352 144.421997070312
155.710006713867 144.421997070312
155.714996337891 144.391998291016
155.919998168945 144.384002685547
155.925003051758 144.354995727539
156.024993896484 144.354995727539
156.029998779297 144.32600402832
156.130004882812 144.32600402832
156.134994506836 144.296005249023
156.235000610352 144.296005249023
156.240005493164 144.266998291016
156.339996337891 144.266998291016
156.345001220703 144.238006591797
156.445007324219 144.238006591797
156.449996948242 144.210006713867
156.550003051758 144.210006713867
156.554992675781 144.180999755859
156.654998779297 144.180999755859
156.660003662109 144.151992797852
156.759994506836 144.151992797852
156.764999389648 144.123992919922
156.865005493164 144.123992919922
156.869995117188 144.095001220703
156.970001220703 144.095001220703
156.975006103516 144.067001342773
157.074996948242 144.067001342773
157.080001831055 144.039001464844
157.179992675781 144.039001464844
157.184997558594 144.011001586914
157.285003662109 144.011001586914
157.289993286133 143.983001708984
157.389999389648 143.983001708984
157.395004272461 143.957992553711
157.494995117188 143.957992553711
157.5 143.901992797852
157.600006103516 143.901992797852
157.604995727539 143.873992919922
157.705001831055 143.873992919922
157.710006713867 143.84700012207
157.809997558594 143.84700012207
157.815002441406 143.819000244141
157.914993286133 143.819000244141
157.919998168945 143.792007446289
158.020004272461 143.792007446289
158.024993896484 143.764007568359
158.125 143.764007568359
158.130004882812 143.736999511719
158.229995727539 143.736999511719
158.235000610352 143.710006713867
158.440002441406 143.70100402832
158.445007324219 143.673004150391
158.544998168945 143.673004150391
158.550003051758 143.645004272461
158.649993896484 143.645004272461
158.654998779297 143.61799621582
158.755004882812 143.61799621582
158.759994506836 143.589996337891
158.860000610352 143.589996337891
158.865005493164 143.563003540039
158.964996337891 143.563003540039
158.970001220703 143.535995483398
159.070007324219 143.535995483398
159.074996948242 143.509002685547
159.175003051758 143.509002685547
159.179992675781 143.481994628906
159.279998779297 143.481994628906
159.285003662109 143.455001831055
159.384994506836 143.455001831055
159.389999389648 143.427993774414
159.490005493164 143.427993774414
159.494995117188 143.401992797852
159.595001220703 143.401992797852
159.600006103516 143.348999023438
159.699996948242 143.348999023438
159.705001831055 143.322998046875
159.804992675781 143.322998046875
159.809997558594 143.296997070312
159.910003662109 143.296997070312
159.914993286133 143.272003173828
160.014999389648 143.272003173828
160.020004272461 143.246002197266
160.119995117188 143.246002197266
160.125 143.220993041992
160.225006103516 143.220993041992
160.229995727539 143.195007324219
160.434997558594 143.188003540039
160.440002441406 143.162002563477
160.539993286133 143.162002563477
160.544998168945 143.136001586914
160.645004272461 143.136001586914
160.649993896484 143.110000610352
160.75 143.110000610352
160.755004882812 143.085006713867
160.854995727539 143.085006713867
160.860000610352 143.059005737305
160.960006713867 143.059005737305
160.964996337891 143.033996582031
161.065002441406 143.033996582031
161.070007324219 143.009002685547
161.169998168945 143.009002685547
161.175003051758 142.983993530273
161.274993896484 142.983993530273
161.279998779297 142.958999633789
161.380004882812 142.958999633789
161.384994506836 142.934005737305
161.485000610352 142.934005737305
161.490005493164 142.910003662109
161.589996337891 142.910003662109
161.595001220703 142.884994506836
161.695007324219 142.884994506836
161.699996948242 142.837005615234
161.800003051758 142.837005615234
161.804992675781 142.813003540039
161.904998779297 142.813003540039
161.910003662109 142.789001464844
162.009994506836 142.789001464844
162.014999389648 142.766006469727
162.115005493164 142.766006469727
162.119995117188 142.751007080078
162.220001220703 142.751007080078
162.225006103516 142.727996826172
162.324996948242 142.727996826172
162.330001831055 142.705001831055
162.429992675781 142.705001831055
162.434997558594 142.682006835938
162.535003662109 142.682006835938
162.539993286133 142.660003662109
162.639999389648 142.660003662109
162.645004272461 142.636993408203
162.744995117188 142.636993408203
162.75 142.615005493164
162.850006103516 142.615005493164
162.854995727539 142.593002319336
162.955001831055 142.593002319336
162.960006713867 142.570999145508
163.059997558594 142.570999145508
163.065002441406 142.54899597168
163.164993286133 142.54899597168
163.169998168945 142.52799987793
163.270004272461 142.52799987793
163.274993896484 142.505996704102
163.375 142.505996704102
163.380004882812 142.485000610352
163.479995727539 142.485000610352
163.485000610352 142.464004516602
163.585006713867 142.464004516602
163.589996337891 142.442993164062
163.690002441406 142.442993164062
163.695007324219 142.423004150391
163.794998168945 142.423004150391
163.800003051758 142.382995605469
163.899993896484 142.382995605469
163.904998779297 142.363006591797
164.005004882812 142.363006591797
164.009994506836 142.343002319336
164.110000610352 142.343002319336
164.115005493164 142.324005126953
164.214996337891 142.324005126953
164.220001220703 142.304000854492
164.320007324219 142.304000854492
164.324996948242 142.285003662109
164.425003051758 142.285003662109
164.429992675781 142.266006469727
164.529998779297 142.266006469727
164.535003662109 142.248001098633
164.634994506836 142.248001098633
164.639999389648 142.229995727539
164.740005493164 142.229995727539
164.744995117188 142.210998535156
164.845001220703 142.210998535156
164.850006103516 142.192993164062
164.949996948242 142.192993164062
164.955001831055 142.175994873047
165.160003662109 142.169006347656
165.164993286133 142.15299987793
165.264999389648 142.15299987793
165.270004272461 142.136001586914
165.369995117188 142.136001586914
165.375 142.119995117188
165.475006103516 142.119995117188
165.479995727539 142.10400390625
165.580001831055 142.10400390625
165.585006713867 142.087997436523
165.684997558594 142.087997436523
165.690002441406 142.072006225586
165.789993286133 142.072006225586
165.794998168945 142.057006835938
165.895004272461 142.057006835938
165.899993896484 142.026992797852
166 142.026992797852
166.005004882812 142.011993408203
166.104995727539 142.011993408203
166.110000610352 141.998001098633
166.210006713867 141.998001098633
166.214996337891 141.983993530273
166.315002441406 141.983993530273
166.320007324219 141.970001220703
166.419998168945 141.970001220703
166.425003051758 141.955993652344
166.524993896484 141.955993652344
166.529998779297 114.122001647949
166.735000610352 114.115997314453
167.684997558594 114.049003601074
167.994995117188 114.037002563477
168 141.781997680664
168.205001831055 141.772994995117
169.259994506836 141.699005126953
169.675003051758 141.686996459961
170.410003662109 141.664993286133
170.934997558594 141.714004516602
171.565002441406 141.781005859375
171.570007324219 141.794998168945
171.669998168945 141.794998168945
171.675003051758 141.809005737305
171.774993896484 141.809005737305
171.779998779297 141.822998046875
171.880004882812 141.822998046875
171.884994506836 141.837997436523
171.985000610352 141.837997436523
171.990005493164 141.850997924805
172.089996337891 141.850997924805
172.095001220703 141.871994018555
172.195007324219 141.871994018555
172.199996948242 141.914993286133
172.300003051758 141.914993286133
172.304992675781 141.936004638672
172.404998779297 141.936004638672
172.410003662109 141.957992553711
172.509994506836 141.957992553711
172.514999389648 141.979995727539
172.615005493164 141.979995727539
172.619995117188 142.001998901367
172.720001220703 142.001998901367
172.725006103516 142.024993896484
172.824996948242 142.024993896484
172.830001831055 142.046997070312
172.929992675781 142.046997070312
172.934997558594 142.070007324219
173.035003662109 142.070007324219
173.039993286133 142.093002319336
173.139999389648 142.093002319336
173.145004272461 142.115997314453
173.244995117188 142.115997314453
173.25 142.139999389648
173.350006103516 142.139999389648
173.354995727539 142.162994384766
173.455001831055 142.162994384766
173.460006713867 142.186996459961
173.559997558594 142.186996459961
173.565002441406 142.210998535156
173.664993286133 142.210998535156
173.669998168945 142.235000610352
173.770004272461 142.235000610352
173.774993896484 142.259994506836
173.875 142.259994506836
173.880004882812 142.283996582031
173.979995727539 142.283996582031
173.985000610352 142.309005737305
174.085006713867 142.309005737305
174.089996337891 142.333999633789
174.190002441406 142.333999633789
174.195007324219 142.358993530273
174.294998168945 142.358993530273
174.300003051758 142.410003662109
174.399993896484 142.410003662109
174.404998779297 142.436004638672
174.505004882812 142.436004638672
174.509994506836 142.462005615234
174.610000610352 142.462005615234
174.615005493164 142.488006591797
174.820007324219 142.496002197266
174.824996948242 142.522003173828
174.925003051758 142.522003173828
174.929992675781 142.54899597168
175.029998779297 142.54899597168
175.035003662109 142.574996948242
175.134994506836 142.574996948242
175.139999389648 142.602005004883
175.240005493164 142.602005004883
175.244995117188 142.628997802734
175.345001220703 142.628997802734
175.350006103516 142.654998779297
175.449996948242 142.654998779297
175.455001831055 142.682998657227
175.554992675781 142.682998657227
175.559997558594 142.710006713867
175.660003662109 142.710006713867
175.664993286133 142.736999511719
175.764999389648 142.736999511719
175.770004272461 142.764999389648
175.869995117188 142.764999389648
175.875 142.792007446289
175.975006103516 142.792007446289
175.979995727539 142.811996459961
176.080001831055 142.811996459961
176.085006713867 142.832000732422
176.184997558594 142.832000732422
176.190002441406 142.852005004883
176.289993286133 142.852005004883
176.294998168945 142.871994018555
176.395004272461 142.871994018555
176.399993896484 142.912002563477
176.5 142.912002563477
176.505004882812 142.932998657227
176.604995727539 142.932998657227
176.610000610352 142.953994750977
176.710006713867 142.953994750977
176.714996337891 142.975006103516
176.815002441406 142.975006103516
176.820007324219 142.996002197266
176.919998168945 142.996002197266
176.925003051758 143.016998291016
177.024993896484 143.016998291016
177.029998779297 143.039001464844
177.130004882812 143.039001464844
177.134994506836 143.059997558594
177.235000610352 143.059997558594
177.240005493164 143.082000732422
177.339996337891 143.082000732422
177.345001220703 143.10400390625
177.550003051758 143.108001708984
177.554992675781 143.126007080078
177.654998779297 143.126007080078
177.660003662109 143.145004272461
177.759994506836 143.145004272461
177.764999389648 143.164001464844
177.865005493164 143.164001464844
177.869995117188 143.182998657227
177.970001220703 143.182998657227
177.975006103516 143.201995849609
178.074996948242 143.201995849609
178.080001831055 143.220993041992
178.179992675781 143.220993041992
178.184997558594 143.240997314453
178.285003662109 143.240997314453
178.289993286133 143.259994506836
178.389999389648 143.259994506836
178.395004272461 143.279998779297
178.494995117188 143.279998779297
178.5 143.320999145508
178.600006103516 143.320999145508
178.604995727539 143.341003417969
178.705001831055 143.341003417969
178.710006713867 143.361999511719
178.914993286133 143.369995117188
178.919998168945 143.386001586914
179.020004272461 143.386001586914
179.024993896484 143.401992797852
179.125 143.401992797852
179.130004882812 143.419006347656
179.229995727539 143.419006347656
179.235000610352 143.434997558594
179.335006713867 143.434997558594
179.339996337891 143.451995849609
179.440002441406 143.451995849609
179.445007324219 143.468994140625
179.544998168945 143.468994140625
179.550003051758 143.486999511719
179.649993896484 143.486999511719
179.654998779297 143.503997802734
179.755004882812 143.503997802734
179.759994506836 143.522003173828
179.860000610352 143.522003173828
179.865005493164 143.539993286133
179.964996337891 143.539993286133
179.970001220703 143.557998657227
180.070007324219 143.557998657227
180.074996948242 143.57600402832
180.279998779297 143.585998535156
180.285003662109 143.602996826172
180.384994506836 143.602996826172
180.389999389648 143.619995117188
180.490005493164 143.619995117188
180.494995117188 143.636993408203
180.595001220703 143.636993408203
180.600006103516 143.673004150391
180.699996948242 143.673004150391
180.705001831055 143.690002441406
180.804992675781 143.690002441406
180.809997558594 143.707992553711
180.910003662109 143.707992553711
180.914993286133 143.727005004883
181.014999389648 143.727005004883
181.020004272461 143.744995117188
181.119995117188 143.744995117188
181.125 143.764007568359
181.225006103516 143.764007568359
181.229995727539 143.781997680664
181.330001831055 143.781997680664
181.335006713867 143.800994873047
181.434997558594 143.800994873047
181.440002441406 143.820007324219
181.539993286133 143.820007324219
181.544998168945 143.839996337891
181.645004272461 143.839996337891
181.649993896484 143.858993530273
181.75 143.858993530273
181.755004882812 143.878997802734
181.854995727539 143.878997802734
181.860000610352 143.897994995117
181.960006713867 143.897994995117
181.964996337891 143.917999267578
182.065002441406 143.917999267578
182.070007324219 143.938003540039
182.169998168945 143.938003540039
182.175003051758 143.958999633789
182.274993896484 143.958999633789
182.279998779297 143.97900390625
182.380004882812 143.97900390625
182.384994506836 143.998992919922
182.485000610352 143.998992919922
182.490005493164 144.020004272461
182.589996337891 144.020004272461
182.595001220703 144.041000366211
182.695007324219 144.041000366211
182.699996948242 144.082992553711
182.800003051758 144.082992553711
182.804992675781 144.104995727539
182.904998779297 144.104995727539
182.910003662109 144.126007080078
183.009994506836 144.126007080078
183.014999389648 144.147994995117
183.115005493164 144.147994995117
183.119995117188 144.169006347656
183.220001220703 144.169006347656
183.225006103516 144.190994262695
183.324996948242 144.190994262695
183.330001831055 144.212997436523
183.429992675781 144.212997436523
183.434997558594 144.235992431641
183.535003662109 144.235992431641
183.539993286133 144.257995605469
183.639999389648 144.257995605469
183.645004272461 144.279998779297
183.744995117188 144.279998779297
183.75 144.302993774414
183.850006103516 144.302993774414
183.854995727539 144.322006225586
183.955001831055 144.322006225586
183.960006713867 144.343994140625
184.059997558594 144.343994140625
184.065002441406 144.363998413086
184.164993286133 144.363998413086
184.169998168945 144.38200378418
184.270004272461 144.38200378418
184.274993896484 144.399002075195
184.375 144.399002075195
184.380004882812 144.414001464844
184.479995727539 144.414001464844
184.485000610352 144.427001953125
184.690002441406 144.438995361328
184.794998168945 144.449005126953
184.800003051758 144.464996337891
185.005004882812 144.47200012207
186.164993286133 144.554992675781
186.369995117188 144.561996459961
188.160003662109 144.67399597168
188.470001220703 144.684005737305
190.360000610352 144.781005859375
192.990005493164 144.92399597168
193.195007324219 144.929992675781
193.514999389648 144.957000732422
193.824996948242 144.966995239258
195.505004882812 145.059005737305
195.509994506836 145.093994140625
195.610000610352 145.093994140625
195.615005493164 145.080001831055
195.714996337891 145.080001831055
195.720001220703 145.063995361328
195.820007324219 145.063995361328
195.824996948242 145.042999267578
195.925003051758 145.042999267578
195.929992675781 145.020004272461
196.029998779297 145.020004272461
196.035003662109 144.992004394531
196.134994506836 144.992004394531
196.139999389648 144.962005615234
196.240005493164 144.962005615234
196.244995117188 144.929000854492
196.345001220703 144.929000854492
196.350006103516 144.891998291016
196.449996948242 144.891998291016
196.455001831055 144.852996826172
196.554992675781 144.852996826172
196.559997558594 144.811996459961
196.764999389648 144.804992675781
196.770004272461 144.757995605469
196.869995117188 144.757995605469
196.875 144.710006713867
196.975006103516 144.710006713867
196.979995727539 144.660995483398
197.080001831055 144.660995483398
197.085006713867 144.610992431641
197.184997558594 144.610992431641
197.190002441406 144.559997558594
197.289993286133 144.559997558594
197.294998168945 144.524993896484
197.395004272461 144.524993896484
197.399993896484 144.417999267578
197.5 144.417999267578
197.505004882812 144.365005493164
197.604995727539 144.365005493164
197.610000610352 144.309997558594
197.710006713867 144.309997558594
197.714996337891 144.255996704102
197.815002441406 144.255996704102
197.820007324219 144.20100402832
197.919998168945 144.20100402832
197.925003051758 144.14599609375
198.024993896484 144.14599609375
198.029998779297 144.091003417969
198.130004882812 144.091003417969
198.134994506836 144.035003662109
198.235000610352 144.035003662109
198.240005493164 143.979995727539
198.445007324219 143.979995727539
198.449996948242 143.923004150391
198.550003051758 143.923004150391
198.554992675781 143.867004394531
198.654998779297 143.867004394531
198.660003662109 143.809997558594
198.759994506836 143.809997558594
198.764999389648 143.753005981445
198.865005493164 143.753005981445
198.869995117188 143.695999145508
198.970001220703 143.695999145508
198.975006103516 143.638000488281
199.074996948242 143.638000488281
199.080001831055 143.580993652344
199.179992675781 143.580993652344
199.184997558594 143.522994995117
199.285003662109 143.522994995117
199.289993286133 143.464996337891
199.494995117188 143.458999633789
199.5 143.341995239258
199.600006103516 143.341995239258
199.604995727539 143.313995361328
199.705001831055 143.313995361328
199.710006713867 143.253997802734
199.809997558594 143.253997802734
199.815002441406 143.195007324219
199.914993286133 143.195007324219
199.919998168945 143.136001586914
200 143.136001586914
};
%\addlegendentry{No \acsp{RIS}}
\label{legend.noRIS}

\addplot [staticRIS, staticRIScolor]
table {%
100 130.009994506836
100.059997558594 130.009994506836
100.065002441406 130.093994140625
100.165000915527 130.093994140625
100.169998168945 130.177001953125
100.269996643066 130.177001953125
100.275001525879 130.259994506836
100.375 130.259994506836
100.379997253418 130.341995239258
100.480003356934 130.341995239258
100.485000610352 130.42399597168
100.584999084473 130.42399597168
100.589996337891 130.503997802734
100.690002441406 130.503997802734
100.694999694824 130.585006713867
100.794998168945 130.585006713867
100.800003051758 130.74299621582
100.900001525879 130.74299621582
100.904998779297 130.820999145508
101.004997253418 130.820999145508
101.01000213623 130.897994995117
101.110000610352 130.897994995117
101.11499786377 130.975006103516
101.214996337891 130.975006103516
101.220001220703 131.050994873047
101.319999694824 131.050994873047
101.324996948242 131.126998901367
101.425003051758 131.126998901367
101.430000305176 131.201995849609
101.529998779297 131.201995849609
101.535003662109 131.276992797852
101.63500213623 131.276992797852
101.639999389648 131.350997924805
101.73999786377 131.350997924805
101.745002746582 131.42399597168
101.845001220703 131.42399597168
101.849998474121 131.496994018555
101.949996948242 131.496994018555
101.955001831055 131.569000244141
102.055000305176 131.569000244141
102.059997558594 131.641006469727
102.160003662109 131.641006469727
102.165000915527 131.712005615234
102.264999389648 131.712005615234
102.269996643066 131.781997680664
102.370002746582 131.781997680664
102.375 131.852005004883
102.474998474121 131.852005004883
102.480003356934 131.921997070312
102.580001831055 131.921997070312
102.584999084473 131.990997314453
102.684997558594 131.990997314453
102.690002441406 132.059997558594
102.790000915527 132.059997558594
102.794998168945 132.128005981445
102.894996643066 132.128005981445
102.900001525879 132.261993408203
103 132.261993408203
103.004997253418 132.328994750977
103.105003356934 132.328994750977
103.110000610352 132.395004272461
103.209999084473 132.395004272461
103.214996337891 132.460998535156
103.315002441406 132.460998535156
103.319999694824 132.526000976562
103.419998168945 132.526000976562
103.425003051758 132.589996337891
103.525001525879 132.589996337891
103.529998779297 132.647994995117
103.629997253418 132.647994995117
103.63500213623 132.712005615234
103.735000610352 132.712005615234
103.73999786377 132.776000976562
103.839996337891 132.776000976562
103.845001220703 132.839004516602
103.944999694824 132.839004516602
103.949996948242 132.901000976562
104.050003051758 132.901000976562
104.055000305176 132.962997436523
104.154998779297 132.962997436523
104.160003662109 133.024993896484
104.26000213623 133.024993896484
104.264999389648 133.085998535156
104.36499786377 133.085998535156
104.370002746582 133.147003173828
104.470001220703 133.147003173828
104.474998474121 133.207992553711
104.574996948242 133.207992553711
104.580001831055 133.268005371094
104.680000305176 133.268005371094
104.684997558594 133.328002929688
104.785003662109 133.328002929688
104.790000915527 133.386993408203
104.889999389648 133.386993408203
104.894996643066 133.445999145508
104.995002746582 133.445999145508
105 133.563003540039
105.099998474121 133.563003540039
105.105003356934 133.621002197266
105.205001831055 133.621002197266
105.209999084473 133.677993774414
105.309997558594 133.677993774414
105.315002441406 133.735000610352
105.415000915527 133.735000610352
105.419998168945 133.792007446289
105.519996643066 133.792007446289
105.525001525879 133.848007202148
105.625 133.848007202148
105.629997253418 133.873001098633
105.730003356934 133.873001098633
105.735000610352 133.929000854492
105.834999084473 133.929000854492
105.839996337891 133.983993530273
105.940002441406 133.983993530273
105.944999694824 134.039001464844
106.044998168945 134.039001464844
106.050003051758 134.093994140625
106.150001525879 134.093994140625
106.154998779297 134.149002075195
106.254997253418 134.149002075195
106.26000213623 134.203002929688
106.360000610352 134.203002929688
106.36499786377 113.21199798584
106.464996337891 113.21199798584
106.470001220703 113.198997497559
106.569999694824 113.198997497559
106.574996948242 113.177001953125
106.675003051758 113.177001953125
106.680000305176 113.154998779297
106.779998779297 113.154998779297
106.785003662109 113.133003234863
106.88500213623 113.133003234863
106.889999389648 113.111000061035
106.98999786377 113.111000061035
106.995002746582 113.088996887207
107.095001220703 113.088996887207
107.099998474121 121.633003234863
107.199996948242 121.633003234863
107.205001831055 121.501998901367
107.305000305176 121.501998901367
107.309997558594 121.370002746582
107.410003662109 121.370002746582
107.415000915527 121.235000610352
107.514999389648 121.235000610352
107.519996643066 121.098999023438
107.620002746582 121.098999023438
107.625 120.960998535156
107.724998474121 120.960998535156
107.730003356934 120.820999145508
107.830001831055 120.820999145508
107.834999084473 120.680000305176
107.934997558594 120.680000305176
107.940002441406 120.536003112793
108.040000915527 120.536003112793
108.044998168945 120.390998840332
108.144996643066 120.390998840332
108.150001525879 120.244003295898
108.25 120.244003295898
108.254997253418 120.09400177002
108.355003356934 120.09400177002
108.360000610352 119.943000793457
108.459999084473 119.943000793457
108.464996337891 119.790000915527
108.565002441406 119.790000915527
108.569999694824 119.634002685547
108.669998168945 119.634002685547
108.675003051758 119.476997375488
108.775001525879 119.476997375488
108.779998779297 119.317001342773
108.879997253418 119.317001342773
108.88500213623 119.15599822998
108.985000610352 119.15599822998
108.98999786377 118.991996765137
109.089996337891 118.991996765137
109.095001220703 118.825996398926
109.194999694824 118.825996398926
109.199996948242 118.487998962402
109.300003051758 118.487998962402
109.305000305176 118.355003356934
109.404998779297 118.355003356934
109.410003662109 118.180999755859
109.51000213623 118.180999755859
109.514999389648 118.004997253418
109.61499786377 118.004997253418
109.620002746582 117.827003479004
109.720001220703 117.827003479004
109.724998474121 117.647003173828
109.824996948242 117.647003173828
109.830001831055 117.464996337891
109.930000305176 117.464996337891
109.934997558594 117.281997680664
110.035003662109 117.281997680664
110.040000915527 117.096000671387
110.139999389648 117.096000671387
110.144996643066 116.908996582031
110.245002746582 116.908996582031
110.25 116.721000671387
110.349998474121 116.721000671387
110.355003356934 116.53099822998
110.455001831055 116.53099822998
110.459999084473 116.339996337891
110.559997558594 116.339996337891
110.565002441406 116.287002563477
111.714996337891 116.287002563477
111.720001220703 112.208999633789
111.819999694824 112.208999633789
111.824996948242 112.194999694824
111.925003051758 112.194999694824
111.930000305176 112.180999755859
112.13500213623 112.171997070312
112.139999389648 112.157997131348
112.23999786377 112.157997131348
112.245002746582 112.144996643066
112.345001220703 112.144996643066
112.349998474121 112.13200378418
112.449996948242 112.13200378418
112.455001831055 112.119003295898
112.555000305176 112.119003295898
112.559997558594 112.106002807617
112.660003662109 112.106002807617
112.665000915527 112.093002319336
112.870002746582 112.081001281738
112.875 112.068000793457
113.080001831055 112.056999206543
113.084999084473 112.044998168945
113.290000915527 112.032997131348
113.394996643066 112.022003173828
113.400001525879 112
113.605003356934 111.98999786377
114.449996948242 111.90599822998
114.654998779297 111.898002624512
115.180000305176 111.86499786377
115.184997558594 116.287002563477
115.599998474121 116.287002563477
115.605003356934 116.47200012207
115.705001831055 116.47200012207
115.709999084473 116.662002563477
115.809997558594 116.662002563477
115.815002441406 116.851997375488
115.915000915527 116.851997375488
115.919998168945 117.039001464844
116.019996643066 117.039001464844
116.025001525879 117.225997924805
116.125 117.225997924805
116.129997253418 117.410003662109
116.230003356934 117.410003662109
116.235000610352 117.593002319336
116.334999084473 117.593002319336
116.339996337891 117.774002075195
116.440002441406 117.774002075195
116.444999694824 111.790000915527
116.964996337891 111.77799987793
117.599998474121 111.766998291016
118.540000915527 111.777000427246
119.485000610352 111.813003540039
119.800003051758 111.834999084473
120.639999389648 111.892997741699
120.644996643066 123.638000488281
120.745002746582 123.638000488281
120.75 123.74299621582
120.849998474121 123.74299621582
120.855003356934 123.847999572754
120.955001831055 123.847999572754
120.959999084473 123.950996398926
121.059997558594 123.950996398926
121.065002441406 124.053001403809
121.165000915527 124.053001403809
121.169998168945 124.153999328613
121.269996643066 124.153999328613
121.275001525879 124.253997802734
121.375 124.253997802734
121.379997253418 124.31600189209
121.480003356934 124.31600189209
121.485000610352 124.414001464844
121.584999084473 124.414001464844
121.589996337891 124.512001037598
121.690002441406 124.512001037598
121.694999694824 124.608001708984
121.794998168945 124.608001708984
121.800003051758 124.797996520996
121.900001525879 124.797996520996
121.904998779297 112.022003173828
122.110000610352 112.032997131348
122.11499786377 112.044998168945
122.319999694824 112.055999755859
122.324996948242 112.068000793457
122.529998779297 112.080001831055
122.535003662109 112.093002319336
122.63500213623 112.093002319336
122.639999389648 125.485000610352
122.73999786377 125.485000610352
122.745002746582 125.571998596191
122.845001220703 125.571998596191
122.849998474121 125.657997131348
122.949996948242 125.657997131348
122.955001831055 125.74299621582
123.055000305176 125.74299621582
123.059997558594 125.827003479004
123.160003662109 125.827003479004
123.165000915527 125.911003112793
123.264999389648 125.911003112793
123.269996643066 125.994003295898
123.370002746582 125.994003295898
123.375 126.075996398926
123.474998474121 126.075996398926
123.480003356934 126.156997680664
123.580001831055 126.156997680664
123.584999084473 126.237998962402
123.684997558594 126.237998962402
123.690002441406 126.318000793457
123.790000915527 126.318000793457
123.794998168945 126.397003173828
123.894996643066 126.397003173828
123.900001525879 126.554000854492
124 126.554000854492
124.004997253418 126.630996704102
124.105003356934 126.630996704102
124.110000610352 126.707000732422
124.209999084473 126.707000732422
124.214996337891 126.751998901367
124.315002441406 126.751998901367
124.319999694824 126.828002929688
124.419998168945 126.828002929688
124.425003051758 126.90299987793
124.525001525879 126.90299987793
124.529998779297 126.976997375488
124.629997253418 126.976997375488
124.63500213623 127.051002502441
124.735000610352 127.051002502441
124.73999786377 127.124000549316
124.839996337891 127.124000549316
124.845001220703 127.196998596191
124.944999694824 127.196998596191
124.949996948242 127.268997192383
125.050003051758 127.268997192383
125.055000305176 127.339996337891
125.154998779297 127.339996337891
125.160003662109 127.411003112793
125.26000213623 127.411003112793
125.264999389648 127.481002807617
125.36499786377 127.481002807617
125.370002746582 127.551002502441
125.470001220703 127.551002502441
125.474998474121 127.620002746582
125.574996948242 127.620002746582
125.580001831055 127.689002990723
125.680000305176 127.689002990723
125.684997558594 127.75700378418
125.785003662109 127.75700378418
125.790000915527 127.824996948242
125.889999389648 127.824996948242
125.894996643066 127.891998291016
125.995002746582 127.891998291016
126 128.024993896484
126.099998474121 128.024993896484
126.105003356934 128.089996337891
126.205001831055 128.089996337891
126.209999084473 128.156005859375
126.309997558594 128.156005859375
126.315002441406 128.220001220703
126.415000915527 128.220001220703
126.419998168945 128.285003662109
126.519996643066 128.285003662109
126.525001525879 128.348007202148
126.625 128.348007202148
126.629997253418 128.412002563477
126.730003356934 128.412002563477
126.735000610352 128.475006103516
126.834999084473 128.475006103516
126.839996337891 128.537002563477
127.044998168945 128.537994384766
127.050003051758 128.600006103516
127.150001525879 128.600006103516
127.154998779297 128.662002563477
127.254997253418 128.662002563477
127.26000213623 128.723007202148
127.360000610352 128.723007202148
127.36499786377 128.783996582031
127.569999694824 128.787002563477
127.574996948242 128.84700012207
127.675003051758 128.84700012207
127.680000305176 128.906997680664
127.779998779297 128.906997680664
127.785003662109 128.966995239258
127.88500213623 128.966995239258
127.889999389648 129.026000976562
127.98999786377 129.026000976562
127.995002746582 129.085006713867
128.095001220703 129.085006713867
128.100006103516 129.20100402832
128.199996948242 129.20100402832
128.205001831055 129.259002685547
128.304992675781 129.259002685547
128.309997558594 129.315994262695
128.410003662109 129.315994262695
128.414993286133 129.373001098633
128.514999389648 129.373001098633
128.520004272461 129.429000854492
128.619995117188 129.429000854492
128.625 129.485000610352
128.725006103516 129.485000610352
128.729995727539 129.541000366211
128.830001831055 129.541000366211
128.835006713867 129.595993041992
128.934997558594 129.595993041992
128.940002441406 129.651992797852
129.039993286133 129.651992797852
129.044998168945 129.705993652344
129.145004272461 129.705993652344
129.149993896484 129.761001586914
129.25 129.761001586914
129.255004882812 129.815002441406
129.354995727539 129.815002441406
129.360000610352 129.869003295898
129.460006713867 129.869003295898
129.464996337891 129.921997070312
129.565002441406 129.921997070312
129.570007324219 129.975006103516
129.669998168945 129.975006103516
129.675003051758 130.02799987793
129.774993896484 130.02799987793
129.779998779297 130.080001831055
129.880004882812 130.080001831055
129.884994506836 130.132995605469
129.985000610352 130.132995605469
129.990005493164 130.184005737305
130.089996337891 130.184005737305
130.095001220703 130.235992431641
130.195007324219 130.235992431641
130.199996948242 130.335006713867
130.300003051758 130.335006713867
130.304992675781 130.386001586914
130.404998779297 130.386001586914
130.410003662109 130.436004638672
130.509994506836 130.436004638672
130.514999389648 130.485992431641
130.615005493164 130.485992431641
130.619995117188 130.535995483398
130.720001220703 130.535995483398
130.725006103516 130.585998535156
130.824996948242 130.585998535156
130.830001831055 130.634994506836
130.929992675781 130.634994506836
130.934997558594 130.684005737305
131.035003662109 130.684005737305
131.039993286133 130.733001708984
131.139999389648 130.733001708984
131.145004272461 130.781005859375
131.244995117188 130.781005859375
131.25 130.830001831055
131.350006103516 130.830001831055
131.354995727539 130.869995117188
131.455001831055 130.869995117188
131.460006713867 130.800003051758
131.559997558594 130.800003051758
131.565002441406 130.729995727539
131.664993286133 130.729995727539
131.669998168945 130.658996582031
131.770004272461 130.658996582031
131.774993896484 130.587005615234
131.875 130.587005615234
131.880004882812 130.514999389648
131.979995727539 130.514999389648
131.985000610352 130.442993164062
132.085006713867 130.442993164062
132.089996337891 130.369003295898
132.190002441406 130.369003295898
132.195007324219 130.356002807617
132.294998168945 130.356002807617
132.300003051758 130.207992553711
132.399993896484 130.207992553711
132.404998779297 130.132995605469
132.505004882812 130.132995605469
132.509994506836 130.057006835938
132.610000610352 130.057006835938
132.615005493164 129.981002807617
132.714996337891 129.981002807617
132.720001220703 129.904998779297
132.820007324219 129.904998779297
132.824996948242 129.826995849609
132.925003051758 129.826995849609
132.929992675781 129.75
133.029998779297 129.75
133.035003662109 129.671005249023
133.134994506836 129.671005249023
133.139999389648 129.591995239258
133.240005493164 129.591995239258
133.244995117188 129.513000488281
133.345001220703 129.513000488281
133.350006103516 129.432006835938
133.449996948242 129.432006835938
133.455001831055 129.352005004883
133.554992675781 129.352005004883
133.559997558594 129.309997558594
133.660003662109 129.309997558594
133.664993286133 129.227996826172
133.764999389648 129.227996826172
133.770004272461 129.14599609375
133.869995117188 129.14599609375
133.875 129.063003540039
133.975006103516 129.063003540039
133.979995727539 128.979995727539
134.080001831055 128.979995727539
134.085006713867 128.942993164062
134.184997558594 128.942993164062
134.190002441406 128.858993530273
134.289993286133 128.858993530273
134.294998168945 128.774002075195
134.395004272461 128.774002075195
134.399993896484 128.602005004883
134.5 128.602005004883
134.505004882812 128.514007568359
134.604995727539 128.514007568359
134.610000610352 128.427001953125
134.710006713867 128.427001953125
134.714996337891 128.337997436523
134.815002441406 128.337997436523
134.820007324219 128.248992919922
134.919998168945 128.248992919922
134.925003051758 128.158996582031
135.024993896484 128.158996582031
135.029998779297 128.069000244141
135.130004882812 128.069000244141
135.134994506836 127.976997375488
135.235000610352 127.976997375488
135.240005493164 127.904998779297
135.339996337891 127.904998779297
135.345001220703 127.811996459961
135.445007324219 127.811996459961
135.449996948242 127.723999023438
135.550003051758 127.723999023438
135.554992675781 127.642997741699
135.654998779297 127.642997741699
135.660003662109 127.56600189209
135.759994506836 127.56600189209
135.764999389648 127.48999786377
135.865005493164 127.48999786377
135.869995117188 127.416000366211
135.970001220703 127.416000366211
135.975006103516 127.34400177002
136.074996948242 127.34400177002
136.080001831055 127.271003723145
136.179992675781 127.271003723145
136.184997558594 127.199996948242
136.285003662109 127.199996948242
136.289993286133 127.129997253418
136.389999389648 127.129997253418
136.395004272461 127.059997558594
136.494995117188 127.059997558594
136.5 126.921997070312
136.600006103516 126.921997070312
136.604995727539 126.853996276855
136.705001831055 126.853996276855
136.710006713867 126.787002563477
136.809997558594 126.787002563477
136.815002441406 126.720001220703
136.914993286133 126.720001220703
136.919998168945 126.653999328613
137.020004272461 126.653999328613
137.024993896484 126.588996887207
137.125 126.588996887207
137.130004882812 126.524002075195
137.229995727539 126.524002075195
137.235000610352 126.459999084473
137.335006713867 126.459999084473
137.339996337891 126.397003173828
137.440002441406 126.397003173828
137.445007324219 126.333999633789
137.544998168945 126.333999633789
137.550003051758 126.272003173828
137.649993896484 126.272003173828
137.654998779297 126.210998535156
137.755004882812 126.210998535156
137.759994506836 126.150001525879
137.860000610352 126.150001525879
137.865005493164 126.089996337891
137.964996337891 126.089996337891
137.970001220703 126.029998779297
138.070007324219 126.029998779297
138.074996948242 125.971000671387
138.175003051758 125.971000671387
138.179992675781 125.91300201416
138.279998779297 125.91300201416
138.285003662109 125.855003356934
138.384994506836 125.855003356934
138.389999389648 125.797996520996
138.490005493164 125.797996520996
138.494995117188 125.741996765137
138.595001220703 125.741996765137
138.600006103516 125.630996704102
138.699996948242 125.630996704102
138.705001831055 125.575996398926
138.804992675781 125.575996398926
138.809997558594 125.522003173828
138.910003662109 125.522003173828
138.914993286133 125.46900177002
139.014999389648 125.46900177002
139.020004272461 125.416000366211
139.119995117188 125.416000366211
139.125 125.363998413086
139.225006103516 125.363998413086
139.229995727539 125.313003540039
139.330001831055 125.313003540039
139.335006713867 125.262001037598
139.434997558594 125.262001037598
139.440002441406 125.21199798584
139.539993286133 125.21199798584
139.544998168945 125.162002563477
139.645004272461 125.162002563477
139.649993896484 125.112998962402
139.75 125.112998962402
139.755004882812 125.064002990723
139.854995727539 125.064002990723
139.860000610352 125.015998840332
139.960006713867 125.015998840332
139.964996337891 124.975997924805
140.065002441406 124.975997924805
140.070007324219 124.929000854492
140.169998168945 124.929000854492
140.175003051758 124.883003234863
140.274993896484 124.883003234863
140.279998779297 124.837997436523
140.380004882812 124.837997436523
140.384994506836 124.792999267578
140.485000610352 124.792999267578
140.490005493164 124.749000549316
140.589996337891 124.749000549316
140.595001220703 124.705001831055
140.695007324219 124.705001831055
140.699996948242 124.619003295898
140.800003051758 124.619003295898
140.804992675781 124.577003479004
140.904998779297 124.577003479004
140.910003662109 124.536003112793
141.009994506836 124.536003112793
141.014999389648 124.495002746582
141.115005493164 124.495002746582
141.119995117188 124.455001831055
141.220001220703 124.455001831055
141.225006103516 124.415000915527
141.324996948242 124.415000915527
141.330001831055 124.375999450684
141.429992675781 124.375999450684
141.434997558594 124.33699798584
141.535003662109 124.33699798584
141.539993286133 124.299003601074
141.639999389648 124.299003601074
141.645004272461 124.261001586914
141.744995117188 124.261001586914
141.75 124.223999023438
141.850006103516 124.223999023438
141.854995727539 124.186996459961
141.955001831055 124.186996459961
141.960006713867 124.151000976562
142.059997558594 124.151000976562
142.065002441406 124.11499786377
142.164993286133 124.11499786377
142.169998168945 124.080001831055
142.270004272461 124.080001831055
142.274993896484 124.044998168945
142.375 124.044998168945
142.380004882812 124.011001586914
142.479995727539 124.011001586914
142.485000610352 123.976997375488
142.585006713867 123.976997375488
142.589996337891 123.944000244141
142.690002441406 123.944000244141
142.695007324219 123.911003112793
142.794998168945 123.911003112793
142.800003051758 123.84700012207
142.899993896484 123.84700012207
142.904998779297 123.815002441406
143.005004882812 123.815002441406
143.009994506836 123.783996582031
143.110000610352 123.783996582031
143.115005493164 123.753997802734
143.214996337891 123.753997802734
143.220001220703 123.722999572754
143.320007324219 123.722999572754
143.324996948242 123.694000244141
143.425003051758 123.694000244141
143.429992675781 123.665000915527
143.529998779297 123.665000915527
143.535003662109 123.636001586914
143.634994506836 123.636001586914
143.639999389648 123.607002258301
143.740005493164 123.607002258301
143.744995117188 123.579002380371
143.845001220703 123.579002380371
143.850006103516 123.552001953125
143.949996948242 123.552001953125
143.955001831055 123.524002075195
144.054992675781 123.524002075195
144.059997558594 123.498001098633
144.160003662109 123.498001098633
144.164993286133 123.471000671387
144.264999389648 123.471000671387
144.270004272461 123.444999694824
144.369995117188 123.444999694824
144.375 123.419998168945
144.475006103516 123.419998168945
144.479995727539 123.393997192383
144.580001831055 123.393997192383
144.585006713867 123.370002746582
144.684997558594 123.370002746582
144.690002441406 123.345001220703
144.789993286133 123.345001220703
144.794998168945 123.320999145508
144.895004272461 123.320999145508
144.899993896484 123.274002075195
145 123.274002075195
145.005004882812 123.250999450684
145.104995727539 123.250999450684
145.110000610352 123.227996826172
145.210006713867 123.227996826172
145.214996337891 123.205001831055
145.315002441406 123.205001831055
145.320007324219 123.182998657227
145.419998168945 123.182998657227
145.425003051758 123.160003662109
145.524993896484 123.160003662109
145.529998779297 123.137001037598
145.630004882812 123.137001037598
145.634994506836 123.11499786377
145.735000610352 123.11499786377
145.740005493164 123.092002868652
145.839996337891 123.092002868652
145.845001220703 123.069999694824
145.945007324219 123.069999694824
145.949996948242 123.046997070312
146.050003051758 123.046997070312
146.054992675781 123.025001525879
146.154998779297 123.025001525879
146.160003662109 123.001998901367
146.259994506836 123.001998901367
146.264999389648 122.980003356934
146.365005493164 122.980003356934
146.369995117188 122.958000183105
146.470001220703 122.958000183105
146.475006103516 122.934997558594
146.574996948242 122.934997558594
146.580001831055 122.91300201416
146.679992675781 122.91300201416
146.684997558594 122.890998840332
146.785003662109 122.890998840332
146.789993286133 122.869003295898
146.889999389648 122.869003295898
146.895004272461 122.84700012207
146.994995117188 122.84700012207
147 122.802001953125
147.100006103516 122.802001953125
147.104995727539 122.779998779297
147.205001831055 122.779998779297
147.210006713867 122.758003234863
147.309997558594 122.758003234863
147.315002441406 122.736999511719
147.414993286133 122.736999511719
147.419998168945 122.714996337891
147.520004272461 122.714996337891
147.524993896484 122.693000793457
147.625 122.693000793457
147.630004882812 122.670997619629
147.729995727539 122.670997619629
147.735000610352 122.650001525879
147.835006713867 122.650001525879
147.839996337891 122.627998352051
147.940002441406 122.627998352051
147.945007324219 122.606002807617
148.044998168945 122.606002807617
148.050003051758 122.584999084473
148.149993896484 122.584999084473
148.154998779297 122.563003540039
148.255004882812 122.563003540039
148.259994506836 122.541999816895
148.360000610352 122.541999816895
148.365005493164 122.521003723145
148.464996337891 122.521003723145
148.470001220703 122.499000549316
148.570007324219 122.499000549316
148.574996948242 122.477996826172
148.675003051758 122.477996826172
148.679992675781 122.457000732422
148.779998779297 122.457000732422
148.785003662109 122.435997009277
148.884994506836 122.435997009277
148.889999389648 122.415000915527
148.990005493164 122.415000915527
148.994995117188 122.393997192383
149.095001220703 122.393997192383
149.100006103516 122.352996826172
149.199996948242 122.352996826172
149.205001831055 122.332000732422
149.304992675781 122.332000732422
149.309997558594 122.311996459961
149.410003662109 122.311996459961
149.414993286133 122.291000366211
149.514999389648 122.291000366211
149.520004272461 122.271003723145
149.619995117188 122.271003723145
149.625 122.25
149.725006103516 122.25
149.729995727539 122.230003356934
149.830001831055 122.230003356934
149.835006713867 122.209999084473
149.934997558594 122.209999084473
149.940002441406 122.190002441406
150.039993286133 122.190002441406
150.044998168945 122.169998168945
150.145004272461 122.169998168945
150.149993896484 122.150001525879
150.25 122.150001525879
150.255004882812 122.129997253418
150.354995727539 122.129997253418
150.360000610352 122.111000061035
150.460006713867 122.111000061035
150.464996337891 122.091003417969
150.565002441406 122.091003417969
150.570007324219 122.070999145508
150.669998168945 122.070999145508
150.675003051758 122.052001953125
150.774993896484 122.052001953125
150.779998779297 122.032997131348
150.880004882812 122.032997131348
150.884994506836 122.013999938965
150.985000610352 122.013999938965
150.990005493164 121.995002746582
151.089996337891 121.995002746582
151.095001220703 121.975997924805
151.195007324219 121.975997924805
151.199996948242 121.938003540039
151.300003051758 121.938003540039
151.304992675781 121.918998718262
151.404998779297 121.918998718262
151.410003662109 121.901000976562
151.509994506836 121.901000976562
151.514999389648 121.883003234863
151.615005493164 121.883003234863
151.619995117188 121.863998413086
151.720001220703 121.863998413086
151.725006103516 121.846000671387
151.824996948242 121.846000671387
151.830001831055 121.828002929688
151.929992675781 121.828002929688
151.934997558594 121.809997558594
152.035003662109 121.809997558594
152.039993286133 121.791999816895
152.139999389648 121.791999816895
152.145004272461 121.775001525879
152.244995117188 121.775001525879
152.25 121.75700378418
152.350006103516 121.75700378418
152.354995727539 122.069000244141
152.455001831055 122.069000244141
152.460006713867 122.023002624512
152.559997558594 122.023002624512
152.565002441406 121.966003417969
152.664993286133 121.966003417969
152.669998168945 121.896003723145
152.770004272461 121.896003723145
152.774993896484 121.814002990723
152.875 121.814002990723
152.880004882812 121.720001220703
152.979995727539 121.720001220703
152.985000610352 121.61499786377
153.085006713867 121.61499786377
153.089996337891 121.498001098633
153.190002441406 121.498001098633
153.195007324219 121.371002197266
153.294998168945 121.371002197266
153.300003051758 116.001998901367
153.399993896484 116.001998901367
153.404998779297 115.986000061035
153.505004882812 115.986000061035
153.509994506836 115.970001220703
153.610000610352 115.970001220703
153.615005493164 115.953002929688
153.714996337891 115.953002929688
153.720001220703 115.934997558594
153.820007324219 115.934997558594
153.824996948242 115.917999267578
153.925003051758 115.917999267578
153.929992675781 115.900001525879
154.029998779297 115.900001525879
154.035003662109 115.88200378418
154.134994506836 115.88200378418
154.139999389648 115.863998413086
154.240005493164 115.863998413086
154.244995117188 115.846000671387
154.345001220703 115.846000671387
154.350006103516 115.828002929688
154.449996948242 115.828002929688
154.455001831055 115.809997558594
154.554992675781 115.809997558594
154.559997558594 115.791999816895
154.660003662109 115.791999816895
154.664993286133 115.774002075195
154.764999389648 115.774002075195
154.770004272461 115.755996704102
154.869995117188 115.755996704102
154.875 119.957000732422
158.860000610352 119.957000732422
158.865005493164 120.03099822998
158.964996337891 120.03099822998
158.970001220703 120.21199798584
159.070007324219 120.21199798584
159.074996948242 120.391998291016
159.175003051758 120.391998291016
159.179992675781 120.571998596191
159.279998779297 120.571998596191
159.285003662109 120.750999450684
159.384994506836 120.750999450684
159.389999389648 120.929000854492
159.490005493164 120.929000854492
159.494995117188 121.106002807617
159.595001220703 121.106002807617
159.600006103516 121.456001281738
159.699996948242 121.456001281738
159.705001831055 121.628997802734
159.804992675781 121.628997802734
159.809997558594 121.800003051758
159.910003662109 121.800003051758
159.914993286133 121.970001220703
160.014999389648 121.970001220703
160.020004272461 122.137001037598
160.119995117188 122.137001037598
160.125 122.304000854492
160.225006103516 122.304000854492
160.229995727539 122.468002319336
160.330001831055 122.468002319336
160.335006713867 122.512001037598
160.434997558594 122.512001037598
160.440002441406 122.675003051758
160.539993286133 122.675003051758
160.544998168945 122.835998535156
160.645004272461 122.835998535156
160.649993896484 122.996002197266
160.75 122.996002197266
160.755004882812 123.15299987793
160.854995727539 123.15299987793
160.860000610352 123.30899810791
160.960006713867 123.30899810791
160.964996337891 123.46199798584
161.065002441406 123.46199798584
161.070007324219 123.613998413086
161.169998168945 123.613998413086
161.175003051758 123.763000488281
161.274993896484 123.763000488281
161.279998779297 123.911003112793
161.380004882812 123.911003112793
161.384994506836 124.056999206543
161.485000610352 124.056999206543
161.490005493164 124.200996398926
161.589996337891 124.200996398926
161.595001220703 124.343002319336
161.695007324219 124.343002319336
161.699996948242 124.622001647949
161.800003051758 124.622001647949
161.804992675781 124.759002685547
161.904998779297 124.759002685547
161.910003662109 124.894996643066
162.009994506836 124.894996643066
162.014999389648 125.02799987793
162.115005493164 125.02799987793
162.119995117188 125.111000061035
162.220001220703 125.111000061035
162.225006103516 125.241996765137
162.324996948242 125.241996765137
162.330001831055 125.371002197266
162.429992675781 125.371002197266
162.434997558594 125.499000549316
162.535003662109 125.499000549316
162.539993286133 125.625
162.639999389648 125.625
162.645004272461 125.749000549316
162.744995117188 125.749000549316
162.75 125.872001647949
162.850006103516 125.872001647949
162.854995727539 125.994003295898
162.955001831055 125.994003295898
162.960006713867 126.113998413086
163.059997558594 126.113998413086
163.065002441406 126.233001708984
163.164993286133 126.233001708984
163.169998168945 126.349998474121
163.270004272461 126.349998474121
163.274993896484 126.466003417969
163.375 126.466003417969
163.380004882812 126.581001281738
163.479995727539 126.581001281738
163.485000610352 126.694000244141
163.585006713867 126.694000244141
163.589996337891 126.805999755859
163.690002441406 126.805999755859
163.695007324219 126.916999816895
163.794998168945 126.916999816895
163.800003051758 127.134002685547
163.899993896484 127.134002685547
163.904998779297 127.241996765137
164.005004882812 127.241996765137
164.009994506836 127.34700012207
164.110000610352 127.34700012207
164.115005493164 127.452003479004
164.214996337891 127.452003479004
164.220001220703 127.555999755859
164.320007324219 127.555999755859
164.324996948242 127.657997131348
164.425003051758 127.657997131348
164.429992675781 127.76000213623
164.529998779297 127.76000213623
164.535003662109 127.860000610352
164.634994506836 127.860000610352
164.639999389648 127.958999633789
164.740005493164 127.958999633789
164.744995117188 142.210998535156
164.845001220703 142.210998535156
164.850006103516 142.192993164062
164.949996948242 142.192993164062
164.955001831055 142.175994873047
165.160003662109 142.169006347656
165.164993286133 142.15299987793
165.264999389648 142.15299987793
165.270004272461 142.136001586914
165.369995117188 142.136001586914
165.375 142.119995117188
165.475006103516 142.119995117188
165.479995727539 142.10400390625
165.580001831055 142.10400390625
165.585006713867 142.087997436523
165.684997558594 142.087997436523
165.690002441406 142.072006225586
165.789993286133 142.072006225586
165.794998168945 142.057006835938
165.895004272461 142.057006835938
165.899993896484 142.026992797852
166 142.026992797852
166.005004882812 142.011993408203
166.104995727539 142.011993408203
166.110000610352 141.998001098633
166.210006713867 141.998001098633
166.214996337891 141.983993530273
166.315002441406 141.983993530273
166.320007324219 141.970001220703
166.419998168945 141.970001220703
166.425003051758 141.955993652344
166.524993896484 141.955993652344
166.529998779297 114.122001647949
166.735000610352 114.115997314453
167.684997558594 114.049003601074
167.994995117188 114.037002563477
168 141.781997680664
168.205001831055 141.772994995117
169.259994506836 141.699005126953
169.675003051758 141.686996459961
170.410003662109 141.664993286133
170.619995117188 141.684005737305
170.625 135.194000244141
170.725006103516 135.194000244141
170.729995727539 135.154998779297
170.830001831055 135.154998779297
170.835006713867 135.115997314453
170.934997558594 135.115997314453
170.940002441406 135.076995849609
171.039993286133 135.076995849609
171.044998168945 135.037994384766
171.145004272461 135.037994384766
171.149993896484 135.02099609375
171.25 135.02099609375
171.255004882812 134.981994628906
171.354995727539 134.981994628906
171.360000610352 134.944000244141
171.460006713867 134.944000244141
171.464996337891 134.904998779297
171.565002441406 134.904998779297
171.570007324219 134.865997314453
171.669998168945 134.865997314453
171.675003051758 134.826995849609
171.774993896484 134.826995849609
171.779998779297 134.787994384766
171.880004882812 134.787994384766
171.884994506836 134.748992919922
171.985000610352 134.748992919922
171.990005493164 134.714004516602
172.089996337891 134.714004516602
172.095001220703 134.677001953125
172.195007324219 134.677001953125
172.199996948242 134.60400390625
172.300003051758 134.60400390625
172.304992675781 134.567001342773
172.404998779297 134.567001342773
172.410003662109 134.529998779297
172.509994506836 134.529998779297
172.514999389648 134.49299621582
172.615005493164 134.49299621582
172.619995117188 134.455993652344
172.720001220703 134.455993652344
172.725006103516 134.419006347656
172.824996948242 134.419006347656
172.830001831055 134.38200378418
172.929992675781 134.38200378418
172.934997558594 134.345001220703
173.035003662109 134.345001220703
173.039993286133 134.307998657227
173.139999389648 134.307998657227
173.145004272461 134.27099609375
173.244995117188 134.27099609375
173.25 134.233993530273
173.350006103516 134.233993530273
173.354995727539 134.195999145508
173.455001831055 134.195999145508
173.460006713867 134.158996582031
173.559997558594 134.158996582031
173.565002441406 134.121994018555
173.664993286133 134.121994018555
173.669998168945 134.085006713867
173.770004272461 134.085006713867
173.774993896484 134.046997070312
173.875 134.046997070312
173.880004882812 134.009994506836
173.979995727539 134.009994506836
173.985000610352 133.973007202148
174.085006713867 133.973007202148
174.089996337891 133.936004638672
174.190002441406 133.936004638672
174.195007324219 133.897994995117
174.294998168945 133.897994995117
174.300003051758 133.824005126953
174.399993896484 133.824005126953
174.404998779297 133.785995483398
174.505004882812 133.785995483398
174.509994506836 133.748992919922
174.610000610352 133.748992919922
174.615005493164 133.712005615234
174.820007324219 133.699996948242
174.824996948242 133.662002563477
174.925003051758 133.662002563477
174.929992675781 133.625
175.029998779297 133.625
175.035003662109 133.587005615234
175.134994506836 133.587005615234
175.139999389648 133.550003051758
175.240005493164 133.550003051758
175.244995117188 133.513000488281
175.345001220703 133.513000488281
175.350006103516 133.475997924805
175.449996948242 133.475997924805
175.455001831055 133.438003540039
175.554992675781 133.438003540039
175.559997558594 133.401000976562
175.660003662109 133.401000976562
175.664993286133 133.363998413086
175.764999389648 133.363998413086
175.770004272461 133.326995849609
175.869995117188 133.326995849609
175.875 133.289993286133
175.975006103516 133.289993286133
175.979995727539 133.264999389648
176.080001831055 133.264999389648
176.085006713867 133.22200012207
176.184997558594 133.22200012207
176.190002441406 133.179000854492
176.289993286133 133.179000854492
176.294998168945 133.136001586914
176.395004272461 133.136001586914
176.399993896484 133.050994873047
176.5 133.050994873047
176.505004882812 133.007995605469
176.604995727539 133.007995605469
176.610000610352 132.964996337891
176.710006713867 132.964996337891
176.714996337891 132.921997070312
176.815002441406 132.921997070312
176.820007324219 132.878005981445
176.919998168945 132.878005981445
176.925003051758 132.835006713867
177.024993896484 132.835006713867
177.029998779297 132.792007446289
177.130004882812 132.792007446289
177.134994506836 132.748992919922
177.235000610352 132.748992919922
177.240005493164 132.705993652344
177.339996337891 132.705993652344
177.345001220703 132.662994384766
177.550003051758 132.656005859375
177.554992675781 132.610000610352
177.654998779297 132.610000610352
177.660003662109 132.563995361328
177.759994506836 132.563995361328
177.764999389648 132.518005371094
177.865005493164 132.518005371094
177.869995117188 132.47200012207
177.970001220703 132.47200012207
177.975006103516 132.425994873047
178.074996948242 132.425994873047
178.080001831055 132.380004882812
178.179992675781 132.380004882812
178.184997558594 132.333999633789
178.285003662109 132.333999633789
178.289993286133 132.287002563477
178.389999389648 132.287002563477
178.395004272461 132.240997314453
178.494995117188 132.240997314453
178.5 132.147994995117
178.600006103516 132.147994995117
178.604995727539 132.102005004883
178.705001831055 132.102005004883
178.710006713867 132.055999755859
178.809997558594 132.055999755859
178.815002441406 132.037994384766
178.914993286133 132.037994384766
178.919998168945 131.988006591797
179.020004272461 131.988006591797
179.024993896484 131.938003540039
179.125 131.938003540039
179.130004882812 131.888000488281
179.229995727539 131.888000488281
179.235000610352 131.837997436523
179.335006713867 131.837997436523
179.339996337891 131.787002563477
179.440002441406 131.787002563477
179.445007324219 131.736999511719
179.544998168945 131.736999511719
179.550003051758 131.686004638672
179.649993896484 131.686004638672
179.654998779297 131.636001586914
179.755004882812 131.636001586914
179.759994506836 131.585006713867
179.860000610352 131.585006713867
179.865005493164 131.535003662109
179.964996337891 131.535003662109
179.970001220703 131.483993530273
180.070007324219 131.483993530273
180.074996948242 131.432998657227
180.175003051758 131.432998657227
180.179992675781 131.404998779297
180.279998779297 131.404998779297
180.285003662109 131.352996826172
180.384994506836 131.352996826172
180.389999389648 131.300994873047
180.490005493164 131.300994873047
180.494995117188 131.248001098633
180.595001220703 131.248001098633
180.600006103516 131.143997192383
180.699996948242 131.143997192383
180.705001831055 131.091995239258
180.804992675781 131.091995239258
180.809997558594 131.039993286133
180.910003662109 131.039993286133
180.914993286133 130.986999511719
181.014999389648 130.986999511719
181.020004272461 130.934997558594
181.119995117188 130.934997558594
181.125 130.882995605469
181.225006103516 130.882995605469
181.229995727539 130.830001831055
181.330001831055 130.830001831055
181.335006713867 130.77799987793
181.434997558594 130.77799987793
181.440002441406 130.725997924805
181.539993286133 130.725997924805
181.544998168945 130.67399597168
181.645004272461 130.67399597168
181.649993896484 130.621994018555
181.75 130.621994018555
181.755004882812 130.569000244141
181.854995727539 130.569000244141
181.860000610352 130.516998291016
181.960006713867 130.516998291016
181.964996337891 130.464996337891
182.065002441406 130.464996337891
182.070007324219 130.412994384766
182.169998168945 130.412994384766
182.175003051758 130.361999511719
182.274993896484 130.361999511719
182.279998779297 130.309997558594
182.380004882812 130.309997558594
182.384994506836 130.257995605469
182.485000610352 130.257995605469
182.490005493164 130.207000732422
182.589996337891 130.207000732422
182.595001220703 130.154998779297
182.695007324219 130.154998779297
182.699996948242 130.052993774414
182.800003051758 130.052993774414
182.804992675781 130.001998901367
182.904998779297 130.001998901367
182.910003662109 129.951995849609
183.009994506836 129.951995849609
183.014999389648 129.901000976562
183.115005493164 129.901000976562
183.119995117188 129.850997924805
183.220001220703 129.850997924805
183.225006103516 129.800994873047
183.324996948242 129.800994873047
183.330001831055 129.751007080078
183.429992675781 129.751007080078
183.434997558594 129.70100402832
183.535003662109 129.70100402832
183.539993286133 129.651992797852
183.639999389648 129.651992797852
183.645004272461 129.602996826172
183.744995117188 129.602996826172
183.75 129.554000854492
183.850006103516 129.554000854492
183.854995727539 129.513000488281
183.955001831055 129.513000488281
183.960006713867 129.468994140625
184.059997558594 129.468994140625
184.065002441406 129.427993774414
184.164993286133 129.427993774414
184.169998168945 129.391006469727
184.270004272461 129.391006469727
184.274993896484 129.356994628906
184.375 129.356994628906
184.380004882812 129.326995849609
184.479995727539 129.326995849609
184.485000610352 129.300994873047
184.585006713867 129.300994873047
184.589996337891 129.27799987793
184.690002441406 129.27799987793
184.695007324219 129.259002685547
184.794998168945 129.259002685547
184.800003051758 129.227005004883
184.899993896484 129.227005004883
184.904998779297 129.212997436523
185.005004882812 129.212997436523
185.009994506836 129.197998046875
185.110000610352 129.197998046875
185.115005493164 129.184005737305
185.214996337891 129.184005737305
185.220001220703 129.169998168945
185.320007324219 129.169998168945
185.324996948242 129.156997680664
185.425003051758 129.156997680664
185.429992675781 129.143005371094
185.529998779297 129.143005371094
185.535003662109 129.130004882812
185.634994506836 129.130004882812
185.639999389648 129.117004394531
185.740005493164 129.117004394531
185.744995117188 129.10400390625
185.845001220703 129.10400390625
185.850006103516 129.091003417969
186.054992675781 129.082992553711
186.059997558594 129.070999145508
186.264999389648 129.059997558594
186.270004272461 129.048004150391
186.475006103516 129.037002563477
186.895004272461 128.99299621582
186.899993896484 128.973007202148
187.104995727539 128.962997436523
188.369995117188 128.84700012207
188.574996948242 128.839004516602
188.994995117188 128.807006835938
189 128.791000366211
189.205001831055 128.783996582031
192.044998168945 128.572998046875
192.25 128.567001342773
194.880004882812 128.397994995117
195.190002441406 128.386993408203
195.505004882812 128.365005493164
195.509994506836 128.526000976562
195.610000610352 128.526000976562
195.615005493164 128.503005981445
195.714996337891 128.503005981445
195.720001220703 128.473007202148
195.820007324219 128.473007202148
195.824996948242 128.438003540039
195.925003051758 128.438003540039
195.929992675781 128.39599609375
196.029998779297 128.39599609375
196.035003662109 128.348999023438
196.134994506836 128.348999023438
196.139999389648 128.296005249023
196.240005493164 128.296005249023
196.244995117188 128.236999511719
196.345001220703 128.236999511719
196.350006103516 128.173004150391
196.449996948242 128.173004150391
196.455001831055 128.10400390625
196.554992675781 128.10400390625
196.559997558594 128.031005859375
196.660003662109 128.031005859375
196.664993286133 128.016998291016
196.764999389648 128.016998291016
196.770004272461 127.943000793457
196.869995117188 127.943000793457
196.875 127.866996765137
196.975006103516 127.866996765137
196.979995727539 127.78800201416
197.080001831055 127.78800201416
197.085006713867 127.708000183105
197.184997558594 127.708000183105
197.190002441406 127.626998901367
197.289993286133 127.626998901367
197.294998168945 127.571998596191
197.395004272461 127.571998596191
197.399993896484 127.417999267578
197.5 127.417999267578
197.505004882812 127.341003417969
197.604995727539 127.341003417969
197.610000610352 127.263000488281
197.710006713867 127.263000488281
197.714996337891 127.185997009277
197.815002441406 127.185997009277
197.820007324219 127.108001708984
197.919998168945 127.108001708984
197.925003051758 127.03099822998
198.024993896484 127.03099822998
198.029998779297 126.953002929688
198.130004882812 126.953002929688
198.134994506836 126.875999450684
198.235000610352 126.875999450684
198.240005493164 126.799003601074
198.445007324219 126.799003601074
198.449996948242 126.725997924805
198.550003051758 126.725997924805
198.554992675781 126.653999328613
198.654998779297 126.653999328613
198.660003662109 126.583000183105
198.759994506836 126.583000183105
198.764999389648 126.512001037598
198.865005493164 126.512001037598
198.869995117188 126.442001342773
198.970001220703 126.442001342773
198.975006103516 126.372001647949
199.074996948242 126.372001647949
199.080001831055 126.303001403809
199.179992675781 126.303001403809
199.184997558594 126.235000610352
199.285003662109 126.235000610352
199.289993286133 126.166999816895
199.494995117188 126.161003112793
199.5 126.02799987793
199.600006103516 126.02799987793
199.604995727539 125.996002197266
199.705001831055 125.996002197266
199.710006713867 125.934997558594
199.809997558594 125.934997558594
199.815002441406 125.875999450684
199.914993286133 125.875999450684
199.919998168945 125.817001342773
200 125.817001342773
};
%\addlegendentry{Static \acsp{RIS}}
\label{legend.staticRIS}

\addplot [staticUAVRIS, staticUAVRIScolor]
table {%
100 121.580001831055
100.059997558594 121.580001831055
100.065002441406 121.557998657227
100.165000915527 121.557998657227
100.169998168945 121.537002563477
100.269996643066 121.537002563477
100.275001525879 121.514999389648
100.375 121.514999389648
100.379997253418 121.494003295898
100.480003356934 121.494003295898
100.485000610352 121.47200012207
100.584999084473 121.47200012207
100.589996337891 121.449996948242
100.690002441406 121.449996948242
100.694999694824 121.428001403809
100.794998168945 121.428001403809
100.800003051758 121.384002685547
100.900001525879 121.384002685547
100.904998779297 121.361000061035
101.004997253418 121.361000061035
101.01000213623 121.337997436523
101.110000610352 121.337997436523
101.11499786377 121.315002441406
101.214996337891 121.315002441406
101.220001220703 121.291999816895
101.319999694824 121.291999816895
101.324996948242 121.268997192383
101.425003051758 121.268997192383
101.430000305176 121.245002746582
101.529998779297 121.245002746582
101.535003662109 121.221000671387
101.63500213623 121.221000671387
101.639999389648 121.196998596191
101.73999786377 121.196998596191
101.745002746582 121.172996520996
101.845001220703 121.172996520996
101.849998474121 121.149002075195
101.949996948242 121.149002075195
101.955001831055 121.125
102.055000305176 121.125
102.059997558594 121.099998474121
102.160003662109 121.099998474121
102.165000915527 121.075996398926
102.264999389648 121.075996398926
102.269996643066 121.051002502441
102.370002746582 121.051002502441
102.375 121.026000976562
102.474998474121 121.026000976562
102.480003356934 121.000999450684
102.580001831055 121.000999450684
102.584999084473 120.975997924805
102.684997558594 120.975997924805
102.690002441406 120.950996398926
102.790000915527 120.950996398926
102.794998168945 120.926002502441
102.894996643066 120.926002502441
102.900001525879 120.875999450684
103 120.875999450684
103.004997253418 120.850997924805
103.105003356934 120.850997924805
103.110000610352 120.824996948242
103.209999084473 120.824996948242
103.214996337891 120.800003051758
103.315002441406 120.800003051758
103.319999694824 120.775001525879
103.419998168945 120.775001525879
103.425003051758 120.75
103.525001525879 120.75
103.529998779297 120.720001220703
103.629997253418 120.720001220703
103.63500213623 120.694999694824
103.735000610352 120.694999694824
103.73999786377 120.670997619629
103.839996337891 120.670997619629
103.845001220703 120.646003723145
103.944999694824 120.646003723145
103.949996948242 120.621002197266
104.050003051758 120.621002197266
104.055000305176 120.59700012207
104.154998779297 120.59700012207
104.160003662109 120.571998596191
104.26000213623 120.571998596191
104.264999389648 120.547996520996
104.36499786377 120.547996520996
104.370002746582 120.524002075195
104.470001220703 120.524002075195
104.474998474121 120.5
104.574996948242 120.5
104.580001831055 120.475997924805
104.680000305176 120.475997924805
104.684997558594 120.452003479004
104.785003662109 120.452003479004
104.790000915527 120.428001403809
104.889999389648 120.428001403809
104.894996643066 120.403999328613
104.995002746582 120.403999328613
105 120.357002258301
105.099998474121 120.357002258301
105.105003356934 120.333000183105
105.205001831055 120.333000183105
105.209999084473 120.309997558594
105.309997558594 120.309997558594
105.315002441406 120.286003112793
105.415000915527 120.286003112793
105.419998168945 120.263000488281
105.519996643066 120.263000488281
105.525001525879 120.23999786377
105.625 120.23999786377
105.629997253418 120.19100189209
105.730003356934 120.19100189209
105.735000610352 120.167999267578
105.834999084473 120.167999267578
105.839996337891 120.146003723145
105.940002441406 120.146003723145
105.944999694824 120.123001098633
106.044998168945 120.123001098633
106.050003051758 120.101997375488
106.150001525879 120.101997375488
106.154998779297 120.080001831055
106.254997253418 120.080001831055
106.26000213623 120.05899810791
106.360000610352 120.05899810791
106.36499786377 113.21199798584
106.464996337891 113.21199798584
106.470001220703 113.198997497559
106.569999694824 113.198997497559
106.574996948242 113.177001953125
106.675003051758 113.177001953125
106.680000305176 113.154998779297
106.779998779297 113.154998779297
106.785003662109 113.133003234863
106.88500213623 113.133003234863
106.889999389648 113.111000061035
106.98999786377 113.111000061035
106.995002746582 113.088996887207
107.095001220703 113.088996887207
107.099998474121 119.861999511719
107.199996948242 119.861999511719
107.205001831055 119.843002319336
107.305000305176 119.843002319336
107.309997558594 119.823997497559
107.410003662109 119.823997497559
107.415000915527 119.805999755859
107.514999389648 119.805999755859
107.519996643066 119.787002563477
107.620002746582 119.787002563477
107.625 119.767997741699
107.724998474121 119.767997741699
107.730003356934 119.75
107.830001831055 119.75
107.834999084473 119.731002807617
107.934997558594 119.731002807617
107.940002441406 119.71199798584
108.040000915527 119.71199798584
108.044998168945 119.693000793457
108.144996643066 119.693000793457
108.150001525879 119.674003601074
108.25 119.674003601074
108.254997253418 119.654998779297
108.355003356934 119.654998779297
108.360000610352 119.636001586914
108.459999084473 119.636001586914
108.464996337891 119.616996765137
108.565002441406 119.616996765137
108.569999694824 119.597999572754
108.669998168945 119.597999572754
108.675003051758 119.476997375488
108.775001525879 119.476997375488
108.779998779297 119.317001342773
108.879997253418 119.317001342773
108.88500213623 119.15599822998
108.985000610352 119.15599822998
108.98999786377 118.991996765137
109.089996337891 118.991996765137
109.095001220703 118.825996398926
109.194999694824 118.825996398926
109.199996948242 118.487998962402
109.300003051758 118.487998962402
109.305000305176 118.355003356934
109.404998779297 118.355003356934
109.410003662109 118.180999755859
109.51000213623 118.180999755859
109.514999389648 118.004997253418
109.61499786377 118.004997253418
109.620002746582 117.827003479004
109.720001220703 117.827003479004
109.724998474121 117.647003173828
109.824996948242 117.647003173828
109.830001831055 117.464996337891
109.930000305176 117.464996337891
109.934997558594 117.281997680664
110.035003662109 117.281997680664
110.040000915527 117.096000671387
110.139999389648 117.096000671387
110.144996643066 116.908996582031
110.245002746582 116.908996582031
110.25 116.721000671387
110.349998474121 116.721000671387
110.355003356934 116.53099822998
110.455001831055 116.53099822998
110.459999084473 116.339996337891
110.559997558594 116.339996337891
110.565002441406 116.287002563477
111.714996337891 116.287002563477
111.720001220703 112.208999633789
111.819999694824 112.208999633789
111.824996948242 112.194999694824
111.925003051758 112.194999694824
111.930000305176 112.180999755859
112.13500213623 112.171997070312
112.139999389648 112.157997131348
112.23999786377 112.157997131348
112.245002746582 112.144996643066
112.345001220703 112.144996643066
112.349998474121 112.13200378418
112.449996948242 112.13200378418
112.455001831055 112.119003295898
112.555000305176 112.119003295898
112.559997558594 112.106002807617
112.660003662109 112.106002807617
112.665000915527 112.093002319336
112.870002746582 112.081001281738
112.875 112.068000793457
113.080001831055 112.056999206543
113.084999084473 112.044998168945
113.290000915527 112.032997131348
113.394996643066 112.022003173828
113.400001525879 112
113.605003356934 111.98999786377
114.449996948242 111.90599822998
114.654998779297 111.898002624512
115.180000305176 111.86499786377
115.184997558594 116.287002563477
115.599998474121 116.287002563477
115.605003356934 116.47200012207
115.705001831055 116.47200012207
115.709999084473 116.662002563477
115.809997558594 116.662002563477
115.815002441406 116.851997375488
115.915000915527 116.851997375488
115.919998168945 117.039001464844
116.019996643066 117.039001464844
116.025001525879 117.225997924805
116.125 117.225997924805
116.129997253418 117.410003662109
116.230003356934 117.410003662109
116.235000610352 117.593002319336
116.334999084473 117.593002319336
116.339996337891 117.774002075195
116.440002441406 117.774002075195
116.444999694824 111.790000915527
116.964996337891 111.77799987793
117.599998474121 111.766998291016
118.540000915527 111.777000427246
119.485000610352 111.813003540039
119.800003051758 111.834999084473
120.639999389648 111.892997741699
120.644996643066 118.462997436523
120.849998474121 118.46900177002
121.379997253418 118.496002197266
121.584999084473 118.503997802734
121.794998168945 118.522003173828
121.800003051758 118.540000915527
121.900001525879 118.540000915527
121.904998779297 112.022003173828
122.110000610352 112.032997131348
122.11499786377 112.044998168945
122.319999694824 112.055999755859
122.324996948242 112.068000793457
122.529998779297 112.080001831055
122.535003662109 112.093002319336
122.63500213623 112.093002319336
122.639999389648 118.608001708984
122.845001220703 118.620002746582
122.849998474121 118.63200378418
122.949996948242 118.63200378418
122.955001831055 118.644996643066
123.055000305176 118.644996643066
123.059997558594 118.657997131348
123.264999389648 118.669998168945
123.269996643066 118.682998657227
123.370002746582 118.682998657227
123.375 118.696998596191
123.474998474121 118.696998596191
123.480003356934 118.709999084473
123.580001831055 118.709999084473
123.584999084473 118.722999572754
123.684997558594 118.722999572754
123.690002441406 118.736999511719
123.790000915527 118.736999511719
123.794998168945 118.750999450684
123.894996643066 118.750999450684
123.900001525879 118.778999328613
124 118.778999328613
124.004997253418 118.792999267578
124.105003356934 118.792999267578
124.110000610352 118.806999206543
124.419998168945 118.817001342773
124.425003051758 118.832000732422
124.525001525879 118.832000732422
124.529998779297 118.84700012207
124.629997253418 118.84700012207
124.63500213623 118.862998962402
124.735000610352 118.862998962402
124.73999786377 118.877998352051
124.839996337891 118.877998352051
124.845001220703 118.893997192383
124.944999694824 118.893997192383
124.949996948242 118.910003662109
125.050003051758 118.910003662109
125.055000305176 118.926002502441
125.154998779297 118.926002502441
125.160003662109 118.942001342773
125.26000213623 118.942001342773
125.264999389648 118.958999633789
125.36499786377 118.958999633789
125.370002746582 118.974998474121
125.470001220703 118.974998474121
125.474998474121 118.991996765137
125.574996948242 118.991996765137
125.580001831055 119.009002685547
125.680000305176 119.009002685547
125.684997558594 119.026000976562
125.785003662109 119.026000976562
125.790000915527 119.042999267578
125.889999389648 119.042999267578
125.894996643066 119.060997009277
125.995002746582 119.060997009277
126 119.096000671387
126.099998474121 119.096000671387
126.105003356934 119.112998962402
126.205001831055 119.112998962402
126.209999084473 119.130996704102
126.309997558594 119.130996704102
126.315002441406 119.149002075195
126.415000915527 119.149002075195
126.419998168945 119.166999816895
126.519996643066 119.166999816895
126.525001525879 119.185997009277
126.625 119.185997009277
126.629997253418 119.204002380371
126.730003356934 119.204002380371
126.735000610352 119.222999572754
126.834999084473 119.222999572754
126.839996337891 119.240997314453
126.940002441406 119.240997314453
126.944999694824 119.216003417969
127.044998168945 119.216003417969
127.050003051758 119.235000610352
127.150001525879 119.235000610352
127.154998779297 119.254997253418
127.254997253418 119.254997253418
127.26000213623 119.274002075195
127.360000610352 119.274002075195
127.36499786377 119.293998718262
127.464996337891 119.293998718262
127.470001220703 119.276000976562
127.569999694824 119.276000976562
127.574996948242 119.296997070312
127.675003051758 119.296997070312
127.680000305176 119.317001342773
127.779998779297 119.317001342773
127.785003662109 119.338996887207
127.88500213623 119.338996887207
127.889999389648 119.360000610352
127.98999786377 119.360000610352
127.995002746582 119.38200378418
128.095001220703 119.38200378418
128.100006103516 119.427001953125
128.199996948242 119.427001953125
128.205001831055 119.448997497559
128.304992675781 119.448997497559
128.309997558594 119.47200012207
128.410003662109 119.47200012207
128.414993286133 119.495002746582
128.514999389648 119.495002746582
128.520004272461 119.517997741699
128.619995117188 119.517997741699
128.625 119.541000366211
128.725006103516 119.541000366211
128.729995727539 119.564002990723
128.830001831055 119.564002990723
128.835006713867 119.587997436523
128.934997558594 119.587997436523
128.940002441406 119.611000061035
129.039993286133 119.611000061035
129.044998168945 119.634002685547
129.145004272461 119.634002685547
129.149993896484 119.657997131348
129.25 119.657997131348
129.255004882812 119.680999755859
129.354995727539 119.680999755859
129.360000610352 119.704002380371
129.460006713867 119.704002380371
129.464996337891 119.727996826172
129.565002441406 119.727996826172
129.570007324219 119.750999450684
129.669998168945 119.750999450684
129.675003051758 119.774002075195
129.774993896484 119.774002075195
129.779998779297 119.796997070312
129.880004882812 119.796997070312
129.884994506836 119.820999145508
129.985000610352 119.820999145508
129.990005493164 119.84400177002
130.089996337891 119.84400177002
130.095001220703 119.866996765137
130.195007324219 119.866996765137
130.199996948242 119.910003662109
130.300003051758 119.910003662109
130.304992675781 119.932998657227
130.404998779297 119.932998657227
130.410003662109 119.956001281738
130.509994506836 119.956001281738
130.514999389648 119.977996826172
130.615005493164 119.977996826172
130.619995117188 120.000999450684
130.720001220703 120.000999450684
130.725006103516 120.024002075195
130.824996948242 120.024002075195
130.830001831055 120.046997070312
130.929992675781 120.046997070312
130.934997558594 120.069999694824
131.035003662109 120.069999694824
131.039993286133 120.093002319336
131.139999389648 120.093002319336
131.145004272461 120.115997314453
131.244995117188 120.115997314453
131.25 120.138999938965
131.350006103516 120.138999938965
131.354995727539 120.162002563477
131.455001831055 120.162002563477
131.460006713867 120.184997558594
131.559997558594 120.184997558594
131.565002441406 120.208000183105
131.664993286133 120.208000183105
131.669998168945 120.231002807617
131.770004272461 120.231002807617
131.774993896484 120.253997802734
131.875 120.253997802734
131.880004882812 120.277000427246
131.979995727539 120.277000427246
131.985000610352 120.300003051758
132.085006713867 120.300003051758
132.089996337891 120.323997497559
132.190002441406 120.323997497559
132.195007324219 120.309997558594
132.294998168945 120.309997558594
132.300003051758 120.357002258301
132.399993896484 120.357002258301
132.404998779297 120.380996704102
132.505004882812 120.380996704102
132.509994506836 120.404998779297
132.610000610352 120.404998779297
132.615005493164 120.430000305176
132.714996337891 120.430000305176
132.720001220703 120.454002380371
132.820007324219 120.454002380371
132.824996948242 120.478996276855
132.925003051758 120.478996276855
132.929992675781 120.502998352051
133.029998779297 120.502998352051
133.035003662109 120.52799987793
133.134994506836 120.52799987793
133.139999389648 120.553001403809
133.240005493164 120.553001403809
133.244995117188 120.578002929688
133.345001220703 120.578002929688
133.350006103516 120.602996826172
133.449996948242 120.602996826172
133.455001831055 120.627998352051
133.660003662109 120.63200378418
133.664993286133 120.656997680664
133.764999389648 120.656997680664
133.770004272461 120.681999206543
133.869995117188 120.681999206543
133.875 120.708000183105
133.975006103516 120.708000183105
133.979995727539 120.733001708984
134.184997558594 120.735000610352
134.190002441406 120.76000213623
134.289993286133 120.76000213623
134.294998168945 120.786003112793
134.395004272461 120.786003112793
134.399993896484 120.83699798584
134.5 120.83699798584
134.505004882812 120.862998962402
134.604995727539 120.862998962402
134.610000610352 120.889999389648
134.710006713867 120.889999389648
134.714996337891 120.916000366211
134.815002441406 120.916000366211
134.820007324219 120.942001342773
134.919998168945 120.942001342773
134.925003051758 120.968002319336
135.024993896484 120.968002319336
135.029998779297 120.994003295898
135.130004882812 120.994003295898
135.134994506836 121.019996643066
135.235000610352 121.019996643066
135.240005493164 121.037002563477
135.339996337891 121.037002563477
135.345001220703 121.064002990723
135.445007324219 121.064002990723
135.449996948242 121.085998535156
135.550003051758 121.085998535156
135.554992675781 121.106002807617
135.654998779297 121.106002807617
135.660003662109 121.124000549316
135.759994506836 121.124000549316
135.764999389648 121.140998840332
135.865005493164 121.140998840332
135.869995117188 121.156997680664
135.970001220703 121.156997680664
135.975006103516 121.172996520996
136.074996948242 121.172996520996
136.080001831055 121.188003540039
136.179992675781 121.188003540039
136.184997558594 121.204002380371
136.285003662109 121.204002380371
136.289993286133 121.21900177002
136.389999389648 121.21900177002
136.395004272461 121.233001708984
136.494995117188 121.233001708984
136.5 121.263000488281
136.600006103516 121.263000488281
136.604995727539 121.277000427246
136.705001831055 121.277000427246
136.710006713867 121.291999816895
136.809997558594 121.291999816895
136.815002441406 121.305999755859
136.914993286133 121.305999755859
136.919998168945 121.320999145508
137.020004272461 121.320999145508
137.024993896484 121.334999084473
137.125 121.334999084473
137.130004882812 121.349998474121
137.229995727539 121.349998474121
137.235000610352 121.363998413086
137.335006713867 121.363998413086
137.339996337891 121.377998352051
137.440002441406 121.377998352051
137.445007324219 121.391998291016
137.544998168945 121.391998291016
137.550003051758 121.40599822998
137.649993896484 121.40599822998
137.654998779297 121.419998168945
137.755004882812 121.419998168945
137.759994506836 121.43399810791
137.860000610352 121.43399810791
137.865005493164 121.447998046875
137.964996337891 121.447998046875
137.970001220703 121.46199798584
138.070007324219 121.46199798584
138.074996948242 121.474998474121
138.175003051758 121.474998474121
138.179992675781 121.488998413086
138.279998779297 121.488998413086
138.285003662109 121.501998901367
138.384994506836 121.501998901367
138.389999389648 121.514999389648
138.490005493164 121.514999389648
138.494995117188 121.52799987793
138.595001220703 121.52799987793
138.600006103516 121.553001403809
138.804992675781 121.565002441406
138.809997558594 121.578002929688
139.014999389648 121.589996337891
139.020004272461 121.601997375488
139.225006103516 121.612998962402
139.229995727539 121.625
139.434997558594 121.636001586914
139.440002441406 121.648002624512
139.645004272461 121.658996582031
140.695007324219 121.76000213623
140.699996948242 121.778999328613
140.904998779297 121.78800201416
141.854995727539 121.875
142.059997558594 121.883003234863
144.270004272461 122.044998168945
144.580001831055 122.056999206543
146.789993286133 122.176002502441
146.994995117188 122.180000305176
147.315002441406 122.204002380371
147.625 122.213996887207
148.884994506836 122.271003723145
149.514999389648 122.291000366211
149.520004272461 122.271003723145
149.619995117188 122.271003723145
149.625 122.25
149.725006103516 122.25
149.729995727539 122.230003356934
149.830001831055 122.230003356934
149.835006713867 122.209999084473
149.934997558594 122.209999084473
149.940002441406 122.190002441406
150.039993286133 122.190002441406
150.044998168945 122.169998168945
150.145004272461 122.169998168945
150.149993896484 122.150001525879
150.25 122.150001525879
150.255004882812 122.129997253418
150.354995727539 122.129997253418
150.360000610352 122.111000061035
150.460006713867 122.111000061035
150.464996337891 122.091003417969
150.565002441406 122.091003417969
150.570007324219 122.070999145508
150.669998168945 122.070999145508
150.675003051758 122.052001953125
150.774993896484 122.052001953125
150.779998779297 122.032997131348
150.880004882812 122.032997131348
150.884994506836 122.013999938965
150.985000610352 122.013999938965
150.990005493164 121.995002746582
151.089996337891 121.995002746582
151.095001220703 121.975997924805
151.195007324219 121.975997924805
151.199996948242 121.938003540039
151.300003051758 121.938003540039
151.304992675781 121.918998718262
151.404998779297 121.918998718262
151.410003662109 121.901000976562
151.509994506836 121.901000976562
151.514999389648 121.883003234863
151.615005493164 121.883003234863
151.619995117188 121.863998413086
151.720001220703 121.863998413086
151.725006103516 121.846000671387
151.824996948242 121.846000671387
151.830001831055 121.828002929688
151.929992675781 121.828002929688
151.934997558594 121.809997558594
152.035003662109 121.809997558594
152.039993286133 121.791999816895
152.139999389648 121.791999816895
152.145004272461 121.775001525879
152.244995117188 121.775001525879
152.25 121.75700378418
152.350006103516 121.75700378418
152.354995727539 122.069000244141
152.455001831055 122.069000244141
152.460006713867 122.023002624512
152.559997558594 122.023002624512
152.565002441406 121.966003417969
152.664993286133 121.966003417969
152.669998168945 121.896003723145
152.770004272461 121.896003723145
152.774993896484 121.814002990723
152.875 121.814002990723
152.880004882812 121.720001220703
152.979995727539 121.720001220703
152.985000610352 121.61499786377
153.085006713867 121.61499786377
153.089996337891 121.498001098633
153.190002441406 121.498001098633
153.195007324219 121.371002197266
153.294998168945 121.371002197266
153.300003051758 116.001998901367
153.399993896484 116.001998901367
153.404998779297 115.986000061035
153.505004882812 115.986000061035
153.509994506836 115.970001220703
153.610000610352 115.970001220703
153.615005493164 115.953002929688
153.714996337891 115.953002929688
153.720001220703 115.934997558594
153.820007324219 115.934997558594
153.824996948242 115.917999267578
153.925003051758 115.917999267578
153.929992675781 115.900001525879
154.029998779297 115.900001525879
154.035003662109 115.88200378418
154.134994506836 115.88200378418
154.139999389648 115.863998413086
154.240005493164 115.863998413086
154.244995117188 115.846000671387
154.345001220703 115.846000671387
154.350006103516 115.828002929688
154.449996948242 115.828002929688
154.455001831055 115.809997558594
154.554992675781 115.809997558594
154.559997558594 115.791999816895
154.660003662109 115.791999816895
154.664993286133 115.774002075195
154.764999389648 115.774002075195
154.770004272461 115.755996704102
154.869995117188 115.755996704102
154.875 119.957000732422
158.860000610352 119.957000732422
158.865005493164 120.03099822998
158.964996337891 120.03099822998
158.970001220703 120.21199798584
159.070007324219 120.21199798584
159.074996948242 120.391998291016
159.175003051758 120.391998291016
159.179992675781 120.571998596191
159.279998779297 120.571998596191
159.285003662109 120.750999450684
159.384994506836 120.750999450684
159.389999389648 120.929000854492
159.490005493164 120.929000854492
159.494995117188 121.106002807617
159.595001220703 121.106002807617
159.600006103516 121.456001281738
159.699996948242 121.456001281738
159.705001831055 121.628997802734
159.804992675781 121.628997802734
159.809997558594 121.676002502441
160.014999389648 121.664001464844
160.020004272461 121.651000976562
160.119995117188 121.651000976562
160.125 121.638000488281
160.225006103516 121.638000488281
160.229995727539 121.625
160.330001831055 121.625
160.335006713867 121.580001831055
160.434997558594 121.580001831055
160.440002441406 121.567001342773
160.539993286133 121.567001342773
160.544998168945 121.554000854492
160.75 121.541999816895
160.755004882812 121.529998779297
160.960006713867 121.517997741699
160.964996337891 121.505996704102
161.169998168945 121.495002746582
161.175003051758 121.483001708984
161.380004882812 121.47200012207
161.384994506836 121.459999084473
161.589996337891 121.447998046875
161.695007324219 121.436996459961
161.699996948242 121.41300201416
161.904998779297 121.401000976562
161.910003662109 121.388999938965
162.009994506836 121.388999938965
162.014999389648 121.375999450684
162.115005493164 121.375999450684
162.119995117188 121.34700012207
162.220001220703 121.34700012207
162.225006103516 121.333999633789
162.429992675781 121.321998596191
162.434997558594 121.30899810791
162.639999389648 121.296997070312
162.645004272461 121.285003662109
162.744995117188 121.285003662109
162.75 121.272003173828
162.955001831055 121.26000213623
162.960006713867 121.248001098633
163.164993286133 121.236000061035
163.169998168945 121.222999572754
163.375 121.210998535156
163.380004882812 121.198997497559
163.479995727539 121.198997497559
163.485000610352 121.185997009277
163.690002441406 121.174003601074
163.695007324219 121.161003112793
163.794998168945 121.161003112793
163.800003051758 121.137001037598
163.899993896484 121.137001037598
163.904998779297 121.124000549316
164.110000610352 121.111999511719
164.115005493164 121.098999023438
164.320007324219 121.08699798584
164.324996948242 121.074996948242
164.425003051758 121.074996948242
164.429992675781 121.061996459961
164.634994506836 121.050003051758
164.639999389648 121.03800201416
164.845001220703 121.026000976562
164.850006103516 121.013999938965
165.054992675781 121.001998901367
165.059997558594 120.96199798584
165.264999389648 120.949996948242
166.524993896484 120.829002380371
166.529998779297 114.122001647949
166.735000610352 114.115997314453
167.684997558594 114.049003601074
167.994995117188 114.037002563477
168 120.704002380371
168.309997558594 120.694000244141
168.625 120.679000854492
168.630004882812 120.651000976562
168.940002441406 120.641998291016
169.570007324219 120.621002197266
169.574996948242 120.578002929688
169.990005493164 120.571998596191
169.994995117188 120.541999816895
171.039993286133 120.554000854492
171.145004272461 120.556999206543
171.149993896484 120.53800201416
171.460006713867 120.546997070312
172.195007324219 120.593002319336
172.199996948242 120.611999511719
172.404998779297 120.622001647949
172.824996948242 120.664001464844
172.830001831055 120.676002502441
173.035003662109 120.688003540039
173.039993286133 120.699996948242
173.244995117188 120.71199798584
173.25 120.723999023438
173.350006103516 120.723999023438
173.354995727539 120.736999511719
173.455001831055 120.736999511719
173.460006713867 120.75
173.559997558594 120.75
173.565002441406 120.763000488281
173.664993286133 120.763000488281
173.669998168945 120.776000976562
173.770004272461 120.776000976562
173.774993896484 120.790000915527
173.875 120.790000915527
173.880004882812 120.803001403809
173.979995727539 120.803001403809
173.985000610352 120.817001342773
174.085006713867 120.817001342773
174.089996337891 120.831001281738
174.190002441406 120.831001281738
174.195007324219 120.845001220703
174.294998168945 120.845001220703
174.300003051758 120.874000549316
174.399993896484 120.874000549316
174.404998779297 120.888000488281
174.505004882812 120.888000488281
174.509994506836 120.90299987793
174.610000610352 120.90299987793
174.615005493164 120.916999816895
174.714996337891 120.916999816895
174.720001220703 120.901000976562
174.820007324219 120.901000976562
174.824996948242 120.916000366211
174.925003051758 120.916000366211
174.929992675781 120.931999206543
175.029998779297 120.931999206543
175.035003662109 120.946998596191
175.134994506836 120.946998596191
175.139999389648 120.962997436523
175.240005493164 120.962997436523
175.244995117188 120.978996276855
175.345001220703 120.978996276855
175.350006103516 120.996002197266
175.449996948242 120.996002197266
175.455001831055 121.012001037598
175.554992675781 121.012001037598
175.559997558594 121.028999328613
175.660003662109 121.028999328613
175.664993286133 121.044998168945
175.764999389648 121.044998168945
175.770004272461 121.061996459961
175.869995117188 121.061996459961
175.875 121.079002380371
176.080001831055 121.082000732422
176.085006713867 121.097999572754
176.184997558594 121.097999572754
176.190002441406 121.11499786377
176.289993286133 121.11499786377
176.294998168945 121.13200378418
176.395004272461 121.13200378418
176.399993896484 121.166000366211
176.5 121.166000366211
176.505004882812 121.182998657227
176.604995727539 121.182998657227
176.610000610352 121.199996948242
176.710006713867 121.199996948242
176.714996337891 121.217002868652
176.815002441406 121.217002868652
176.820007324219 121.234001159668
176.919998168945 121.234001159668
176.925003051758 121.25
177.024993896484 121.25
177.029998779297 121.266998291016
177.130004882812 121.266998291016
177.134994506836 121.282997131348
177.235000610352 121.282997131348
177.240005493164 121.297996520996
177.339996337891 121.297996520996
177.345001220703 121.314002990723
177.445007324219 121.314002990723
177.449996948242 121.291000366211
177.550003051758 121.291000366211
177.554992675781 121.305999755859
177.654998779297 121.305999755859
177.660003662109 121.320999145508
177.759994506836 121.320999145508
177.764999389648 121.335998535156
177.865005493164 121.335998535156
177.869995117188 121.350997924805
177.970001220703 121.350997924805
177.975006103516 121.365997314453
178.074996948242 121.365997314453
178.080001831055 121.379997253418
178.179992675781 121.379997253418
178.184997558594 121.394996643066
178.285003662109 121.394996643066
178.289993286133 121.408996582031
178.389999389648 121.408996582031
178.395004272461 121.422996520996
178.494995117188 121.422996520996
178.5 121.449996948242
178.600006103516 121.449996948242
178.604995727539 121.463996887207
178.705001831055 121.463996887207
178.710006713867 121.476997375488
178.809997558594 121.476997375488
178.815002441406 121.462997436523
178.914993286133 121.462997436523
178.919998168945 121.475997924805
179.020004272461 121.475997924805
179.024993896484 121.488998413086
179.229995727539 121.500999450684
179.235000610352 121.513999938965
179.335006713867 121.513999938965
179.339996337891 121.527000427246
179.440002441406 121.527000427246
179.445007324219 121.540000915527
179.544998168945 121.540000915527
179.550003051758 121.553001403809
179.755004882812 121.565002441406
179.759994506836 121.577003479004
179.860000610352 121.577003479004
179.865005493164 121.589996337891
180.070007324219 121.601997375488
180.179992675781 121.606002807617
180.384994506836 121.616996765137
180.389999389648 121.628997802734
180.595001220703 121.639999389648
180.600006103516 121.66300201416
180.804992675781 121.675003051758
182.695007324219 121.874000549316
182.699996948242 121.896003723145
182.904998779297 121.906997680664
183.429992675781 121.963996887207
183.434997558594 121.975997924805
183.639999389648 121.986999511719
183.645004272461 121.999000549316
183.850006103516 122.011001586914
184.479995727539 122.031997680664
184.794998168945 122.015998840332
184.800003051758 122.001998901367
185.845001220703 122.013000488281
187.634994506836 122.089996337891
188.259994506836 122.101997375488
189.520004272461 122.136001586914
194.350006103516 122.282997131348
195.615005493164 122.321998596191
196.134994506836 122.332000732422
196.449996948242 122.357002258301
196.455001831055 122.370002746582
196.554992675781 122.370002746582
196.559997558594 122.384002685547
196.764999389648 122.383003234863
196.770004272461 122.399002075195
196.869995117188 122.399002075195
196.875 122.415000915527
196.975006103516 122.415000915527
196.979995727539 122.432998657227
197.080001831055 122.432998657227
197.085006713867 122.449996948242
197.184997558594 122.449996948242
197.190002441406 122.467002868652
197.395004272461 122.46900177002
197.399993896484 122.49299621582
197.604995727539 122.501998901367
197.919998168945 122.508003234863
198.130004882812 122.495002746582
198.134994506836 122.483001708984
198.235000610352 122.483001708984
198.240005493164 122.467002868652
198.339996337891 122.467002868652
198.345001220703 122.392997741699
198.445007324219 122.392997741699
198.449996948242 122.371002197266
198.550003051758 122.371002197266
198.554992675781 122.346000671387
198.654998779297 122.346000671387
198.660003662109 122.319000244141
198.759994506836 122.319000244141
198.764999389648 122.289001464844
198.865005493164 122.289001464844
198.869995117188 122.258003234863
198.970001220703 122.258003234863
198.975006103516 122.225997924805
199.074996948242 122.225997924805
199.080001831055 122.19100189209
199.179992675781 122.19100189209
199.184997558594 122.15599822998
199.285003662109 122.15599822998
199.289993286133 122.11799621582
199.389999389648 122.11799621582
199.395004272461 122.033996582031
199.494995117188 122.033996582031
199.5 121.957000732422
199.600006103516 121.957000732422
199.604995727539 121.894996643066
199.705001831055 121.894996643066
199.710006713867 121.856002807617
199.809997558594 121.856002807617
199.815002441406 121.818000793457
199.914993286133 121.818000793457
199.919998168945 121.78099822998
200 121.78099822998
};
%\addlegendentry{\acs{RIS}--\acs{UAV}}
\label{legend.RISUAV}

%%% hatched outage areas (beyond link budget)
\path [hatchedArea]
(axis cs:100,142.984)
--(axis cs:100,142.984)
--(axis cs:100.06,142.984)
--(axis cs:100.065,142.941)
--(axis cs:100.165,142.941)
--(axis cs:100.17,142.899)
--(axis cs:100.27,142.899)
--(axis cs:100.275,142.857)
--(axis cs:100.375,142.857)
--(axis cs:100.38,142.815)
--(axis cs:100.48,142.815)
--(axis cs:100.485,142.773)
--(axis cs:100.585,142.773)
--(axis cs:100.59,142.731)
--(axis cs:100.69,142.731)
--(axis cs:100.695,142.689)
--(axis cs:100.795,142.689)
--(axis cs:100.8,142.604)
--(axis cs:100.9,142.604)
--(axis cs:100.905,142.562)
--(axis cs:101.005,142.562)
--(axis cs:101.01,142.52)
--(axis cs:101.11,142.52)
--(axis cs:101.115,142.478)
--(axis cs:101.215,142.478)
--(axis cs:101.22,142.436)
--(axis cs:101.32,142.436)
--(axis cs:101.325,142.395)
--(axis cs:101.425,142.395)
--(axis cs:101.43,142.353)
--(axis cs:101.53,142.353)
--(axis cs:101.535,142.311)
--(axis cs:101.635,142.311)
--(axis cs:101.64,142.269)
--(axis cs:101.74,142.269)
--(axis cs:101.745,142.227)
--(axis cs:101.845,142.227)
--(axis cs:101.85,142.185)
--(axis cs:101.95,142.185)
--(axis cs:101.955,142.144)
--(axis cs:102.055,142.144)
--(axis cs:102.06,142.102)
--(axis cs:102.16,142.102)
--(axis cs:102.165,142.061)
--(axis cs:102.265,142.061)
--(axis cs:102.27,142.019)
--(axis cs:102.37,142.019)
--(axis cs:102.372261904762,142)
--(axis cs:102.37,142)
--(axis cs:102.27,142)
--(axis cs:102.265,142)
--(axis cs:102.165,142)
--(axis cs:102.16,142)
--(axis cs:102.06,142)
--(axis cs:102.055,142)
--(axis cs:101.955,142)
--(axis cs:101.95,142)
--(axis cs:101.85,142)
--(axis cs:101.845,142)
--(axis cs:101.745,142)
--(axis cs:101.74,142)
--(axis cs:101.64,142)
--(axis cs:101.635,142)
--(axis cs:101.535,142)
--(axis cs:101.53,142)
--(axis cs:101.43,142)
--(axis cs:101.425,142)
--(axis cs:101.325,142)
--(axis cs:101.32,142)
--(axis cs:101.22,142)
--(axis cs:101.215,142)
--(axis cs:101.115,142)
--(axis cs:101.11,142)
--(axis cs:101.01,142)
--(axis cs:101.005,142)
--(axis cs:100.905,142)
--(axis cs:100.9,142)
--(axis cs:100.8,142)
--(axis cs:100.795,142)
--(axis cs:100.695,142)
--(axis cs:100.69,142)
--(axis cs:100.59,142)
--(axis cs:100.585,142)
--(axis cs:100.485,142)
--(axis cs:100.48,142)
--(axis cs:100.38,142)
--(axis cs:100.375,142)
--(axis cs:100.275,142)
--(axis cs:100.27,142)
--(axis cs:100.17,142)
--(axis cs:100.165,142)
--(axis cs:100.065,142)
--(axis cs:100.06,142)
--(axis cs:100,142)
--cycle;
\path [hatchedArea]
(axis cs:133.03487804878,142)
--(axis cs:133.035,142.001)
--(axis cs:133.135,142.001)
--(axis cs:133.14,142.043)
--(axis cs:133.24,142.043)
--(axis cs:133.245,142.085)
--(axis cs:133.345,142.085)
--(axis cs:133.35,142.126)
--(axis cs:133.45,142.126)
--(axis cs:133.455,142.168)
--(axis cs:133.555,142.168)
--(axis cs:133.56,142.189)
--(axis cs:133.66,142.189)
--(axis cs:133.665,142.231)
--(axis cs:133.765,142.231)
--(axis cs:133.77,142.273)
--(axis cs:133.87,142.273)
--(axis cs:133.875,142.316)
--(axis cs:133.975,142.316)
--(axis cs:133.98,142.358)
--(axis cs:134.08,142.358)
--(axis cs:134.085,142.376)
--(axis cs:134.185,142.376)
--(axis cs:134.19,142.418)
--(axis cs:134.29,142.418)
--(axis cs:134.295,142.461)
--(axis cs:134.395,142.461)
--(axis cs:134.4,142.545)
--(axis cs:134.5,142.545)
--(axis cs:134.505,142.588)
--(axis cs:134.605,142.588)
--(axis cs:134.61,142.63)
--(axis cs:134.71,142.63)
--(axis cs:134.715,142.673)
--(axis cs:134.815,142.673)
--(axis cs:134.82,142.715)
--(axis cs:134.92,142.715)
--(axis cs:134.925,142.758)
--(axis cs:135.025,142.758)
--(axis cs:135.03,142.8)
--(axis cs:135.13,142.8)
--(axis cs:135.135,142.842)
--(axis cs:135.235,142.842)
--(axis cs:135.24,142.876)
--(axis cs:135.34,142.876)
--(axis cs:135.345,142.918)
--(axis cs:135.445,142.918)
--(axis cs:135.45,142.957)
--(axis cs:135.55,142.957)
--(axis cs:135.555,142.993)
--(axis cs:135.655,142.993)
--(axis cs:135.66,143.027)
--(axis cs:135.76,143.027)
--(axis cs:135.765,143.06)
--(axis cs:135.865,143.06)
--(axis cs:135.87,143.092)
--(axis cs:135.97,143.092)
--(axis cs:135.975,143.124)
--(axis cs:136.075,143.124)
--(axis cs:136.08,143.155)
--(axis cs:136.18,143.155)
--(axis cs:136.185,143.185)
--(axis cs:136.285,143.185)
--(axis cs:136.29,143.215)
--(axis cs:136.39,143.215)
--(axis cs:136.395,143.245)
--(axis cs:136.495,143.245)
--(axis cs:136.5,143.303)
--(axis cs:136.6,143.303)
--(axis cs:136.605,143.331)
--(axis cs:136.705,143.331)
--(axis cs:136.71,143.359)
--(axis cs:136.81,143.359)
--(axis cs:136.815,143.386)
--(axis cs:136.915,143.386)
--(axis cs:136.92,143.413)
--(axis cs:137.02,143.413)
--(axis cs:137.025,143.44)
--(axis cs:137.125,143.44)
--(axis cs:137.13,143.466)
--(axis cs:137.23,143.466)
--(axis cs:137.235,143.492)
--(axis cs:137.335,143.492)
--(axis cs:137.34,143.517)
--(axis cs:137.44,143.517)
--(axis cs:137.445,143.543)
--(axis cs:137.545,143.543)
--(axis cs:137.55,143.567)
--(axis cs:137.65,143.567)
--(axis cs:137.655,143.592)
--(axis cs:137.755,143.592)
--(axis cs:137.76,143.616)
--(axis cs:137.86,143.616)
--(axis cs:137.865,143.639)
--(axis cs:137.965,143.639)
--(axis cs:137.97,143.663)
--(axis cs:138.07,143.663)
--(axis cs:138.075,143.686)
--(axis cs:138.175,143.686)
--(axis cs:138.18,143.709)
--(axis cs:138.28,143.709)
--(axis cs:138.285,143.731)
--(axis cs:138.385,143.731)
--(axis cs:138.39,143.753)
--(axis cs:138.49,143.753)
--(axis cs:138.495,143.775)
--(axis cs:138.595,143.775)
--(axis cs:138.6,143.817)
--(axis cs:138.7,143.817)
--(axis cs:138.705,143.838)
--(axis cs:138.805,143.838)
--(axis cs:138.81,143.858)
--(axis cs:138.91,143.858)
--(axis cs:138.915,143.879)
--(axis cs:139.015,143.879)
--(axis cs:139.02,143.898)
--(axis cs:139.12,143.898)
--(axis cs:139.125,143.918)
--(axis cs:139.225,143.918)
--(axis cs:139.23,143.937)
--(axis cs:139.33,143.937)
--(axis cs:139.335,143.956)
--(axis cs:139.435,143.956)
--(axis cs:139.44,143.975)
--(axis cs:139.54,143.975)
--(axis cs:139.545,143.994)
--(axis cs:139.645,143.994)
--(axis cs:139.65,144.012)
--(axis cs:139.75,144.012)
--(axis cs:139.755,144.03)
--(axis cs:139.855,144.03)
--(axis cs:139.86,144.047)
--(axis cs:139.96,144.047)
--(axis cs:139.965,144.063)
--(axis cs:140.065,144.063)
--(axis cs:140.07,144.08)
--(axis cs:140.17,144.08)
--(axis cs:140.175,144.097)
--(axis cs:140.275,144.097)
--(axis cs:140.28,144.114)
--(axis cs:140.38,144.114)
--(axis cs:140.385,144.131)
--(axis cs:140.485,144.131)
--(axis cs:140.49,144.147)
--(axis cs:140.59,144.147)
--(axis cs:140.595,144.163)
--(axis cs:140.695,144.163)
--(axis cs:140.7,144.195)
--(axis cs:140.8,144.195)
--(axis cs:140.805,144.21)
--(axis cs:140.905,144.21)
--(axis cs:140.91,144.226)
--(axis cs:141.01,144.226)
--(axis cs:141.015,144.241)
--(axis cs:141.115,144.241)
--(axis cs:141.12,144.255)
--(axis cs:141.22,144.255)
--(axis cs:141.225,144.27)
--(axis cs:141.325,144.27)
--(axis cs:141.33,144.284)
--(axis cs:141.43,144.284)
--(axis cs:141.435,144.299)
--(axis cs:141.535,144.299)
--(axis cs:141.54,144.313)
--(axis cs:141.64,144.313)
--(axis cs:141.645,144.326)
--(axis cs:141.745,144.326)
--(axis cs:141.75,144.34)
--(axis cs:141.85,144.34)
--(axis cs:141.855,144.353)
--(axis cs:141.955,144.353)
--(axis cs:141.96,144.367)
--(axis cs:142.06,144.367)
--(axis cs:142.065,144.38)
--(axis cs:142.165,144.38)
--(axis cs:142.17,144.392)
--(axis cs:142.27,144.392)
--(axis cs:142.275,144.405)
--(axis cs:142.375,144.405)
--(axis cs:142.38,144.417)
--(axis cs:142.48,144.417)
--(axis cs:142.485,144.43)
--(axis cs:142.585,144.43)
--(axis cs:142.59,144.442)
--(axis cs:142.69,144.442)
--(axis cs:142.695,144.454)
--(axis cs:142.795,144.454)
--(axis cs:142.8,144.477)
--(axis cs:142.9,144.477)
--(axis cs:142.905,144.489)
--(axis cs:143.005,144.489)
--(axis cs:143.01,144.5)
--(axis cs:143.11,144.5)
--(axis cs:143.115,144.511)
--(axis cs:143.215,144.511)
--(axis cs:143.22,144.522)
--(axis cs:143.32,144.522)
--(axis cs:143.325,144.533)
--(axis cs:143.425,144.533)
--(axis cs:143.43,144.543)
--(axis cs:143.53,144.543)
--(axis cs:143.535,144.554)
--(axis cs:143.635,144.554)
--(axis cs:143.64,144.564)
--(axis cs:143.74,144.564)
--(axis cs:143.745,144.574)
--(axis cs:143.845,144.574)
--(axis cs:143.85,144.584)
--(axis cs:143.95,144.584)
--(axis cs:143.955,144.594)
--(axis cs:144.055,144.594)
--(axis cs:144.06,144.604)
--(axis cs:144.16,144.604)
--(axis cs:144.165,144.614)
--(axis cs:144.265,144.614)
--(axis cs:144.27,144.623)
--(axis cs:144.37,144.623)
--(axis cs:144.375,144.633)
--(axis cs:144.475,144.633)
--(axis cs:144.48,144.642)
--(axis cs:144.58,144.642)
--(axis cs:144.585,144.651)
--(axis cs:144.685,144.651)
--(axis cs:144.69,144.66)
--(axis cs:144.79,144.66)
--(axis cs:144.795,144.669)
--(axis cs:144.895,144.669)
--(axis cs:144.9,144.686)
--(axis cs:145,144.686)
--(axis cs:145.005,144.694)
--(axis cs:145.105,144.694)
--(axis cs:145.11,144.703)
--(axis cs:145.21,144.703)
--(axis cs:145.215,144.711)
--(axis cs:145.315,144.711)
--(axis cs:145.32,144.72)
--(axis cs:145.42,144.72)
--(axis cs:145.425,144.728)
--(axis cs:145.525,144.728)
--(axis cs:145.53,144.736)
--(axis cs:145.63,144.736)
--(axis cs:145.635,144.745)
--(axis cs:145.735,144.745)
--(axis cs:145.74,144.753)
--(axis cs:145.84,144.753)
--(axis cs:145.845,144.761)
--(axis cs:145.945,144.761)
--(axis cs:145.95,144.77)
--(axis cs:146.05,144.77)
--(axis cs:146.055,144.778)
--(axis cs:146.155,144.778)
--(axis cs:146.16,144.786)
--(axis cs:146.26,144.786)
--(axis cs:146.265,144.795)
--(axis cs:146.365,144.795)
--(axis cs:146.37,144.803)
--(axis cs:146.47,144.803)
--(axis cs:146.475,144.811)
--(axis cs:146.575,144.811)
--(axis cs:146.58,144.82)
--(axis cs:146.68,144.82)
--(axis cs:146.685,144.828)
--(axis cs:146.785,144.828)
--(axis cs:146.79,144.836)
--(axis cs:146.89,144.836)
--(axis cs:146.895,144.845)
--(axis cs:146.995,144.845)
--(axis cs:147,144.861)
--(axis cs:147.1,144.861)
--(axis cs:147.105,144.87)
--(axis cs:147.205,144.87)
--(axis cs:147.21,144.878)
--(axis cs:147.31,144.878)
--(axis cs:147.315,144.886)
--(axis cs:147.415,144.886)
--(axis cs:147.42,144.895)
--(axis cs:147.52,144.895)
--(axis cs:147.525,144.903)
--(axis cs:147.625,144.903)
--(axis cs:147.63,144.911)
--(axis cs:147.73,144.911)
--(axis cs:147.735,144.92)
--(axis cs:147.835,144.92)
--(axis cs:147.84,144.928)
--(axis cs:147.94,144.928)
--(axis cs:147.945,144.936)
--(axis cs:148.045,144.936)
--(axis cs:148.05,144.945)
--(axis cs:148.15,144.945)
--(axis cs:148.155,144.953)
--(axis cs:148.255,144.953)
--(axis cs:148.26,144.961)
--(axis cs:148.36,144.961)
--(axis cs:148.365,144.97)
--(axis cs:148.465,144.97)
--(axis cs:148.47,144.978)
--(axis cs:148.57,144.978)
--(axis cs:148.575,144.986)
--(axis cs:148.675,144.986)
--(axis cs:148.68,144.994)
--(axis cs:148.78,144.994)
--(axis cs:148.785,145.003)
--(axis cs:148.885,145.003)
--(axis cs:148.89,145.011)
--(axis cs:148.99,145.011)
--(axis cs:148.995,145.019)
--(axis cs:149.095,145.019)
--(axis cs:149.1,145.036)
--(axis cs:149.2,145.036)
--(axis cs:149.205,145.044)
--(axis cs:149.305,145.044)
--(axis cs:149.31,145.053)
--(axis cs:149.41,145.053)
--(axis cs:149.415,145.061)
--(axis cs:149.515,145.061)
--(axis cs:149.52,145.069)
--(axis cs:149.62,145.069)
--(axis cs:149.625,145.077)
--(axis cs:149.725,145.077)
--(axis cs:149.73,145.086)
--(axis cs:149.83,145.086)
--(axis cs:149.835,145.094)
--(axis cs:149.935,145.094)
--(axis cs:149.94,145.102)
--(axis cs:150.04,145.102)
--(axis cs:150.045,145.111)
--(axis cs:150.145,145.111)
--(axis cs:150.15,145.119)
--(axis cs:150.25,145.119)
--(axis cs:150.255,145.127)
--(axis cs:150.355,145.127)
--(axis cs:150.36,145.135)
--(axis cs:150.46,145.135)
--(axis cs:150.465,145.144)
--(axis cs:150.565,145.144)
--(axis cs:150.57,145.152)
--(axis cs:150.67,145.152)
--(axis cs:150.675,145.16)
--(axis cs:150.775,145.16)
--(axis cs:150.78,145.169)
--(axis cs:150.88,145.169)
--(axis cs:150.885,145.177)
--(axis cs:150.985,145.177)
--(axis cs:150.99,145.185)
--(axis cs:151.09,145.185)
--(axis cs:151.095,145.193)
--(axis cs:151.195,145.193)
--(axis cs:151.2,145.21)
--(axis cs:151.3,145.21)
--(axis cs:151.305,145.218)
--(axis cs:151.405,145.218)
--(axis cs:151.41,145.226)
--(axis cs:151.51,145.226)
--(axis cs:151.515,145.235)
--(axis cs:151.615,145.235)
--(axis cs:151.62,145.243)
--(axis cs:151.72,145.243)
--(axis cs:151.725,145.251)
--(axis cs:151.825,145.251)
--(axis cs:151.83,145.26)
--(axis cs:151.93,145.26)
--(axis cs:151.935,145.268)
--(axis cs:152.035,145.268)
--(axis cs:152.04,145.276)
--(axis cs:152.14,145.276)
--(axis cs:152.145,145.284)
--(axis cs:152.245,145.284)
--(axis cs:152.25,145.293)
--(axis cs:152.35,145.293)
--(axis cs:152.355,145.282)
--(axis cs:152.455,145.282)
--(axis cs:152.46,145.274)
--(axis cs:152.56,145.274)
--(axis cs:152.565,145.263)
--(axis cs:152.665,145.263)
--(axis cs:152.67,145.25)
--(axis cs:152.77,145.25)
--(axis cs:152.775,145.235)
--(axis cs:152.875,145.235)
--(axis cs:152.88,145.218)
--(axis cs:152.98,145.218)
--(axis cs:152.985,145.198)
--(axis cs:153.085,145.198)
--(axis cs:153.09,145.177)
--(axis cs:153.19,145.177)
--(axis cs:153.195,145.154)
--(axis cs:153.295,145.154)
--(axis cs:153.295540957739,142.000000000074)
--(axis cs:153.295,142)
--(axis cs:153.195,142)
--(axis cs:153.19,142)
--(axis cs:153.09,142)
--(axis cs:153.085,142)
--(axis cs:152.985,142)
--(axis cs:152.98,142)
--(axis cs:152.88,142)
--(axis cs:152.875,142)
--(axis cs:152.775,142)
--(axis cs:152.77,142)
--(axis cs:152.67,142)
--(axis cs:152.665,142)
--(axis cs:152.565,142)
--(axis cs:152.56,142)
--(axis cs:152.46,142)
--(axis cs:152.455,142)
--(axis cs:152.355,142)
--(axis cs:152.35,142)
--(axis cs:152.25,142)
--(axis cs:152.245,142)
--(axis cs:152.145,142)
--(axis cs:152.14,142)
--(axis cs:152.04,142)
--(axis cs:152.035,142)
--(axis cs:151.935,142)
--(axis cs:151.93,142)
--(axis cs:151.83,142)
--(axis cs:151.825,142)
--(axis cs:151.725,142)
--(axis cs:151.72,142)
--(axis cs:151.62,142)
--(axis cs:151.615,142)
--(axis cs:151.515,142)
--(axis cs:151.51,142)
--(axis cs:151.41,142)
--(axis cs:151.405,142)
--(axis cs:151.305,142)
--(axis cs:151.3,142)
--(axis cs:151.2,142)
--(axis cs:151.195,142)
--(axis cs:151.095,142)
--(axis cs:151.09,142)
--(axis cs:150.99,142)
--(axis cs:150.985,142)
--(axis cs:150.885,142)
--(axis cs:150.88,142)
--(axis cs:150.78,142)
--(axis cs:150.775,142)
--(axis cs:150.675,142)
--(axis cs:150.67,142)
--(axis cs:150.57,142)
--(axis cs:150.565,142)
--(axis cs:150.465,142)
--(axis cs:150.46,142)
--(axis cs:150.36,142)
--(axis cs:150.355,142)
--(axis cs:150.255,142)
--(axis cs:150.25,142)
--(axis cs:150.15,142)
--(axis cs:150.145,142)
--(axis cs:150.045,142)
--(axis cs:150.04,142)
--(axis cs:149.94,142)
--(axis cs:149.935,142)
--(axis cs:149.835,142)
--(axis cs:149.83,142)
--(axis cs:149.73,142)
--(axis cs:149.725,142)
--(axis cs:149.625,142)
--(axis cs:149.62,142)
--(axis cs:149.52,142)
--(axis cs:149.515,142)
--(axis cs:149.415,142)
--(axis cs:149.41,142)
--(axis cs:149.31,142)
--(axis cs:149.305,142)
--(axis cs:149.205,142)
--(axis cs:149.2,142)
--(axis cs:149.1,142)
--(axis cs:149.095,142)
--(axis cs:148.995,142)
--(axis cs:148.99,142)
--(axis cs:148.89,142)
--(axis cs:148.885,142)
--(axis cs:148.785,142)
--(axis cs:148.78,142)
--(axis cs:148.68,142)
--(axis cs:148.675,142)
--(axis cs:148.575,142)
--(axis cs:148.57,142)
--(axis cs:148.47,142)
--(axis cs:148.465,142)
--(axis cs:148.365,142)
--(axis cs:148.36,142)
--(axis cs:148.26,142)
--(axis cs:148.255,142)
--(axis cs:148.155,142)
--(axis cs:148.15,142)
--(axis cs:148.05,142)
--(axis cs:148.045,142)
--(axis cs:147.945,142)
--(axis cs:147.94,142)
--(axis cs:147.84,142)
--(axis cs:147.835,142)
--(axis cs:147.735,142)
--(axis cs:147.73,142)
--(axis cs:147.63,142)
--(axis cs:147.625,142)
--(axis cs:147.525,142)
--(axis cs:147.52,142)
--(axis cs:147.42,142)
--(axis cs:147.415,142)
--(axis cs:147.315,142)
--(axis cs:147.31,142)
--(axis cs:147.21,142)
--(axis cs:147.205,142)
--(axis cs:147.105,142)
--(axis cs:147.1,142)
--(axis cs:147,142)
--(axis cs:146.995,142)
--(axis cs:146.895,142)
--(axis cs:146.89,142)
--(axis cs:146.79,142)
--(axis cs:146.785,142)
--(axis cs:146.685,142)
--(axis cs:146.68,142)
--(axis cs:146.58,142)
--(axis cs:146.575,142)
--(axis cs:146.475,142)
--(axis cs:146.47,142)
--(axis cs:146.37,142)
--(axis cs:146.365,142)
--(axis cs:146.265,142)
--(axis cs:146.26,142)
--(axis cs:146.16,142)
--(axis cs:146.155,142)
--(axis cs:146.055,142)
--(axis cs:146.05,142)
--(axis cs:145.95,142)
--(axis cs:145.945,142)
--(axis cs:145.845,142)
--(axis cs:145.84,142)
--(axis cs:145.74,142)
--(axis cs:145.735,142)
--(axis cs:145.635,142)
--(axis cs:145.63,142)
--(axis cs:145.53,142)
--(axis cs:145.525,142)
--(axis cs:145.425,142)
--(axis cs:145.42,142)
--(axis cs:145.32,142)
--(axis cs:145.315,142)
--(axis cs:145.215,142)
--(axis cs:145.21,142)
--(axis cs:145.11,142)
--(axis cs:145.105,142)
--(axis cs:145.005,142)
--(axis cs:145,142)
--(axis cs:144.9,142)
--(axis cs:144.895,142)
--(axis cs:144.795,142)
--(axis cs:144.79,142)
--(axis cs:144.69,142)
--(axis cs:144.685,142)
--(axis cs:144.585,142)
--(axis cs:144.58,142)
--(axis cs:144.48,142)
--(axis cs:144.475,142)
--(axis cs:144.375,142)
--(axis cs:144.37,142)
--(axis cs:144.27,142)
--(axis cs:144.265,142)
--(axis cs:144.165,142)
--(axis cs:144.16,142)
--(axis cs:144.06,142)
--(axis cs:144.055,142)
--(axis cs:143.955,142)
--(axis cs:143.95,142)
--(axis cs:143.85,142)
--(axis cs:143.845,142)
--(axis cs:143.745,142)
--(axis cs:143.74,142)
--(axis cs:143.64,142)
--(axis cs:143.635,142)
--(axis cs:143.535,142)
--(axis cs:143.53,142)
--(axis cs:143.43,142)
--(axis cs:143.425,142)
--(axis cs:143.325,142)
--(axis cs:143.32,142)
--(axis cs:143.22,142)
--(axis cs:143.215,142)
--(axis cs:143.115,142)
--(axis cs:143.11,142)
--(axis cs:143.01,142)
--(axis cs:143.005,142)
--(axis cs:142.905,142)
--(axis cs:142.9,142)
--(axis cs:142.8,142)
--(axis cs:142.795,142)
--(axis cs:142.695,142)
--(axis cs:142.69,142)
--(axis cs:142.59,142)
--(axis cs:142.585,142)
--(axis cs:142.485,142)
--(axis cs:142.48,142)
--(axis cs:142.38,142)
--(axis cs:142.375,142)
--(axis cs:142.275,142)
--(axis cs:142.27,142)
--(axis cs:142.17,142)
--(axis cs:142.165,142)
--(axis cs:142.065,142)
--(axis cs:142.06,142)
--(axis cs:141.96,142)
--(axis cs:141.955,142)
--(axis cs:141.855,142)
--(axis cs:141.85,142)
--(axis cs:141.75,142)
--(axis cs:141.745,142)
--(axis cs:141.645,142)
--(axis cs:141.64,142)
--(axis cs:141.54,142)
--(axis cs:141.535,142)
--(axis cs:141.435,142)
--(axis cs:141.43,142)
--(axis cs:141.33,142)
--(axis cs:141.325,142)
--(axis cs:141.225,142)
--(axis cs:141.22,142)
--(axis cs:141.12,142)
--(axis cs:141.115,142)
--(axis cs:141.015,142)
--(axis cs:141.01,142)
--(axis cs:140.91,142)
--(axis cs:140.905,142)
--(axis cs:140.805,142)
--(axis cs:140.8,142)
--(axis cs:140.7,142)
--(axis cs:140.695,142)
--(axis cs:140.595,142)
--(axis cs:140.59,142)
--(axis cs:140.49,142)
--(axis cs:140.485,142)
--(axis cs:140.385,142)
--(axis cs:140.38,142)
--(axis cs:140.28,142)
--(axis cs:140.275,142)
--(axis cs:140.175,142)
--(axis cs:140.17,142)
--(axis cs:140.07,142)
--(axis cs:140.065,142)
--(axis cs:139.965,142)
--(axis cs:139.96,142)
--(axis cs:139.86,142)
--(axis cs:139.855,142)
--(axis cs:139.755,142)
--(axis cs:139.75,142)
--(axis cs:139.65,142)
--(axis cs:139.645,142)
--(axis cs:139.545,142)
--(axis cs:139.54,142)
--(axis cs:139.44,142)
--(axis cs:139.435,142)
--(axis cs:139.335,142)
--(axis cs:139.33,142)
--(axis cs:139.23,142)
--(axis cs:139.225,142)
--(axis cs:139.125,142)
--(axis cs:139.12,142)
--(axis cs:139.02,142)
--(axis cs:139.015,142)
--(axis cs:138.915,142)
--(axis cs:138.91,142)
--(axis cs:138.81,142)
--(axis cs:138.805,142)
--(axis cs:138.705,142)
--(axis cs:138.7,142)
--(axis cs:138.6,142)
--(axis cs:138.595,142)
--(axis cs:138.495,142)
--(axis cs:138.49,142)
--(axis cs:138.39,142)
--(axis cs:138.385,142)
--(axis cs:138.285,142)
--(axis cs:138.28,142)
--(axis cs:138.18,142)
--(axis cs:138.175,142)
--(axis cs:138.075,142)
--(axis cs:138.07,142)
--(axis cs:137.97,142)
--(axis cs:137.965,142)
--(axis cs:137.865,142)
--(axis cs:137.86,142)
--(axis cs:137.76,142)
--(axis cs:137.755,142)
--(axis cs:137.655,142)
--(axis cs:137.65,142)
--(axis cs:137.55,142)
--(axis cs:137.545,142)
--(axis cs:137.445,142)
--(axis cs:137.44,142)
--(axis cs:137.34,142)
--(axis cs:137.335,142)
--(axis cs:137.235,142)
--(axis cs:137.23,142)
--(axis cs:137.13,142)
--(axis cs:137.125,142)
--(axis cs:137.025,142)
--(axis cs:137.02,142)
--(axis cs:136.92,142)
--(axis cs:136.915,142)
--(axis cs:136.815,142)
--(axis cs:136.81,142)
--(axis cs:136.71,142)
--(axis cs:136.705,142)
--(axis cs:136.605,142)
--(axis cs:136.6,142)
--(axis cs:136.5,142)
--(axis cs:136.495,142)
--(axis cs:136.395,142)
--(axis cs:136.39,142)
--(axis cs:136.29,142)
--(axis cs:136.285,142)
--(axis cs:136.185,142)
--(axis cs:136.18,142)
--(axis cs:136.08,142)
--(axis cs:136.075,142)
--(axis cs:135.975,142)
--(axis cs:135.97,142)
--(axis cs:135.87,142)
--(axis cs:135.865,142)
--(axis cs:135.765,142)
--(axis cs:135.76,142)
--(axis cs:135.66,142)
--(axis cs:135.655,142)
--(axis cs:135.555,142)
--(axis cs:135.55,142)
--(axis cs:135.45,142)
--(axis cs:135.445,142)
--(axis cs:135.345,142)
--(axis cs:135.34,142)
--(axis cs:135.24,142)
--(axis cs:135.235,142)
--(axis cs:135.135,142)
--(axis cs:135.13,142)
--(axis cs:135.03,142)
--(axis cs:135.025,142)
--(axis cs:134.925,142)
--(axis cs:134.92,142)
--(axis cs:134.82,142)
--(axis cs:134.815,142)
--(axis cs:134.715,142)
--(axis cs:134.71,142)
--(axis cs:134.61,142)
--(axis cs:134.605,142)
--(axis cs:134.505,142)
--(axis cs:134.5,142)
--(axis cs:134.4,142)
--(axis cs:134.395,142)
--(axis cs:134.295,142)
--(axis cs:134.29,142)
--(axis cs:134.19,142)
--(axis cs:134.185,142)
--(axis cs:134.085,142)
--(axis cs:134.08,142)
--(axis cs:133.98,142)
--(axis cs:133.975,142)
--(axis cs:133.875,142)
--(axis cs:133.87,142)
--(axis cs:133.77,142)
--(axis cs:133.765,142)
--(axis cs:133.665,142)
--(axis cs:133.66,142)
--(axis cs:133.56,142)
--(axis cs:133.555,142)
--(axis cs:133.455,142)
--(axis cs:133.45,142)
--(axis cs:133.35,142)
--(axis cs:133.345,142)
--(axis cs:133.245,142)
--(axis cs:133.24,142)
--(axis cs:133.14,142)
--(axis cs:133.135,142)
--(axis cs:133.035,142)
--cycle;
\path [hatchedArea]
(axis cs:154.874539856075,141.999999999937)
--(axis cs:154.875,144.66)
--(axis cs:154.975,144.66)
--(axis cs:154.98,144.63)
--(axis cs:155.08,144.63)
--(axis cs:155.085,144.6)
--(axis cs:155.185,144.6)
--(axis cs:155.19,144.57)
--(axis cs:155.29,144.57)
--(axis cs:155.295,144.54)
--(axis cs:155.395,144.54)
--(axis cs:155.4,144.481)
--(axis cs:155.5,144.481)
--(axis cs:155.505,144.451)
--(axis cs:155.605,144.451)
--(axis cs:155.61,144.422)
--(axis cs:155.71,144.422)
--(axis cs:155.715,144.392)
--(axis cs:155.815,144.392)
--(axis cs:155.82,144.384)
--(axis cs:155.92,144.384)
--(axis cs:155.925,144.355)
--(axis cs:156.025,144.355)
--(axis cs:156.03,144.326)
--(axis cs:156.13,144.326)
--(axis cs:156.135,144.296)
--(axis cs:156.235,144.296)
--(axis cs:156.24,144.267)
--(axis cs:156.34,144.267)
--(axis cs:156.345,144.238)
--(axis cs:156.445,144.238)
--(axis cs:156.45,144.21)
--(axis cs:156.55,144.21)
--(axis cs:156.555,144.181)
--(axis cs:156.655,144.181)
--(axis cs:156.66,144.152)
--(axis cs:156.76,144.152)
--(axis cs:156.765,144.124)
--(axis cs:156.865,144.124)
--(axis cs:156.87,144.095)
--(axis cs:156.97,144.095)
--(axis cs:156.975,144.067)
--(axis cs:157.075,144.067)
--(axis cs:157.08,144.039)
--(axis cs:157.18,144.039)
--(axis cs:157.185,144.011)
--(axis cs:157.285,144.011)
--(axis cs:157.29,143.983)
--(axis cs:157.39,143.983)
--(axis cs:157.395,143.958)
--(axis cs:157.495,143.958)
--(axis cs:157.5,143.902)
--(axis cs:157.6,143.902)
--(axis cs:157.605,143.874)
--(axis cs:157.705,143.874)
--(axis cs:157.71,143.847)
--(axis cs:157.81,143.847)
--(axis cs:157.815,143.819)
--(axis cs:157.915,143.819)
--(axis cs:157.92,143.792)
--(axis cs:158.02,143.792)
--(axis cs:158.025,143.764)
--(axis cs:158.125,143.764)
--(axis cs:158.13,143.737)
--(axis cs:158.23,143.737)
--(axis cs:158.235,143.71)
--(axis cs:158.335,143.71)
--(axis cs:158.34,143.701)
--(axis cs:158.44,143.701)
--(axis cs:158.445,143.673)
--(axis cs:158.545,143.673)
--(axis cs:158.55,143.645)
--(axis cs:158.65,143.645)
--(axis cs:158.655,143.618)
--(axis cs:158.755,143.618)
--(axis cs:158.76,143.59)
--(axis cs:158.86,143.59)
--(axis cs:158.865,143.563)
--(axis cs:158.965,143.563)
--(axis cs:158.97,143.536)
--(axis cs:159.07,143.536)
--(axis cs:159.075,143.509)
--(axis cs:159.175,143.509)
--(axis cs:159.18,143.482)
--(axis cs:159.28,143.482)
--(axis cs:159.285,143.455)
--(axis cs:159.385,143.455)
--(axis cs:159.39,143.428)
--(axis cs:159.49,143.428)
--(axis cs:159.495,143.402)
--(axis cs:159.595,143.402)
--(axis cs:159.6,143.349)
--(axis cs:159.7,143.349)
--(axis cs:159.705,143.323)
--(axis cs:159.805,143.323)
--(axis cs:159.81,143.297)
--(axis cs:159.91,143.297)
--(axis cs:159.915,143.272)
--(axis cs:160.015,143.272)
--(axis cs:160.02,143.246)
--(axis cs:160.12,143.246)
--(axis cs:160.125,143.221)
--(axis cs:160.225,143.221)
--(axis cs:160.23,143.195)
--(axis cs:160.33,143.195)
--(axis cs:160.335,143.188)
--(axis cs:160.435,143.188)
--(axis cs:160.44,143.162)
--(axis cs:160.54,143.162)
--(axis cs:160.545,143.136)
--(axis cs:160.645,143.136)
--(axis cs:160.65,143.11)
--(axis cs:160.75,143.11)
--(axis cs:160.755,143.085)
--(axis cs:160.855,143.085)
--(axis cs:160.86,143.059)
--(axis cs:160.96,143.059)
--(axis cs:160.965,143.034)
--(axis cs:161.065,143.034)
--(axis cs:161.07,143.009)
--(axis cs:161.17,143.009)
--(axis cs:161.175,142.984)
--(axis cs:161.275,142.984)
--(axis cs:161.28,142.959)
--(axis cs:161.38,142.959)
--(axis cs:161.385,142.934)
--(axis cs:161.485,142.934)
--(axis cs:161.49,142.91)
--(axis cs:161.59,142.91)
--(axis cs:161.595,142.885)
--(axis cs:161.695,142.885)
--(axis cs:161.7,142.837)
--(axis cs:161.8,142.837)
--(axis cs:161.805,142.813)
--(axis cs:161.905,142.813)
--(axis cs:161.91,142.789)
--(axis cs:162.01,142.789)
--(axis cs:162.015,142.766)
--(axis cs:162.115,142.766)
--(axis cs:162.12,142.751)
--(axis cs:162.22,142.751)
--(axis cs:162.225,142.728)
--(axis cs:162.325,142.728)
--(axis cs:162.33,142.705)
--(axis cs:162.43,142.705)
--(axis cs:162.435,142.682)
--(axis cs:162.535,142.682)
--(axis cs:162.54,142.66)
--(axis cs:162.64,142.66)
--(axis cs:162.645,142.637)
--(axis cs:162.745,142.637)
--(axis cs:162.75,142.615)
--(axis cs:162.85,142.615)
--(axis cs:162.855,142.593)
--(axis cs:162.955,142.593)
--(axis cs:162.96,142.571)
--(axis cs:163.06,142.571)
--(axis cs:163.065,142.549)
--(axis cs:163.165,142.549)
--(axis cs:163.17,142.528)
--(axis cs:163.27,142.528)
--(axis cs:163.275,142.506)
--(axis cs:163.375,142.506)
--(axis cs:163.38,142.485)
--(axis cs:163.48,142.485)
--(axis cs:163.485,142.464)
--(axis cs:163.585,142.464)
--(axis cs:163.59,142.443)
--(axis cs:163.69,142.443)
--(axis cs:163.695,142.423)
--(axis cs:163.795,142.423)
--(axis cs:163.8,142.383)
--(axis cs:163.9,142.383)
--(axis cs:163.905,142.363)
--(axis cs:164.005,142.363)
--(axis cs:164.01,142.343)
--(axis cs:164.11,142.343)
--(axis cs:164.115,142.324)
--(axis cs:164.215,142.324)
--(axis cs:164.22,142.304)
--(axis cs:164.32,142.304)
--(axis cs:164.325,142.285)
--(axis cs:164.425,142.285)
--(axis cs:164.43,142.266)
--(axis cs:164.53,142.266)
--(axis cs:164.535,142.248)
--(axis cs:164.635,142.248)
--(axis cs:164.64,142.23)
--(axis cs:164.74,142.23)
--(axis cs:164.745,142.211)
--(axis cs:164.845,142.211)
--(axis cs:164.85,142.193)
--(axis cs:164.95,142.193)
--(axis cs:164.955,142.176)
--(axis cs:165.055,142.176)
--(axis cs:165.06,142.169)
--(axis cs:165.16,142.169)
--(axis cs:165.165,142.153)
--(axis cs:165.265,142.153)
--(axis cs:165.27,142.136)
--(axis cs:165.37,142.136)
--(axis cs:165.375,142.12)
--(axis cs:165.475,142.12)
--(axis cs:165.48,142.104)
--(axis cs:165.58,142.104)
--(axis cs:165.585,142.088)
--(axis cs:165.685,142.088)
--(axis cs:165.69,142.072)
--(axis cs:165.79,142.072)
--(axis cs:165.795,142.057)
--(axis cs:165.895,142.057)
--(axis cs:165.9,142.027)
--(axis cs:166,142.027)
--(axis cs:166.005,142.012)
--(axis cs:166.105,142.012)
--(axis cs:166.109285714286,142)
--(axis cs:166.105,142)
--(axis cs:166.005,142)
--(axis cs:166,142)
--(axis cs:165.9,142)
--(axis cs:165.895,142)
--(axis cs:165.795,142)
--(axis cs:165.79,142)
--(axis cs:165.69,142)
--(axis cs:165.685,142)
--(axis cs:165.585,142)
--(axis cs:165.58,142)
--(axis cs:165.48,142)
--(axis cs:165.475,142)
--(axis cs:165.375,142)
--(axis cs:165.37,142)
--(axis cs:165.27,142)
--(axis cs:165.265,142)
--(axis cs:165.165,142)
--(axis cs:165.16,142)
--(axis cs:165.06,142)
--(axis cs:165.055,142)
--(axis cs:164.955,142)
--(axis cs:164.95,142)
--(axis cs:164.85,142)
--(axis cs:164.845,142)
--(axis cs:164.745,142)
--(axis cs:164.74,142)
--(axis cs:164.64,142)
--(axis cs:164.635,142)
--(axis cs:164.535,142)
--(axis cs:164.53,142)
--(axis cs:164.43,142)
--(axis cs:164.425,142)
--(axis cs:164.325,142)
--(axis cs:164.32,142)
--(axis cs:164.22,142)
--(axis cs:164.215,142)
--(axis cs:164.115,142)
--(axis cs:164.11,142)
--(axis cs:164.01,142)
--(axis cs:164.005,142)
--(axis cs:163.905,142)
--(axis cs:163.9,142)
--(axis cs:163.8,142)
--(axis cs:163.795,142)
--(axis cs:163.695,142)
--(axis cs:163.69,142)
--(axis cs:163.59,142)
--(axis cs:163.585,142)
--(axis cs:163.485,142)
--(axis cs:163.48,142)
--(axis cs:163.38,142)
--(axis cs:163.375,142)
--(axis cs:163.275,142)
--(axis cs:163.27,142)
--(axis cs:163.17,142)
--(axis cs:163.165,142)
--(axis cs:163.065,142)
--(axis cs:163.06,142)
--(axis cs:162.96,142)
--(axis cs:162.955,142)
--(axis cs:162.855,142)
--(axis cs:162.85,142)
--(axis cs:162.75,142)
--(axis cs:162.745,142)
--(axis cs:162.645,142)
--(axis cs:162.64,142)
--(axis cs:162.54,142)
--(axis cs:162.535,142)
--(axis cs:162.435,142)
--(axis cs:162.43,142)
--(axis cs:162.33,142)
--(axis cs:162.325,142)
--(axis cs:162.225,142)
--(axis cs:162.22,142)
--(axis cs:162.12,142)
--(axis cs:162.115,142)
--(axis cs:162.015,142)
--(axis cs:162.01,142)
--(axis cs:161.91,142)
--(axis cs:161.905,142)
--(axis cs:161.805,142)
--(axis cs:161.8,142)
--(axis cs:161.7,142)
--(axis cs:161.695,142)
--(axis cs:161.595,142)
--(axis cs:161.59,142)
--(axis cs:161.49,142)
--(axis cs:161.485,142)
--(axis cs:161.385,142)
--(axis cs:161.38,142)
--(axis cs:161.28,142)
--(axis cs:161.275,142)
--(axis cs:161.175,142)
--(axis cs:161.17,142)
--(axis cs:161.07,142)
--(axis cs:161.065,142)
--(axis cs:160.965,142)
--(axis cs:160.96,142)
--(axis cs:160.86,142)
--(axis cs:160.855,142)
--(axis cs:160.755,142)
--(axis cs:160.75,142)
--(axis cs:160.65,142)
--(axis cs:160.645,142)
--(axis cs:160.545,142)
--(axis cs:160.54,142)
--(axis cs:160.44,142)
--(axis cs:160.435,142)
--(axis cs:160.335,142)
--(axis cs:160.33,142)
--(axis cs:160.23,142)
--(axis cs:160.225,142)
--(axis cs:160.125,142)
--(axis cs:160.12,142)
--(axis cs:160.02,142)
--(axis cs:160.015,142)
--(axis cs:159.915,142)
--(axis cs:159.91,142)
--(axis cs:159.81,142)
--(axis cs:159.805,142)
--(axis cs:159.705,142)
--(axis cs:159.7,142)
--(axis cs:159.6,142)
--(axis cs:159.595,142)
--(axis cs:159.495,142)
--(axis cs:159.49,142)
--(axis cs:159.39,142)
--(axis cs:159.385,142)
--(axis cs:159.285,142)
--(axis cs:159.28,142)
--(axis cs:159.18,142)
--(axis cs:159.175,142)
--(axis cs:159.075,142)
--(axis cs:159.07,142)
--(axis cs:158.97,142)
--(axis cs:158.965,142)
--(axis cs:158.865,142)
--(axis cs:158.86,142)
--(axis cs:158.76,142)
--(axis cs:158.755,142)
--(axis cs:158.655,142)
--(axis cs:158.65,142)
--(axis cs:158.55,142)
--(axis cs:158.545,142)
--(axis cs:158.445,142)
--(axis cs:158.44,142)
--(axis cs:158.34,142)
--(axis cs:158.335,142)
--(axis cs:158.235,142)
--(axis cs:158.23,142)
--(axis cs:158.13,142)
--(axis cs:158.125,142)
--(axis cs:158.025,142)
--(axis cs:158.02,142)
--(axis cs:157.92,142)
--(axis cs:157.915,142)
--(axis cs:157.815,142)
--(axis cs:157.81,142)
--(axis cs:157.71,142)
--(axis cs:157.705,142)
--(axis cs:157.605,142)
--(axis cs:157.6,142)
--(axis cs:157.5,142)
--(axis cs:157.495,142)
--(axis cs:157.395,142)
--(axis cs:157.39,142)
--(axis cs:157.29,142)
--(axis cs:157.285,142)
--(axis cs:157.185,142)
--(axis cs:157.18,142)
--(axis cs:157.08,142)
--(axis cs:157.075,142)
--(axis cs:156.975,142)
--(axis cs:156.97,142)
--(axis cs:156.87,142)
--(axis cs:156.865,142)
--(axis cs:156.765,142)
--(axis cs:156.76,142)
--(axis cs:156.66,142)
--(axis cs:156.655,142)
--(axis cs:156.555,142)
--(axis cs:156.55,142)
--(axis cs:156.45,142)
--(axis cs:156.445,142)
--(axis cs:156.345,142)
--(axis cs:156.34,142)
--(axis cs:156.24,142)
--(axis cs:156.235,142)
--(axis cs:156.135,142)
--(axis cs:156.13,142)
--(axis cs:156.03,142)
--(axis cs:156.025,142)
--(axis cs:155.925,142)
--(axis cs:155.92,142)
--(axis cs:155.82,142)
--(axis cs:155.815,142)
--(axis cs:155.715,142)
--(axis cs:155.71,142)
--(axis cs:155.61,142)
--(axis cs:155.605,142)
--(axis cs:155.505,142)
--(axis cs:155.5,142)
--(axis cs:155.4,142)
--(axis cs:155.395,142)
--(axis cs:155.295,142)
--(axis cs:155.29,142)
--(axis cs:155.19,142)
--(axis cs:155.185,142)
--(axis cs:155.085,142)
--(axis cs:155.08,142)
--(axis cs:154.98,142)
--(axis cs:154.975,142)
--(axis cs:154.875,142)
--cycle;
\path [hatchedArea]
(axis cs:172.619545454545,142)
--(axis cs:172.62,142.002)
--(axis cs:172.72,142.002)
--(axis cs:172.725,142.025)
--(axis cs:172.825,142.025)
--(axis cs:172.83,142.047)
--(axis cs:172.93,142.047)
--(axis cs:172.935,142.07)
--(axis cs:173.035,142.07)
--(axis cs:173.04,142.093)
--(axis cs:173.14,142.093)
--(axis cs:173.145,142.116)
--(axis cs:173.245,142.116)
--(axis cs:173.25,142.14)
--(axis cs:173.35,142.14)
--(axis cs:173.355,142.163)
--(axis cs:173.455,142.163)
--(axis cs:173.46,142.187)
--(axis cs:173.56,142.187)
--(axis cs:173.565,142.211)
--(axis cs:173.665,142.211)
--(axis cs:173.67,142.235)
--(axis cs:173.77,142.235)
--(axis cs:173.775,142.26)
--(axis cs:173.875,142.26)
--(axis cs:173.88,142.284)
--(axis cs:173.98,142.284)
--(axis cs:173.985,142.309)
--(axis cs:174.085,142.309)
--(axis cs:174.09,142.334)
--(axis cs:174.19,142.334)
--(axis cs:174.195,142.359)
--(axis cs:174.295,142.359)
--(axis cs:174.3,142.41)
--(axis cs:174.4,142.41)
--(axis cs:174.405,142.436)
--(axis cs:174.505,142.436)
--(axis cs:174.51,142.462)
--(axis cs:174.61,142.462)
--(axis cs:174.615,142.488)
--(axis cs:174.715,142.488)
--(axis cs:174.72,142.496)
--(axis cs:174.82,142.496)
--(axis cs:174.825,142.522)
--(axis cs:174.925,142.522)
--(axis cs:174.93,142.549)
--(axis cs:175.03,142.549)
--(axis cs:175.035,142.575)
--(axis cs:175.135,142.575)
--(axis cs:175.14,142.602)
--(axis cs:175.24,142.602)
--(axis cs:175.245,142.629)
--(axis cs:175.345,142.629)
--(axis cs:175.35,142.655)
--(axis cs:175.45,142.655)
--(axis cs:175.455,142.683)
--(axis cs:175.555,142.683)
--(axis cs:175.56,142.71)
--(axis cs:175.66,142.71)
--(axis cs:175.665,142.737)
--(axis cs:175.765,142.737)
--(axis cs:175.77,142.765)
--(axis cs:175.87,142.765)
--(axis cs:175.875,142.792)
--(axis cs:175.975,142.792)
--(axis cs:175.98,142.812)
--(axis cs:176.08,142.812)
--(axis cs:176.085,142.832)
--(axis cs:176.185,142.832)
--(axis cs:176.19,142.852)
--(axis cs:176.29,142.852)
--(axis cs:176.295,142.872)
--(axis cs:176.395,142.872)
--(axis cs:176.4,142.912)
--(axis cs:176.5,142.912)
--(axis cs:176.505,142.933)
--(axis cs:176.605,142.933)
--(axis cs:176.61,142.954)
--(axis cs:176.71,142.954)
--(axis cs:176.715,142.975)
--(axis cs:176.815,142.975)
--(axis cs:176.82,142.996)
--(axis cs:176.92,142.996)
--(axis cs:176.925,143.017)
--(axis cs:177.025,143.017)
--(axis cs:177.03,143.039)
--(axis cs:177.13,143.039)
--(axis cs:177.135,143.06)
--(axis cs:177.235,143.06)
--(axis cs:177.24,143.082)
--(axis cs:177.34,143.082)
--(axis cs:177.345,143.104)
--(axis cs:177.445,143.104)
--(axis cs:177.45,143.108)
--(axis cs:177.55,143.108)
--(axis cs:177.555,143.126)
--(axis cs:177.655,143.126)
--(axis cs:177.66,143.145)
--(axis cs:177.76,143.145)
--(axis cs:177.765,143.164)
--(axis cs:177.865,143.164)
--(axis cs:177.87,143.183)
--(axis cs:177.97,143.183)
--(axis cs:177.975,143.202)
--(axis cs:178.075,143.202)
--(axis cs:178.08,143.221)
--(axis cs:178.18,143.221)
--(axis cs:178.185,143.241)
--(axis cs:178.285,143.241)
--(axis cs:178.29,143.26)
--(axis cs:178.39,143.26)
--(axis cs:178.395,143.28)
--(axis cs:178.495,143.28)
--(axis cs:178.5,143.321)
--(axis cs:178.6,143.321)
--(axis cs:178.605,143.341)
--(axis cs:178.705,143.341)
--(axis cs:178.71,143.362)
--(axis cs:178.81,143.362)
--(axis cs:178.815,143.37)
--(axis cs:178.915,143.37)
--(axis cs:178.92,143.386)
--(axis cs:179.02,143.386)
--(axis cs:179.025,143.402)
--(axis cs:179.125,143.402)
--(axis cs:179.13,143.419)
--(axis cs:179.23,143.419)
--(axis cs:179.235,143.435)
--(axis cs:179.335,143.435)
--(axis cs:179.34,143.452)
--(axis cs:179.44,143.452)
--(axis cs:179.445,143.469)
--(axis cs:179.545,143.469)
--(axis cs:179.55,143.487)
--(axis cs:179.65,143.487)
--(axis cs:179.655,143.504)
--(axis cs:179.755,143.504)
--(axis cs:179.76,143.522)
--(axis cs:179.86,143.522)
--(axis cs:179.865,143.54)
--(axis cs:179.965,143.54)
--(axis cs:179.97,143.558)
--(axis cs:180.07,143.558)
--(axis cs:180.075,143.576)
--(axis cs:180.175,143.576)
--(axis cs:180.18,143.586)
--(axis cs:180.28,143.586)
--(axis cs:180.285,143.603)
--(axis cs:180.385,143.603)
--(axis cs:180.39,143.62)
--(axis cs:180.49,143.62)
--(axis cs:180.495,143.637)
--(axis cs:180.595,143.637)
--(axis cs:180.6,143.673)
--(axis cs:180.7,143.673)
--(axis cs:180.705,143.69)
--(axis cs:180.805,143.69)
--(axis cs:180.81,143.708)
--(axis cs:180.91,143.708)
--(axis cs:180.915,143.727)
--(axis cs:181.015,143.727)
--(axis cs:181.02,143.745)
--(axis cs:181.12,143.745)
--(axis cs:181.125,143.764)
--(axis cs:181.225,143.764)
--(axis cs:181.23,143.782)
--(axis cs:181.33,143.782)
--(axis cs:181.335,143.801)
--(axis cs:181.435,143.801)
--(axis cs:181.44,143.82)
--(axis cs:181.54,143.82)
--(axis cs:181.545,143.84)
--(axis cs:181.645,143.84)
--(axis cs:181.65,143.859)
--(axis cs:181.75,143.859)
--(axis cs:181.755,143.879)
--(axis cs:181.855,143.879)
--(axis cs:181.86,143.898)
--(axis cs:181.96,143.898)
--(axis cs:181.965,143.918)
--(axis cs:182.065,143.918)
--(axis cs:182.07,143.938)
--(axis cs:182.17,143.938)
--(axis cs:182.175,143.959)
--(axis cs:182.275,143.959)
--(axis cs:182.28,143.979)
--(axis cs:182.38,143.979)
--(axis cs:182.385,143.999)
--(axis cs:182.485,143.999)
--(axis cs:182.49,144.02)
--(axis cs:182.59,144.02)
--(axis cs:182.595,144.041)
--(axis cs:182.695,144.041)
--(axis cs:182.7,144.083)
--(axis cs:182.8,144.083)
--(axis cs:182.805,144.105)
--(axis cs:182.905,144.105)
--(axis cs:182.91,144.126)
--(axis cs:183.01,144.126)
--(axis cs:183.015,144.148)
--(axis cs:183.115,144.148)
--(axis cs:183.12,144.169)
--(axis cs:183.22,144.169)
--(axis cs:183.225,144.191)
--(axis cs:183.325,144.191)
--(axis cs:183.33,144.213)
--(axis cs:183.43,144.213)
--(axis cs:183.435,144.236)
--(axis cs:183.535,144.236)
--(axis cs:183.54,144.258)
--(axis cs:183.64,144.258)
--(axis cs:183.645,144.28)
--(axis cs:183.745,144.28)
--(axis cs:183.75,144.303)
--(axis cs:183.85,144.303)
--(axis cs:183.855,144.322)
--(axis cs:183.955,144.322)
--(axis cs:183.96,144.344)
--(axis cs:184.06,144.344)
--(axis cs:184.065,144.364)
--(axis cs:184.165,144.364)
--(axis cs:184.17,144.382)
--(axis cs:184.27,144.382)
--(axis cs:184.275,144.399)
--(axis cs:184.375,144.399)
--(axis cs:184.38,144.414)
--(axis cs:184.48,144.414)
--(axis cs:184.485,144.427)
--(axis cs:184.585,144.427)
--(axis cs:184.59,144.439)
--(axis cs:184.69,144.439)
--(axis cs:184.695,144.449)
--(axis cs:184.795,144.449)
--(axis cs:184.8,144.465)
--(axis cs:184.9,144.465)
--(axis cs:184.905,144.472)
--(axis cs:185.005,144.472)
--(axis cs:185.01,144.48)
--(axis cs:185.11,144.48)
--(axis cs:185.115,144.487)
--(axis cs:185.215,144.487)
--(axis cs:185.22,144.495)
--(axis cs:185.32,144.495)
--(axis cs:185.325,144.502)
--(axis cs:185.425,144.502)
--(axis cs:185.43,144.509)
--(axis cs:185.53,144.509)
--(axis cs:185.535,144.516)
--(axis cs:185.635,144.516)
--(axis cs:185.64,144.524)
--(axis cs:185.74,144.524)
--(axis cs:185.745,144.53)
--(axis cs:185.845,144.53)
--(axis cs:185.85,144.537)
--(axis cs:185.95,144.537)
--(axis cs:185.955,144.542)
--(axis cs:186.055,144.542)
--(axis cs:186.06,144.549)
--(axis cs:186.16,144.549)
--(axis cs:186.165,144.555)
--(axis cs:186.265,144.555)
--(axis cs:186.27,144.562)
--(axis cs:186.37,144.562)
--(axis cs:186.375,144.569)
--(axis cs:186.475,144.569)
--(axis cs:186.48,144.575)
--(axis cs:186.58,144.575)
--(axis cs:186.585,144.582)
--(axis cs:186.685,144.582)
--(axis cs:186.69,144.588)
--(axis cs:186.79,144.588)
--(axis cs:186.795,144.594)
--(axis cs:186.895,144.594)
--(axis cs:186.9,144.606)
--(axis cs:187,144.606)
--(axis cs:187.005,144.612)
--(axis cs:187.105,144.612)
--(axis cs:187.11,144.618)
--(axis cs:187.21,144.618)
--(axis cs:187.215,144.624)
--(axis cs:187.315,144.624)
--(axis cs:187.32,144.63)
--(axis cs:187.42,144.63)
--(axis cs:187.425,144.636)
--(axis cs:187.525,144.636)
--(axis cs:187.53,144.641)
--(axis cs:187.63,144.641)
--(axis cs:187.635,144.647)
--(axis cs:187.735,144.647)
--(axis cs:187.74,144.653)
--(axis cs:187.84,144.653)
--(axis cs:187.845,144.658)
--(axis cs:187.945,144.658)
--(axis cs:187.95,144.663)
--(axis cs:188.05,144.663)
--(axis cs:188.055,144.669)
--(axis cs:188.155,144.669)
--(axis cs:188.16,144.674)
--(axis cs:188.26,144.674)
--(axis cs:188.265,144.679)
--(axis cs:188.365,144.679)
--(axis cs:188.37,144.684)
--(axis cs:188.47,144.684)
--(axis cs:188.475,144.689)
--(axis cs:188.575,144.689)
--(axis cs:188.58,144.694)
--(axis cs:188.68,144.694)
--(axis cs:188.685,144.699)
--(axis cs:188.785,144.699)
--(axis cs:188.79,144.704)
--(axis cs:188.89,144.704)
--(axis cs:188.895,144.709)
--(axis cs:188.995,144.709)
--(axis cs:189,144.72)
--(axis cs:189.1,144.72)
--(axis cs:189.105,144.725)
--(axis cs:189.205,144.725)
--(axis cs:189.21,144.73)
--(axis cs:189.31,144.73)
--(axis cs:189.315,144.735)
--(axis cs:189.415,144.735)
--(axis cs:189.42,144.74)
--(axis cs:189.52,144.74)
--(axis cs:189.525,144.745)
--(axis cs:189.625,144.745)
--(axis cs:189.63,144.75)
--(axis cs:189.73,144.75)
--(axis cs:189.735,144.755)
--(axis cs:189.835,144.755)
--(axis cs:189.84,144.761)
--(axis cs:189.94,144.761)
--(axis cs:189.945,144.766)
--(axis cs:190.045,144.766)
--(axis cs:190.05,144.771)
--(axis cs:190.15,144.771)
--(axis cs:190.155,144.776)
--(axis cs:190.255,144.776)
--(axis cs:190.26,144.781)
--(axis cs:190.36,144.781)
--(axis cs:190.365,144.787)
--(axis cs:190.465,144.787)
--(axis cs:190.47,144.792)
--(axis cs:190.57,144.792)
--(axis cs:190.575,144.797)
--(axis cs:190.675,144.797)
--(axis cs:190.68,144.802)
--(axis cs:190.78,144.802)
--(axis cs:190.785,144.808)
--(axis cs:190.885,144.808)
--(axis cs:190.89,144.813)
--(axis cs:190.99,144.813)
--(axis cs:190.995,144.818)
--(axis cs:191.095,144.818)
--(axis cs:191.1,144.829)
--(axis cs:191.2,144.829)
--(axis cs:191.205,144.834)
--(axis cs:191.305,144.834)
--(axis cs:191.31,144.839)
--(axis cs:191.41,144.839)
--(axis cs:191.415,144.845)
--(axis cs:191.515,144.845)
--(axis cs:191.52,144.85)
--(axis cs:191.62,144.85)
--(axis cs:191.625,144.855)
--(axis cs:191.725,144.855)
--(axis cs:191.73,144.86)
--(axis cs:191.83,144.86)
--(axis cs:191.835,144.866)
--(axis cs:191.935,144.866)
--(axis cs:191.94,144.871)
--(axis cs:192.04,144.871)
--(axis cs:192.045,144.876)
--(axis cs:192.145,144.876)
--(axis cs:192.15,144.882)
--(axis cs:192.25,144.882)
--(axis cs:192.255,144.887)
--(axis cs:192.355,144.887)
--(axis cs:192.36,144.892)
--(axis cs:192.46,144.892)
--(axis cs:192.465,144.898)
--(axis cs:192.565,144.898)
--(axis cs:192.57,144.903)
--(axis cs:192.67,144.903)
--(axis cs:192.675,144.908)
--(axis cs:192.775,144.908)
--(axis cs:192.78,144.914)
--(axis cs:192.88,144.914)
--(axis cs:192.885,144.919)
--(axis cs:192.985,144.919)
--(axis cs:192.99,144.924)
--(axis cs:193.09,144.924)
--(axis cs:193.095,144.93)
--(axis cs:193.195,144.93)
--(axis cs:193.2,144.94)
--(axis cs:193.3,144.94)
--(axis cs:193.305,144.946)
--(axis cs:193.405,144.946)
--(axis cs:193.41,144.951)
--(axis cs:193.51,144.951)
--(axis cs:193.515,144.957)
--(axis cs:193.615,144.957)
--(axis cs:193.62,144.962)
--(axis cs:193.72,144.962)
--(axis cs:193.725,144.967)
--(axis cs:193.825,144.967)
--(axis cs:193.83,144.973)
--(axis cs:193.93,144.973)
--(axis cs:193.935,144.978)
--(axis cs:194.035,144.978)
--(axis cs:194.04,144.983)
--(axis cs:194.14,144.983)
--(axis cs:194.145,144.989)
--(axis cs:194.245,144.989)
--(axis cs:194.25,144.994)
--(axis cs:194.35,144.994)
--(axis cs:194.355,145)
--(axis cs:194.455,145)
--(axis cs:194.46,145.005)
--(axis cs:194.56,145.005)
--(axis cs:194.565,145.011)
--(axis cs:194.665,145.011)
--(axis cs:194.67,145.016)
--(axis cs:194.77,145.016)
--(axis cs:194.775,145.021)
--(axis cs:194.875,145.021)
--(axis cs:194.88,145.027)
--(axis cs:194.98,145.027)
--(axis cs:194.985,145.032)
--(axis cs:195.085,145.032)
--(axis cs:195.09,145.038)
--(axis cs:195.19,145.038)
--(axis cs:195.195,145.043)
--(axis cs:195.295,145.043)
--(axis cs:195.3,145.054)
--(axis cs:195.4,145.054)
--(axis cs:195.405,145.059)
--(axis cs:195.505,145.059)
--(axis cs:195.51,145.094)
--(axis cs:195.61,145.094)
--(axis cs:195.615,145.08)
--(axis cs:195.715,145.08)
--(axis cs:195.72,145.064)
--(axis cs:195.82,145.064)
--(axis cs:195.825,145.043)
--(axis cs:195.925,145.043)
--(axis cs:195.93,145.02)
--(axis cs:196.03,145.02)
--(axis cs:196.035,144.992)
--(axis cs:196.135,144.992)
--(axis cs:196.14,144.962)
--(axis cs:196.24,144.962)
--(axis cs:196.245,144.929)
--(axis cs:196.345,144.929)
--(axis cs:196.35,144.892)
--(axis cs:196.45,144.892)
--(axis cs:196.455,144.853)
--(axis cs:196.555,144.853)
--(axis cs:196.56,144.812)
--(axis cs:196.66,144.812)
--(axis cs:196.665,144.805)
--(axis cs:196.765,144.805)
--(axis cs:196.77,144.758)
--(axis cs:196.87,144.758)
--(axis cs:196.875,144.71)
--(axis cs:196.975,144.71)
--(axis cs:196.98,144.661)
--(axis cs:197.08,144.661)
--(axis cs:197.085,144.611)
--(axis cs:197.185,144.611)
--(axis cs:197.19,144.56)
--(axis cs:197.29,144.56)
--(axis cs:197.295,144.525)
--(axis cs:197.395,144.525)
--(axis cs:197.4,144.418)
--(axis cs:197.5,144.418)
--(axis cs:197.505,144.365)
--(axis cs:197.605,144.365)
--(axis cs:197.61,144.31)
--(axis cs:197.71,144.31)
--(axis cs:197.715,144.256)
--(axis cs:197.815,144.256)
--(axis cs:197.82,144.201)
--(axis cs:197.92,144.201)
--(axis cs:197.925,144.146)
--(axis cs:198.025,144.146)
--(axis cs:198.03,144.091)
--(axis cs:198.13,144.091)
--(axis cs:198.135,144.035)
--(axis cs:198.235,144.035)
--(axis cs:198.24,143.98)
--(axis cs:198.445,143.98)
--(axis cs:198.45,143.923)
--(axis cs:198.55,143.923)
--(axis cs:198.555,143.867)
--(axis cs:198.655,143.867)
--(axis cs:198.66,143.81)
--(axis cs:198.76,143.81)
--(axis cs:198.765,143.753)
--(axis cs:198.865,143.753)
--(axis cs:198.87,143.696)
--(axis cs:198.97,143.696)
--(axis cs:198.975,143.638)
--(axis cs:199.075,143.638)
--(axis cs:199.08,143.581)
--(axis cs:199.18,143.581)
--(axis cs:199.185,143.523)
--(axis cs:199.285,143.523)
--(axis cs:199.29,143.465)
--(axis cs:199.39,143.465)
--(axis cs:199.395,143.459)
--(axis cs:199.495,143.459)
--(axis cs:199.5,143.342)
--(axis cs:199.6,143.342)
--(axis cs:199.605,143.314)
--(axis cs:199.705,143.314)
--(axis cs:199.71,143.254)
--(axis cs:199.81,143.254)
--(axis cs:199.815,143.195)
--(axis cs:199.915,143.195)
--(axis cs:199.92,143.136)
--(axis cs:200,143.136)
--(axis cs:200,143.136)
--(axis cs:200,142)
--(axis cs:199.92,142)
--(axis cs:199.915,142)
--(axis cs:199.815,142)
--(axis cs:199.81,142)
--(axis cs:199.71,142)
--(axis cs:199.705,142)
--(axis cs:199.605,142)
--(axis cs:199.6,142)
--(axis cs:199.5,142)
--(axis cs:199.495,142)
--(axis cs:199.395,142)
--(axis cs:199.39,142)
--(axis cs:199.29,142)
--(axis cs:199.285,142)
--(axis cs:199.185,142)
--(axis cs:199.18,142)
--(axis cs:199.08,142)
--(axis cs:199.075,142)
--(axis cs:198.975,142)
--(axis cs:198.97,142)
--(axis cs:198.87,142)
--(axis cs:198.865,142)
--(axis cs:198.765,142)
--(axis cs:198.76,142)
--(axis cs:198.66,142)
--(axis cs:198.655,142)
--(axis cs:198.555,142)
--(axis cs:198.55,142)
--(axis cs:198.45,142)
--(axis cs:198.445,142)
--(axis cs:198.24,142)
--(axis cs:198.235,142)
--(axis cs:198.135,142)
--(axis cs:198.13,142)
--(axis cs:198.03,142)
--(axis cs:198.025,142)
--(axis cs:197.925,142)
--(axis cs:197.92,142)
--(axis cs:197.82,142)
--(axis cs:197.815,142)
--(axis cs:197.715,142)
--(axis cs:197.71,142)
--(axis cs:197.61,142)
--(axis cs:197.605,142)
--(axis cs:197.505,142)
--(axis cs:197.5,142)
--(axis cs:197.4,142)
--(axis cs:197.395,142)
--(axis cs:197.295,142)
--(axis cs:197.29,142)
--(axis cs:197.19,142)
--(axis cs:197.185,142)
--(axis cs:197.085,142)
--(axis cs:197.08,142)
--(axis cs:196.98,142)
--(axis cs:196.975,142)
--(axis cs:196.875,142)
--(axis cs:196.87,142)
--(axis cs:196.77,142)
--(axis cs:196.765,142)
--(axis cs:196.665,142)
--(axis cs:196.66,142)
--(axis cs:196.56,142)
--(axis cs:196.555,142)
--(axis cs:196.455,142)
--(axis cs:196.45,142)
--(axis cs:196.35,142)
--(axis cs:196.345,142)
--(axis cs:196.245,142)
--(axis cs:196.24,142)
--(axis cs:196.14,142)
--(axis cs:196.135,142)
--(axis cs:196.035,142)
--(axis cs:196.03,142)
--(axis cs:195.93,142)
--(axis cs:195.925,142)
--(axis cs:195.825,142)
--(axis cs:195.82,142)
--(axis cs:195.72,142)
--(axis cs:195.715,142)
--(axis cs:195.615,142)
--(axis cs:195.61,142)
--(axis cs:195.51,142)
--(axis cs:195.505,142)
--(axis cs:195.405,142)
--(axis cs:195.4,142)
--(axis cs:195.3,142)
--(axis cs:195.295,142)
--(axis cs:195.195,142)
--(axis cs:195.19,142)
--(axis cs:195.09,142)
--(axis cs:195.085,142)
--(axis cs:194.985,142)
--(axis cs:194.98,142)
--(axis cs:194.88,142)
--(axis cs:194.875,142)
--(axis cs:194.775,142)
--(axis cs:194.77,142)
--(axis cs:194.67,142)
--(axis cs:194.665,142)
--(axis cs:194.565,142)
--(axis cs:194.56,142)
--(axis cs:194.46,142)
--(axis cs:194.455,142)
--(axis cs:194.355,142)
--(axis cs:194.35,142)
--(axis cs:194.25,142)
--(axis cs:194.245,142)
--(axis cs:194.145,142)
--(axis cs:194.14,142)
--(axis cs:194.04,142)
--(axis cs:194.035,142)
--(axis cs:193.935,142)
--(axis cs:193.93,142)
--(axis cs:193.83,142)
--(axis cs:193.825,142)
--(axis cs:193.725,142)
--(axis cs:193.72,142)
--(axis cs:193.62,142)
--(axis cs:193.615,142)
--(axis cs:193.515,142)
--(axis cs:193.51,142)
--(axis cs:193.41,142)
--(axis cs:193.405,142)
--(axis cs:193.305,142)
--(axis cs:193.3,142)
--(axis cs:193.2,142)
--(axis cs:193.195,142)
--(axis cs:193.095,142)
--(axis cs:193.09,142)
--(axis cs:192.99,142)
--(axis cs:192.985,142)
--(axis cs:192.885,142)
--(axis cs:192.88,142)
--(axis cs:192.78,142)
--(axis cs:192.775,142)
--(axis cs:192.675,142)
--(axis cs:192.67,142)
--(axis cs:192.57,142)
--(axis cs:192.565,142)
--(axis cs:192.465,142)
--(axis cs:192.46,142)
--(axis cs:192.36,142)
--(axis cs:192.355,142)
--(axis cs:192.255,142)
--(axis cs:192.25,142)
--(axis cs:192.15,142)
--(axis cs:192.145,142)
--(axis cs:192.045,142)
--(axis cs:192.04,142)
--(axis cs:191.94,142)
--(axis cs:191.935,142)
--(axis cs:191.835,142)
--(axis cs:191.83,142)
--(axis cs:191.73,142)
--(axis cs:191.725,142)
--(axis cs:191.625,142)
--(axis cs:191.62,142)
--(axis cs:191.52,142)
--(axis cs:191.515,142)
--(axis cs:191.415,142)
--(axis cs:191.41,142)
--(axis cs:191.31,142)
--(axis cs:191.305,142)
--(axis cs:191.205,142)
--(axis cs:191.2,142)
--(axis cs:191.1,142)
--(axis cs:191.095,142)
--(axis cs:190.995,142)
--(axis cs:190.99,142)
--(axis cs:190.89,142)
--(axis cs:190.885,142)
--(axis cs:190.785,142)
--(axis cs:190.78,142)
--(axis cs:190.68,142)
--(axis cs:190.675,142)
--(axis cs:190.575,142)
--(axis cs:190.57,142)
--(axis cs:190.47,142)
--(axis cs:190.465,142)
--(axis cs:190.365,142)
--(axis cs:190.36,142)
--(axis cs:190.26,142)
--(axis cs:190.255,142)
--(axis cs:190.155,142)
--(axis cs:190.15,142)
--(axis cs:190.05,142)
--(axis cs:190.045,142)
--(axis cs:189.945,142)
--(axis cs:189.94,142)
--(axis cs:189.84,142)
--(axis cs:189.835,142)
--(axis cs:189.735,142)
--(axis cs:189.73,142)
--(axis cs:189.63,142)
--(axis cs:189.625,142)
--(axis cs:189.525,142)
--(axis cs:189.52,142)
--(axis cs:189.42,142)
--(axis cs:189.415,142)
--(axis cs:189.315,142)
--(axis cs:189.31,142)
--(axis cs:189.21,142)
--(axis cs:189.205,142)
--(axis cs:189.105,142)
--(axis cs:189.1,142)
--(axis cs:189,142)
--(axis cs:188.995,142)
--(axis cs:188.895,142)
--(axis cs:188.89,142)
--(axis cs:188.79,142)
--(axis cs:188.785,142)
--(axis cs:188.685,142)
--(axis cs:188.68,142)
--(axis cs:188.58,142)
--(axis cs:188.575,142)
--(axis cs:188.475,142)
--(axis cs:188.47,142)
--(axis cs:188.37,142)
--(axis cs:188.365,142)
--(axis cs:188.265,142)
--(axis cs:188.26,142)
--(axis cs:188.16,142)
--(axis cs:188.155,142)
--(axis cs:188.055,142)
--(axis cs:188.05,142)
--(axis cs:187.95,142)
--(axis cs:187.945,142)
--(axis cs:187.845,142)
--(axis cs:187.84,142)
--(axis cs:187.74,142)
--(axis cs:187.735,142)
--(axis cs:187.635,142)
--(axis cs:187.63,142)
--(axis cs:187.53,142)
--(axis cs:187.525,142)
--(axis cs:187.425,142)
--(axis cs:187.42,142)
--(axis cs:187.32,142)
--(axis cs:187.315,142)
--(axis cs:187.215,142)
--(axis cs:187.21,142)
--(axis cs:187.11,142)
--(axis cs:187.105,142)
--(axis cs:187.005,142)
--(axis cs:187,142)
--(axis cs:186.9,142)
--(axis cs:186.895,142)
--(axis cs:186.795,142)
--(axis cs:186.79,142)
--(axis cs:186.69,142)
--(axis cs:186.685,142)
--(axis cs:186.585,142)
--(axis cs:186.58,142)
--(axis cs:186.48,142)
--(axis cs:186.475,142)
--(axis cs:186.375,142)
--(axis cs:186.37,142)
--(axis cs:186.27,142)
--(axis cs:186.265,142)
--(axis cs:186.165,142)
--(axis cs:186.16,142)
--(axis cs:186.06,142)
--(axis cs:186.055,142)
--(axis cs:185.955,142)
--(axis cs:185.95,142)
--(axis cs:185.85,142)
--(axis cs:185.845,142)
--(axis cs:185.745,142)
--(axis cs:185.74,142)
--(axis cs:185.64,142)
--(axis cs:185.635,142)
--(axis cs:185.535,142)
--(axis cs:185.53,142)
--(axis cs:185.43,142)
--(axis cs:185.425,142)
--(axis cs:185.325,142)
--(axis cs:185.32,142)
--(axis cs:185.22,142)
--(axis cs:185.215,142)
--(axis cs:185.115,142)
--(axis cs:185.11,142)
--(axis cs:185.01,142)
--(axis cs:185.005,142)
--(axis cs:184.905,142)
--(axis cs:184.9,142)
--(axis cs:184.8,142)
--(axis cs:184.795,142)
--(axis cs:184.695,142)
--(axis cs:184.69,142)
--(axis cs:184.59,142)
--(axis cs:184.585,142)
--(axis cs:184.485,142)
--(axis cs:184.48,142)
--(axis cs:184.38,142)
--(axis cs:184.375,142)
--(axis cs:184.275,142)
--(axis cs:184.27,142)
--(axis cs:184.17,142)
--(axis cs:184.165,142)
--(axis cs:184.065,142)
--(axis cs:184.06,142)
--(axis cs:183.96,142)
--(axis cs:183.955,142)
--(axis cs:183.855,142)
--(axis cs:183.85,142)
--(axis cs:183.75,142)
--(axis cs:183.745,142)
--(axis cs:183.645,142)
--(axis cs:183.64,142)
--(axis cs:183.54,142)
--(axis cs:183.535,142)
--(axis cs:183.435,142)
--(axis cs:183.43,142)
--(axis cs:183.33,142)
--(axis cs:183.325,142)
--(axis cs:183.225,142)
--(axis cs:183.22,142)
--(axis cs:183.12,142)
--(axis cs:183.115,142)
--(axis cs:183.015,142)
--(axis cs:183.01,142)
--(axis cs:182.91,142)
--(axis cs:182.905,142)
--(axis cs:182.805,142)
--(axis cs:182.8,142)
--(axis cs:182.7,142)
--(axis cs:182.695,142)
--(axis cs:182.595,142)
--(axis cs:182.59,142)
--(axis cs:182.49,142)
--(axis cs:182.485,142)
--(axis cs:182.385,142)
--(axis cs:182.38,142)
--(axis cs:182.28,142)
--(axis cs:182.275,142)
--(axis cs:182.175,142)
--(axis cs:182.17,142)
--(axis cs:182.07,142)
--(axis cs:182.065,142)
--(axis cs:181.965,142)
--(axis cs:181.96,142)
--(axis cs:181.86,142)
--(axis cs:181.855,142)
--(axis cs:181.755,142)
--(axis cs:181.75,142)
--(axis cs:181.65,142)
--(axis cs:181.645,142)
--(axis cs:181.545,142)
--(axis cs:181.54,142)
--(axis cs:181.44,142)
--(axis cs:181.435,142)
--(axis cs:181.335,142)
--(axis cs:181.33,142)
--(axis cs:181.23,142)
--(axis cs:181.225,142)
--(axis cs:181.125,142)
--(axis cs:181.12,142)
--(axis cs:181.02,142)
--(axis cs:181.015,142)
--(axis cs:180.915,142)
--(axis cs:180.91,142)
--(axis cs:180.81,142)
--(axis cs:180.805,142)
--(axis cs:180.705,142)
--(axis cs:180.7,142)
--(axis cs:180.6,142)
--(axis cs:180.595,142)
--(axis cs:180.495,142)
--(axis cs:180.49,142)
--(axis cs:180.39,142)
--(axis cs:180.385,142)
--(axis cs:180.285,142)
--(axis cs:180.28,142)
--(axis cs:180.18,142)
--(axis cs:180.175,142)
--(axis cs:180.075,142)
--(axis cs:180.07,142)
--(axis cs:179.97,142)
--(axis cs:179.965,142)
--(axis cs:179.865,142)
--(axis cs:179.86,142)
--(axis cs:179.76,142)
--(axis cs:179.755,142)
--(axis cs:179.655,142)
--(axis cs:179.65,142)
--(axis cs:179.55,142)
--(axis cs:179.545,142)
--(axis cs:179.445,142)
--(axis cs:179.44,142)
--(axis cs:179.34,142)
--(axis cs:179.335,142)
--(axis cs:179.235,142)
--(axis cs:179.23,142)
--(axis cs:179.13,142)
--(axis cs:179.125,142)
--(axis cs:179.025,142)
--(axis cs:179.02,142)
--(axis cs:178.92,142)
--(axis cs:178.915,142)
--(axis cs:178.815,142)
--(axis cs:178.81,142)
--(axis cs:178.71,142)
--(axis cs:178.705,142)
--(axis cs:178.605,142)
--(axis cs:178.6,142)
--(axis cs:178.5,142)
--(axis cs:178.495,142)
--(axis cs:178.395,142)
--(axis cs:178.39,142)
--(axis cs:178.29,142)
--(axis cs:178.285,142)
--(axis cs:178.185,142)
--(axis cs:178.18,142)
--(axis cs:178.08,142)
--(axis cs:178.075,142)
--(axis cs:177.975,142)
--(axis cs:177.97,142)
--(axis cs:177.87,142)
--(axis cs:177.865,142)
--(axis cs:177.765,142)
--(axis cs:177.76,142)
--(axis cs:177.66,142)
--(axis cs:177.655,142)
--(axis cs:177.555,142)
--(axis cs:177.55,142)
--(axis cs:177.45,142)
--(axis cs:177.445,142)
--(axis cs:177.345,142)
--(axis cs:177.34,142)
--(axis cs:177.24,142)
--(axis cs:177.235,142)
--(axis cs:177.135,142)
--(axis cs:177.13,142)
--(axis cs:177.03,142)
--(axis cs:177.025,142)
--(axis cs:176.925,142)
--(axis cs:176.92,142)
--(axis cs:176.82,142)
--(axis cs:176.815,142)
--(axis cs:176.715,142)
--(axis cs:176.71,142)
--(axis cs:176.61,142)
--(axis cs:176.605,142)
--(axis cs:176.505,142)
--(axis cs:176.5,142)
--(axis cs:176.4,142)
--(axis cs:176.395,142)
--(axis cs:176.295,142)
--(axis cs:176.29,142)
--(axis cs:176.19,142)
--(axis cs:176.185,142)
--(axis cs:176.085,142)
--(axis cs:176.08,142)
--(axis cs:175.98,142)
--(axis cs:175.975,142)
--(axis cs:175.875,142)
--(axis cs:175.87,142)
--(axis cs:175.77,142)
--(axis cs:175.765,142)
--(axis cs:175.665,142)
--(axis cs:175.66,142)
--(axis cs:175.56,142)
--(axis cs:175.555,142)
--(axis cs:175.455,142)
--(axis cs:175.45,142)
--(axis cs:175.35,142)
--(axis cs:175.345,142)
--(axis cs:175.245,142)
--(axis cs:175.24,142)
--(axis cs:175.14,142)
--(axis cs:175.135,142)
--(axis cs:175.035,142)
--(axis cs:175.03,142)
--(axis cs:174.93,142)
--(axis cs:174.925,142)
--(axis cs:174.825,142)
--(axis cs:174.82,142)
--(axis cs:174.72,142)
--(axis cs:174.715,142)
--(axis cs:174.615,142)
--(axis cs:174.61,142)
--(axis cs:174.51,142)
--(axis cs:174.505,142)
--(axis cs:174.405,142)
--(axis cs:174.4,142)
--(axis cs:174.3,142)
--(axis cs:174.295,142)
--(axis cs:174.195,142)
--(axis cs:174.19,142)
--(axis cs:174.09,142)
--(axis cs:174.085,142)
--(axis cs:173.985,142)
--(axis cs:173.98,142)
--(axis cs:173.88,142)
--(axis cs:173.875,142)
--(axis cs:173.775,142)
--(axis cs:173.77,142)
--(axis cs:173.67,142)
--(axis cs:173.665,142)
--(axis cs:173.565,142)
--(axis cs:173.56,142)
--(axis cs:173.46,142)
--(axis cs:173.455,142)
--(axis cs:173.355,142)
--(axis cs:173.35,142)
--(axis cs:173.25,142)
--(axis cs:173.245,142)
--(axis cs:173.145,142)
--(axis cs:173.14,142)
--(axis cs:173.04,142)
--(axis cs:173.035,142)
--(axis cs:172.935,142)
--(axis cs:172.93,142)
--(axis cs:172.83,142)
--(axis cs:172.825,142)
--(axis cs:172.725,142)
--(axis cs:172.72,142)
--(axis cs:172.62,142)
--cycle;

%
%\draw (axis cs:103.1825,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{RIS R3 NLOS};
%\draw (axis cs:106.7325,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{LOS};
%\draw (axis cs:109.41,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{RIS R4 NLOS};
%\draw (axis cs:113.4525,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{LOS};
%\draw (axis cs:115.815,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{RIS R4 NLOS};
%\draw (axis cs:118.545,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{LOS};
%\draw (axis cs:121.275,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{RIS R4 NLOS};
%\draw (axis cs:122.2725,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{LOS};
%\draw (axis cs:126.9975,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{RIS R4 NLOS};
%\draw (axis cs:142.3275,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{RIS R5 NLOS};
%\draw (axis cs:154.0875,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{LOS};
%\draw (axis cs:159.81,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{RIS R5 NLOS};
%\draw (axis cs:165.6375,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{NLOS};
%\draw (axis cs:167.265,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{LOS};
%\draw (axis cs:169.3125,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{NLOS};
%\draw (axis cs:185.3125,150) node[
  %scale=0.5,
  %anchor=north,
  %text=black,
  %rotate=90.0
%]{RIS R6 NLOS};
%\draw (axis cs:103.1825,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{RIS-UAV NLOS};
%\draw (axis cs:106.7325,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{LOS};
%\draw (axis cs:107.8875,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{RIS-UAV NLOS};
%\draw (axis cs:110.1975,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{RIS R4 NLOS};
%\draw (axis cs:113.4525,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{LOS};
%\draw (axis cs:115.815,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{RIS R4 NLOS};
%\draw (axis cs:118.545,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{LOS};
%\draw (axis cs:121.275,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{RIS-UAV NLOS};
%\draw (axis cs:122.2725,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{LOS};
%\draw (axis cs:136.0275,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{RIS-UAV NLOS};
%\draw (axis cs:151.3575,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{RIS R5 NLOS};
%\draw (axis cs:154.0875,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{LOS};
%\draw (axis cs:157.3425,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{RIS R5 NLOS};
%\draw (axis cs:163.17,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{RIS-UAV NLOS};
%\draw (axis cs:167.265,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{LOS};
%\draw (axis cs:184,100) node[
  %scale=0.5,
  %anchor=south,
  %text=black,
  %rotate=90.0
%]{RIS-UAV NLOS};
%
%% Annotations
\draw[->, >=latex, color=annotation, solid, thick] (axis cs:160,147) -- (axis cs: 145.1,144.7) %(axis cs:153.3,145.2)
node [
  color=annotation,
  anchor=west,
  pos=0, 
  %text width=3.3cm,
  %xshift=0em, 
  inner sep=2pt,
  align=center]
{deteriorated \acs{NLOS}};

%\coordinate (RISgainLabel) at (axis cs:137.75,134);
\draw[->, >=latex, color=annotation, solid, thick] (axis cs:131.4,141.3) -- (axis cs:131.4,130.87)
node [
  color=annotation,
  anchor=west,
  pos=0.55,
  %text width=3.3cm,
  %xshift=0em, 
  inner sep=2pt,
  align=center] %at (axis cs:137.75,134) (RISgainLabel)
{mitigation\\by \acs{RIS}\\reflections};
%\draw[->, >=latex, color=annotation, solid, thick] (RISgainLabel.north west) -- (RISgainLabel.south west);
%\draw[->, >=latex, color=annotation, solid, thick] (RISgainLabel.north east) -- (RISgainLabel.south east);

%\coordinate (UAVgainLabel) at (axis cs:180,110); %(axis cs:136,118); %(axis cs:185,117);
\node [
  color=annotation,
  anchor=south east,
  %pos=0, 
  %text width=3.3cm,
  %xshift=0em, 
  inner sep=2pt,
  align=center] at (axis cs:200,101) (UAVgainLabel)
%{considerable gain\\with \acs{RIS}--\acs{UAV}};
%{more consistent\\with \acs{RIS}--\acs{UAV}};
{performance gain with\\\colorbox{staticRIScolorArea}{static \acsp{RIS}} and \colorbox{staticUAVRIScolorArea}{\acs{RIS}--\acs{UAV}}}; % \pgfsetfillopacity{0.5}
% point at line
%\draw[->, >=latex, color=annotation, solid, thick] (UAVgainLabel.north) -- (axis cs:135.8,121.1);
%\draw[->, >=latex, color=annotation, solid, thick] (UAVgainLabel.north) -- (axis cs:171,120.5); %(axis cs:185,122)
% point at areas
%\draw[->, >=latex, color=annotation, solid, thick] (UAVgainLabel.north) -- (axis cs:130,123); %(axis cs:135.8,121.1);
\draw[->, >=latex, color=annotation, solid, thick] (UAVgainLabel.north) -- (axis cs:175,125);
\draw[->, >=latex, color=annotation, solid, thick] (UAVgainLabel.north) -- (axis cs:160,135);


%\coordinate (LOSlabel) at (axis cs:122,107);%(axis cs:136,107);
\node [
  color=annotation,
  anchor=south,
  %pos=0, 
  %text width=3.3cm,
  %xshift=0em, 
  inner sep=2pt,
  align=center] at (axis cs:122,101) (LOSlabel)
{sporadic \acs{LOS} flares};
\draw[->, >=latex, color=annotation, solid, thick] (LOSlabel.north) -- (axis cs:106.5,113.25);
\draw[->, >=latex, color=annotation, solid, thick] (LOSlabel.north) -- (axis cs:118,111.75);
%\draw[->, >=latex, color=annotation, solid, thick] (LOSlabel) -- (axis cs:122.2,112.1);
%\draw[->, >=latex, color=annotation, solid, thick] (LOSlabel.north) -- (axis cs:154.4,115.8);
\draw[->, >=latex, color=annotation, solid, thick] (LOSlabel.north) -- (axis cs:166.5,114.2);

%\draw[->, >=latex, color=annotation, solid, thick] (axis cs:185,140) -- (axis cs:192,144)
%node [
  %color=annotation,
  %anchor=north,
  %pos=0,
  %%text width=3.3cm,
  %%xshift=0em, 
  %inner sep=2pt,
  %align=center] %at (axis cs:137.75,134) (RISgainLabel)
%{outage};

\end{axis}

% legend above axis with same width
\pgfextractx{\tempdima}{\pgfpointdiff{\pgfpointanchor{border}{west}}{\pgfpointanchor{border}{east}}}
\addtolength{\tempdima}{-.666em}% inner sep
\node[draw,inner sep=.333em,above] at (border.north)
  {\makebox[\tempdima]{\ref{legend.noRIS} No \acs{RIS}\hfil\ref{legend.staticRIS} Static \acsp{RIS}\hfil\ref{legend.RISUAV} \acs{RIS}--\acs{UAV}}};

\end{tikzpicture}

\end{document}

==> fig/usecases.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage[nolist]{acronym}
\input{../tex/acro.tex}

\begin{document}

\begin{tikzpicture}
	\node [draw, thick, text width=\columnwidth] () {
	Overview of the proposed use cases \colorbox[rgb]{1,0.3,0.3}{convert to illustrations}
\begin{enumerate}
	\item Enhanced static network coverage\\(base station$\rightarrow$\acs{RIS}$\rightarrow$ vehicle/\acs{UAV})
	\item Enhanced \acs{V2V} with static \acsp{RIS} on buildings
	\item On--demand coverage enhancement\\(\acs{UAV} with mounted \acs{RIS})
\end{enumerate}
	};
\end{tikzpicture}

\end{document}
